Effective pair correlations of fractional powers of integers

We study the statistics of pairs from the sequence $(n^\alpha)_{n\in\mathbb{N}^*}$, for every parameter $\alpha \in \, ]0,1[$. We prove the convergence of the empirical pair correlation measures towards a measure with an explicit density. In particular, when using the scaling factor $N\mapsto N^{1-\alpha}$, we prove that there exists an exotic pair correlation function which exhibits a level repulsion phenomenon. For other scaling factors, we prove that either the pair correlations are Poissonian or there is a total loss of mass. In addition, we give an error term for this convergence.

==> Figure_1c.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/anaconda/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/anaconda/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/anaconda/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.185600in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.185600in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.566400in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.566400in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.185600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.185600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{1.185600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792000in}{1.185600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288000in}{1.185600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784000in}{1.185600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032000in}{1.185600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.032000in,y=1.088378in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -\frac{1}{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{1.185600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=1.088378in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528000in}{1.185600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.528000in,y=1.088378in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{1}{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776000in}{1.185600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272000in}{1.185600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768000in}{1.185600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264000in}{1.185600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{1.185600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.185600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702778in,y=1.185600in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.846933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702778in,y=1.846933in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  \(\displaystyle \frac{4}{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.177600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.673600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.169600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.185600in}}{\pgfqpoint{4.960000in}{2.380800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.846933in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.846933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.185600in}}{\pgfqpoint{4.960000in}{2.380800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.949440in}}%
\pgfpathlineto{\pgfqpoint{0.800496in}{1.751379in}}%
\pgfpathlineto{\pgfqpoint{0.800992in}{1.751719in}}%
\pgfpathlineto{\pgfqpoint{0.835716in}{1.776190in}}%
\pgfpathlineto{\pgfqpoint{0.869447in}{1.801332in}}%
\pgfpathlineto{\pgfqpoint{0.902186in}{1.827117in}}%
\pgfpathlineto{\pgfqpoint{0.934429in}{1.853938in}}%
\pgfpathlineto{\pgfqpoint{0.965681in}{1.881380in}}%
\pgfpathlineto{\pgfqpoint{0.996436in}{1.909872in}}%
\pgfpathlineto{\pgfqpoint{1.026199in}{1.938946in}}%
\pgfpathlineto{\pgfqpoint{1.047529in}{1.960747in}}%
\pgfpathlineto{\pgfqpoint{1.048025in}{1.740812in}}%
\pgfpathlineto{\pgfqpoint{1.048521in}{1.741182in}}%
\pgfpathlineto{\pgfqpoint{1.080268in}{1.765586in}}%
\pgfpathlineto{\pgfqpoint{1.111519in}{1.791025in}}%
\pgfpathlineto{\pgfqpoint{1.141778in}{1.817093in}}%
\pgfpathlineto{\pgfqpoint{1.171541in}{1.844215in}}%
\pgfpathlineto{\pgfqpoint{1.200312in}{1.871929in}}%
\pgfpathlineto{\pgfqpoint{1.228587in}{1.900701in}}%
\pgfpathlineto{\pgfqpoint{1.256366in}{1.930556in}}%
\pgfpathlineto{\pgfqpoint{1.283648in}{1.961518in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{1.975567in}}%
\pgfpathlineto{\pgfqpoint{1.296050in}{1.728141in}}%
\pgfpathlineto{\pgfqpoint{1.296546in}{1.728548in}}%
\pgfpathlineto{\pgfqpoint{1.325813in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{1.354087in}{1.778682in}}%
\pgfpathlineto{\pgfqpoint{1.381866in}{1.805104in}}%
\pgfpathlineto{\pgfqpoint{1.409149in}{1.832604in}}%
\pgfpathlineto{\pgfqpoint{1.435936in}{1.861211in}}%
\pgfpathlineto{\pgfqpoint{1.461730in}{1.890374in}}%
\pgfpathlineto{\pgfqpoint{1.487029in}{1.920629in}}%
\pgfpathlineto{\pgfqpoint{1.511831in}{1.951997in}}%
\pgfpathlineto{\pgfqpoint{1.536634in}{1.985174in}}%
\pgfpathlineto{\pgfqpoint{1.543578in}{1.994806in}}%
\pgfpathlineto{\pgfqpoint{1.544074in}{1.712035in}}%
\pgfpathlineto{\pgfqpoint{1.544570in}{1.712487in}}%
\pgfpathlineto{\pgfqpoint{1.570861in}{1.737177in}}%
\pgfpathlineto{\pgfqpoint{1.596656in}{1.762923in}}%
\pgfpathlineto{\pgfqpoint{1.621954in}{1.789755in}}%
\pgfpathlineto{\pgfqpoint{1.646757in}{1.817699in}}%
\pgfpathlineto{\pgfqpoint{1.671063in}{1.846782in}}%
\pgfpathlineto{\pgfqpoint{1.694873in}{1.877027in}}%
\pgfpathlineto{\pgfqpoint{1.718188in}{1.908456in}}%
\pgfpathlineto{\pgfqpoint{1.741006in}{1.941088in}}%
\pgfpathlineto{\pgfqpoint{1.763328in}{1.974939in}}%
\pgfpathlineto{\pgfqpoint{1.785651in}{2.010843in}}%
\pgfpathlineto{\pgfqpoint{1.791603in}{2.020783in}}%
\pgfpathlineto{\pgfqpoint{1.792099in}{1.690886in}}%
\pgfpathlineto{\pgfqpoint{1.792595in}{1.691392in}}%
\pgfpathlineto{\pgfqpoint{1.816406in}{1.716481in}}%
\pgfpathlineto{\pgfqpoint{1.839720in}{1.742681in}}%
\pgfpathlineto{\pgfqpoint{1.862538in}{1.770020in}}%
\pgfpathlineto{\pgfqpoint{1.884860in}{1.798524in}}%
\pgfpathlineto{\pgfqpoint{1.906687in}{1.828214in}}%
\pgfpathlineto{\pgfqpoint{1.928017in}{1.859112in}}%
\pgfpathlineto{\pgfqpoint{1.948851in}{1.891234in}}%
\pgfpathlineto{\pgfqpoint{1.969685in}{1.925430in}}%
\pgfpathlineto{\pgfqpoint{1.990023in}{1.960978in}}%
\pgfpathlineto{\pgfqpoint{2.009865in}{1.997887in}}%
\pgfpathlineto{\pgfqpoint{2.029707in}{2.037177in}}%
\pgfpathlineto{\pgfqpoint{2.039628in}{2.057775in}}%
\pgfpathlineto{\pgfqpoint{2.040124in}{1.661903in}}%
\pgfpathlineto{\pgfqpoint{2.040620in}{1.662475in}}%
\pgfpathlineto{\pgfqpoint{2.061454in}{1.687356in}}%
\pgfpathlineto{\pgfqpoint{2.081792in}{1.713342in}}%
\pgfpathlineto{\pgfqpoint{2.102130in}{1.741154in}}%
\pgfpathlineto{\pgfqpoint{2.121972in}{1.770203in}}%
\pgfpathlineto{\pgfqpoint{2.141318in}{1.800509in}}%
\pgfpathlineto{\pgfqpoint{2.160168in}{1.832086in}}%
\pgfpathlineto{\pgfqpoint{2.179018in}{1.865864in}}%
\pgfpathlineto{\pgfqpoint{2.197372in}{1.901051in}}%
\pgfpathlineto{\pgfqpoint{2.215230in}{1.937656in}}%
\pgfpathlineto{\pgfqpoint{2.233087in}{1.976801in}}%
\pgfpathlineto{\pgfqpoint{2.250449in}{2.017506in}}%
\pgfpathlineto{\pgfqpoint{2.267811in}{2.061053in}}%
\pgfpathlineto{\pgfqpoint{2.284676in}{2.106315in}}%
\pgfpathlineto{\pgfqpoint{2.287653in}{2.114624in}}%
\pgfpathlineto{\pgfqpoint{2.288149in}{1.619795in}}%
\pgfpathlineto{\pgfqpoint{2.288645in}{1.620447in}}%
\pgfpathlineto{\pgfqpoint{2.306999in}{1.645522in}}%
\pgfpathlineto{\pgfqpoint{2.324856in}{1.671804in}}%
\pgfpathlineto{\pgfqpoint{2.342218in}{1.699312in}}%
\pgfpathlineto{\pgfqpoint{2.359580in}{1.728934in}}%
\pgfpathlineto{\pgfqpoint{2.376446in}{1.759931in}}%
\pgfpathlineto{\pgfqpoint{2.392815in}{1.792312in}}%
\pgfpathlineto{\pgfqpoint{2.409185in}{1.827174in}}%
\pgfpathlineto{\pgfqpoint{2.425059in}{1.863578in}}%
\pgfpathlineto{\pgfqpoint{2.440932in}{1.902789in}}%
\pgfpathlineto{\pgfqpoint{2.456310in}{1.943711in}}%
\pgfpathlineto{\pgfqpoint{2.471687in}{1.987807in}}%
\pgfpathlineto{\pgfqpoint{2.487065in}{2.035390in}}%
\pgfpathlineto{\pgfqpoint{2.501946in}{2.085089in}}%
\pgfpathlineto{\pgfqpoint{2.516828in}{2.138740in}}%
\pgfpathlineto{\pgfqpoint{2.531213in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{2.535678in}{2.213004in}}%
\pgfpathlineto{\pgfqpoint{2.536174in}{1.553265in}}%
\pgfpathlineto{\pgfqpoint{2.536670in}{1.554001in}}%
\pgfpathlineto{\pgfqpoint{2.552047in}{1.577845in}}%
\pgfpathlineto{\pgfqpoint{2.567425in}{1.603791in}}%
\pgfpathlineto{\pgfqpoint{2.582306in}{1.631125in}}%
\pgfpathlineto{\pgfqpoint{2.596692in}{1.659860in}}%
\pgfpathlineto{\pgfqpoint{2.611077in}{1.691120in}}%
\pgfpathlineto{\pgfqpoint{2.624966in}{1.723964in}}%
\pgfpathlineto{\pgfqpoint{2.638856in}{1.759716in}}%
\pgfpathlineto{\pgfqpoint{2.652249in}{1.797253in}}%
\pgfpathlineto{\pgfqpoint{2.665643in}{1.838134in}}%
\pgfpathlineto{\pgfqpoint{2.678540in}{1.881018in}}%
\pgfpathlineto{\pgfqpoint{2.691437in}{1.927744in}}%
\pgfpathlineto{\pgfqpoint{2.704334in}{1.978751in}}%
\pgfpathlineto{\pgfqpoint{2.716736in}{2.032301in}}%
\pgfpathlineto{\pgfqpoint{2.729137in}{2.090782in}}%
\pgfpathlineto{\pgfqpoint{2.741538in}{2.154774in}}%
\pgfpathlineto{\pgfqpoint{2.753443in}{2.222010in}}%
\pgfpathlineto{\pgfqpoint{2.765349in}{2.295610in}}%
\pgfpathlineto{\pgfqpoint{2.777254in}{2.376349in}}%
\pgfpathlineto{\pgfqpoint{2.783702in}{2.423370in}}%
\pgfpathlineto{\pgfqpoint{2.784198in}{1.433898in}}%
\pgfpathlineto{\pgfqpoint{2.784694in}{1.434645in}}%
\pgfpathlineto{\pgfqpoint{2.797096in}{1.454328in}}%
\pgfpathlineto{\pgfqpoint{2.809497in}{1.476142in}}%
\pgfpathlineto{\pgfqpoint{2.821402in}{1.499362in}}%
\pgfpathlineto{\pgfqpoint{2.832811in}{1.523995in}}%
\pgfpathlineto{\pgfqpoint{2.844220in}{1.551276in}}%
\pgfpathlineto{\pgfqpoint{2.855630in}{1.581569in}}%
\pgfpathlineto{\pgfqpoint{2.866543in}{1.613759in}}%
\pgfpathlineto{\pgfqpoint{2.877456in}{1.649534in}}%
\pgfpathlineto{\pgfqpoint{2.887873in}{1.687498in}}%
\pgfpathlineto{\pgfqpoint{2.898290in}{1.729721in}}%
\pgfpathlineto{\pgfqpoint{2.908707in}{1.776816in}}%
\pgfpathlineto{\pgfqpoint{2.918628in}{1.826858in}}%
\pgfpathlineto{\pgfqpoint{2.928549in}{1.882711in}}%
\pgfpathlineto{\pgfqpoint{2.938470in}{1.945243in}}%
\pgfpathlineto{\pgfqpoint{2.947895in}{2.011770in}}%
\pgfpathlineto{\pgfqpoint{2.957320in}{2.086299in}}%
\pgfpathlineto{\pgfqpoint{2.966745in}{2.170067in}}%
\pgfpathlineto{\pgfqpoint{2.975674in}{2.259287in}}%
\pgfpathlineto{\pgfqpoint{2.984602in}{2.359622in}}%
\pgfpathlineto{\pgfqpoint{2.993531in}{2.472857in}}%
\pgfpathlineto{\pgfqpoint{3.002460in}{2.601137in}}%
\pgfpathlineto{\pgfqpoint{3.010893in}{2.738424in}}%
\pgfpathlineto{\pgfqpoint{3.019326in}{2.894054in}}%
\pgfpathlineto{\pgfqpoint{3.027759in}{3.071195in}}%
\pgfpathlineto{\pgfqpoint{3.031727in}{3.163067in}}%
\pgfpathlineto{\pgfqpoint{3.032719in}{1.185600in}}%
\pgfpathlineto{\pgfqpoint{3.527777in}{1.185600in}}%
\pgfpathlineto{\pgfqpoint{3.528273in}{3.163067in}}%
\pgfpathlineto{\pgfqpoint{3.528769in}{3.151261in}}%
\pgfpathlineto{\pgfqpoint{3.537202in}{2.964187in}}%
\pgfpathlineto{\pgfqpoint{3.546131in}{2.791107in}}%
\pgfpathlineto{\pgfqpoint{3.555060in}{2.639775in}}%
\pgfpathlineto{\pgfqpoint{3.563988in}{2.506880in}}%
\pgfpathlineto{\pgfqpoint{3.572917in}{2.389698in}}%
\pgfpathlineto{\pgfqpoint{3.582342in}{2.280565in}}%
\pgfpathlineto{\pgfqpoint{3.591767in}{2.184232in}}%
\pgfpathlineto{\pgfqpoint{3.601192in}{2.098876in}}%
\pgfpathlineto{\pgfqpoint{3.611113in}{2.019219in}}%
\pgfpathlineto{\pgfqpoint{3.621034in}{1.948563in}}%
\pgfpathlineto{\pgfqpoint{3.630955in}{1.885671in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{1.826858in}}%
\pgfpathlineto{\pgfqpoint{3.651789in}{1.774452in}}%
\pgfpathlineto{\pgfqpoint{3.662206in}{1.727605in}}%
\pgfpathlineto{\pgfqpoint{3.673119in}{1.683708in}}%
\pgfpathlineto{\pgfqpoint{3.684032in}{1.644426in}}%
\pgfpathlineto{\pgfqpoint{3.694945in}{1.609168in}}%
\pgfpathlineto{\pgfqpoint{3.706355in}{1.576066in}}%
\pgfpathlineto{\pgfqpoint{3.717764in}{1.546326in}}%
\pgfpathlineto{\pgfqpoint{3.729669in}{1.518427in}}%
\pgfpathlineto{\pgfqpoint{3.741574in}{1.493332in}}%
\pgfpathlineto{\pgfqpoint{3.753975in}{1.469803in}}%
\pgfpathlineto{\pgfqpoint{3.766377in}{1.448614in}}%
\pgfpathlineto{\pgfqpoint{3.775802in}{1.433898in}}%
\pgfpathlineto{\pgfqpoint{3.776298in}{2.423370in}}%
\pgfpathlineto{\pgfqpoint{3.776794in}{2.419666in}}%
\pgfpathlineto{\pgfqpoint{3.788699in}{2.335035in}}%
\pgfpathlineto{\pgfqpoint{3.801100in}{2.254909in}}%
\pgfpathlineto{\pgfqpoint{3.813501in}{2.182061in}}%
\pgfpathlineto{\pgfqpoint{3.825903in}{2.115682in}}%
\pgfpathlineto{\pgfqpoint{3.838800in}{2.052757in}}%
\pgfpathlineto{\pgfqpoint{3.851697in}{1.995383in}}%
\pgfpathlineto{\pgfqpoint{3.864594in}{1.942960in}}%
\pgfpathlineto{\pgfqpoint{3.877988in}{1.893203in}}%
\pgfpathlineto{\pgfqpoint{3.891381in}{1.847711in}}%
\pgfpathlineto{\pgfqpoint{3.904774in}{1.806036in}}%
\pgfpathlineto{\pgfqpoint{3.918664in}{1.766431in}}%
\pgfpathlineto{\pgfqpoint{3.932553in}{1.730126in}}%
\pgfpathlineto{\pgfqpoint{3.946939in}{1.695646in}}%
\pgfpathlineto{\pgfqpoint{3.961324in}{1.664016in}}%
\pgfpathlineto{\pgfqpoint{3.976206in}{1.633988in}}%
\pgfpathlineto{\pgfqpoint{3.991087in}{1.606422in}}%
\pgfpathlineto{\pgfqpoint{4.006465in}{1.580260in}}%
\pgfpathlineto{\pgfqpoint{4.022338in}{1.555480in}}%
\pgfpathlineto{\pgfqpoint{4.023826in}{1.553265in}}%
\pgfpathlineto{\pgfqpoint{4.024322in}{2.213004in}}%
\pgfpathlineto{\pgfqpoint{4.024818in}{2.210953in}}%
\pgfpathlineto{\pgfqpoint{4.039700in}{2.151870in}}%
\pgfpathlineto{\pgfqpoint{4.054581in}{2.097240in}}%
\pgfpathlineto{\pgfqpoint{4.069959in}{2.045031in}}%
\pgfpathlineto{\pgfqpoint{4.085337in}{1.996734in}}%
\pgfpathlineto{\pgfqpoint{4.100714in}{1.951989in}}%
\pgfpathlineto{\pgfqpoint{4.116588in}{1.909186in}}%
\pgfpathlineto{\pgfqpoint{4.132461in}{1.869513in}}%
\pgfpathlineto{\pgfqpoint{4.148831in}{1.831580in}}%
\pgfpathlineto{\pgfqpoint{4.165201in}{1.796401in}}%
\pgfpathlineto{\pgfqpoint{4.182066in}{1.762778in}}%
\pgfpathlineto{\pgfqpoint{4.198932in}{1.731578in}}%
\pgfpathlineto{\pgfqpoint{4.216294in}{1.701765in}}%
\pgfpathlineto{\pgfqpoint{4.234151in}{1.673323in}}%
\pgfpathlineto{\pgfqpoint{4.252009in}{1.646932in}}%
\pgfpathlineto{\pgfqpoint{4.270363in}{1.621756in}}%
\pgfpathlineto{\pgfqpoint{4.271851in}{1.619795in}}%
\pgfpathlineto{\pgfqpoint{4.272347in}{2.114624in}}%
\pgfpathlineto{\pgfqpoint{4.272843in}{2.113232in}}%
\pgfpathlineto{\pgfqpoint{4.290205in}{2.066222in}}%
\pgfpathlineto{\pgfqpoint{4.307567in}{2.022335in}}%
\pgfpathlineto{\pgfqpoint{4.325425in}{1.980184in}}%
\pgfpathlineto{\pgfqpoint{4.343282in}{1.940818in}}%
\pgfpathlineto{\pgfqpoint{4.361636in}{1.903021in}}%
\pgfpathlineto{\pgfqpoint{4.380486in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{4.399336in}{1.832946in}}%
\pgfpathlineto{\pgfqpoint{4.418682in}{1.800509in}}%
\pgfpathlineto{\pgfqpoint{4.438028in}{1.770203in}}%
\pgfpathlineto{\pgfqpoint{4.457870in}{1.741154in}}%
\pgfpathlineto{\pgfqpoint{4.478208in}{1.713342in}}%
\pgfpathlineto{\pgfqpoint{4.499042in}{1.686743in}}%
\pgfpathlineto{\pgfqpoint{4.519876in}{1.661903in}}%
\pgfpathlineto{\pgfqpoint{4.520372in}{2.057775in}}%
\pgfpathlineto{\pgfqpoint{4.520868in}{2.056729in}}%
\pgfpathlineto{\pgfqpoint{4.540710in}{2.016242in}}%
\pgfpathlineto{\pgfqpoint{4.560552in}{1.978225in}}%
\pgfpathlineto{\pgfqpoint{4.580890in}{1.941627in}}%
\pgfpathlineto{\pgfqpoint{4.601724in}{1.906437in}}%
\pgfpathlineto{\pgfqpoint{4.622558in}{1.873397in}}%
\pgfpathlineto{\pgfqpoint{4.643888in}{1.841629in}}%
\pgfpathlineto{\pgfqpoint{4.665715in}{1.811115in}}%
\pgfpathlineto{\pgfqpoint{4.688037in}{1.781835in}}%
\pgfpathlineto{\pgfqpoint{4.710855in}{1.753762in}}%
\pgfpathlineto{\pgfqpoint{4.734169in}{1.726871in}}%
\pgfpathlineto{\pgfqpoint{4.757980in}{1.701130in}}%
\pgfpathlineto{\pgfqpoint{4.767901in}{1.690886in}}%
\pgfpathlineto{\pgfqpoint{4.768397in}{2.020783in}}%
\pgfpathlineto{\pgfqpoint{4.768893in}{2.019949in}}%
\pgfpathlineto{\pgfqpoint{4.791215in}{1.983520in}}%
\pgfpathlineto{\pgfqpoint{4.813537in}{1.949181in}}%
\pgfpathlineto{\pgfqpoint{4.836356in}{1.916085in}}%
\pgfpathlineto{\pgfqpoint{4.859670in}{1.884217in}}%
\pgfpathlineto{\pgfqpoint{4.883480in}{1.853555in}}%
\pgfpathlineto{\pgfqpoint{4.907787in}{1.824077in}}%
\pgfpathlineto{\pgfqpoint{4.932589in}{1.795759in}}%
\pgfpathlineto{\pgfqpoint{4.957888in}{1.768574in}}%
\pgfpathlineto{\pgfqpoint{4.983682in}{1.742494in}}%
\pgfpathlineto{\pgfqpoint{5.009973in}{1.717488in}}%
\pgfpathlineto{\pgfqpoint{5.015926in}{1.712035in}}%
\pgfpathlineto{\pgfqpoint{5.016422in}{1.994806in}}%
\pgfpathlineto{\pgfqpoint{5.016918in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{5.041720in}{1.960443in}}%
\pgfpathlineto{\pgfqpoint{5.067019in}{1.927999in}}%
\pgfpathlineto{\pgfqpoint{5.092317in}{1.897341in}}%
\pgfpathlineto{\pgfqpoint{5.118112in}{1.867796in}}%
\pgfpathlineto{\pgfqpoint{5.144402in}{1.839341in}}%
\pgfpathlineto{\pgfqpoint{5.171685in}{1.811461in}}%
\pgfpathlineto{\pgfqpoint{5.199464in}{1.784680in}}%
\pgfpathlineto{\pgfqpoint{5.227739in}{1.758967in}}%
\pgfpathlineto{\pgfqpoint{5.256510in}{1.734291in}}%
\pgfpathlineto{\pgfqpoint{5.263950in}{1.728141in}}%
\pgfpathlineto{\pgfqpoint{5.264446in}{1.975567in}}%
\pgfpathlineto{\pgfqpoint{5.264942in}{1.974974in}}%
\pgfpathlineto{\pgfqpoint{5.292225in}{1.943300in}}%
\pgfpathlineto{\pgfqpoint{5.320004in}{1.912766in}}%
\pgfpathlineto{\pgfqpoint{5.348279in}{1.883350in}}%
\pgfpathlineto{\pgfqpoint{5.377050in}{1.855023in}}%
\pgfpathlineto{\pgfqpoint{5.406317in}{1.827760in}}%
\pgfpathlineto{\pgfqpoint{5.436576in}{1.801107in}}%
\pgfpathlineto{\pgfqpoint{5.467331in}{1.775507in}}%
\pgfpathlineto{\pgfqpoint{5.498582in}{1.750928in}}%
\pgfpathlineto{\pgfqpoint{5.511975in}{1.740812in}}%
\pgfpathlineto{\pgfqpoint{5.512471in}{1.960747in}}%
\pgfpathlineto{\pgfqpoint{5.512967in}{1.960230in}}%
\pgfpathlineto{\pgfqpoint{5.542730in}{1.930063in}}%
\pgfpathlineto{\pgfqpoint{5.572989in}{1.900978in}}%
\pgfpathlineto{\pgfqpoint{5.603744in}{1.872948in}}%
\pgfpathlineto{\pgfqpoint{5.635492in}{1.845529in}}%
\pgfpathlineto{\pgfqpoint{5.667735in}{1.819154in}}%
\pgfpathlineto{\pgfqpoint{5.700970in}{1.793418in}}%
\pgfpathlineto{\pgfqpoint{5.734701in}{1.768703in}}%
\pgfpathlineto{\pgfqpoint{5.759504in}{1.751379in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.949440in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.949440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.185600in}}{\pgfqpoint{4.960000in}{2.380800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.185600in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.757853in}}%
\pgfpathlineto{\pgfqpoint{0.814895in}{1.757853in}}%
\pgfpathlineto{\pgfqpoint{0.814895in}{1.768389in}}%
\pgfpathlineto{\pgfqpoint{0.829790in}{1.768389in}}%
\pgfpathlineto{\pgfqpoint{0.829790in}{1.779058in}}%
\pgfpathlineto{\pgfqpoint{0.844685in}{1.779058in}}%
\pgfpathlineto{\pgfqpoint{0.844685in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{0.859580in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{0.859580in}{1.801357in}}%
\pgfpathlineto{\pgfqpoint{0.874474in}{1.801357in}}%
\pgfpathlineto{\pgfqpoint{0.874474in}{1.812870in}}%
\pgfpathlineto{\pgfqpoint{0.889369in}{1.812870in}}%
\pgfpathlineto{\pgfqpoint{0.889369in}{1.824732in}}%
\pgfpathlineto{\pgfqpoint{0.904264in}{1.824732in}}%
\pgfpathlineto{\pgfqpoint{0.904264in}{1.836825in}}%
\pgfpathlineto{\pgfqpoint{0.919159in}{1.836825in}}%
\pgfpathlineto{\pgfqpoint{0.919159in}{1.849333in}}%
\pgfpathlineto{\pgfqpoint{0.934054in}{1.849333in}}%
\pgfpathlineto{\pgfqpoint{0.934054in}{1.862056in}}%
\pgfpathlineto{\pgfqpoint{0.948949in}{1.862056in}}%
\pgfpathlineto{\pgfqpoint{0.948949in}{1.875127in}}%
\pgfpathlineto{\pgfqpoint{0.963844in}{1.875127in}}%
\pgfpathlineto{\pgfqpoint{0.963844in}{1.888595in}}%
\pgfpathlineto{\pgfqpoint{0.978739in}{1.888595in}}%
\pgfpathlineto{\pgfqpoint{0.978739in}{1.902362in}}%
\pgfpathlineto{\pgfqpoint{0.993634in}{1.902362in}}%
\pgfpathlineto{\pgfqpoint{0.993634in}{1.916526in}}%
\pgfpathlineto{\pgfqpoint{1.008529in}{1.916526in}}%
\pgfpathlineto{\pgfqpoint{1.008529in}{1.931005in}}%
\pgfpathlineto{\pgfqpoint{1.023423in}{1.931005in}}%
\pgfpathlineto{\pgfqpoint{1.023423in}{1.945965in}}%
\pgfpathlineto{\pgfqpoint{1.038318in}{1.945965in}}%
\pgfpathlineto{\pgfqpoint{1.038318in}{1.883526in}}%
\pgfpathlineto{\pgfqpoint{1.053213in}{1.883526in}}%
\pgfpathlineto{\pgfqpoint{1.053213in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{1.068108in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{1.068108in}{1.763651in}}%
\pgfpathlineto{\pgfqpoint{1.083003in}{1.763651in}}%
\pgfpathlineto{\pgfqpoint{1.083003in}{1.775480in}}%
\pgfpathlineto{\pgfqpoint{1.097898in}{1.775480in}}%
\pgfpathlineto{\pgfqpoint{1.097898in}{1.787722in}}%
\pgfpathlineto{\pgfqpoint{1.112793in}{1.787722in}}%
\pgfpathlineto{\pgfqpoint{1.112793in}{1.800247in}}%
\pgfpathlineto{\pgfqpoint{1.127688in}{1.800247in}}%
\pgfpathlineto{\pgfqpoint{1.127688in}{1.813102in}}%
\pgfpathlineto{\pgfqpoint{1.142583in}{1.813102in}}%
\pgfpathlineto{\pgfqpoint{1.142583in}{1.826421in}}%
\pgfpathlineto{\pgfqpoint{1.157477in}{1.826421in}}%
\pgfpathlineto{\pgfqpoint{1.157477in}{1.840006in}}%
\pgfpathlineto{\pgfqpoint{1.172372in}{1.840006in}}%
\pgfpathlineto{\pgfqpoint{1.172372in}{1.854087in}}%
\pgfpathlineto{\pgfqpoint{1.187267in}{1.854087in}}%
\pgfpathlineto{\pgfqpoint{1.187267in}{1.868450in}}%
\pgfpathlineto{\pgfqpoint{1.202162in}{1.868450in}}%
\pgfpathlineto{\pgfqpoint{1.202162in}{1.883360in}}%
\pgfpathlineto{\pgfqpoint{1.217057in}{1.883360in}}%
\pgfpathlineto{\pgfqpoint{1.217057in}{1.898585in}}%
\pgfpathlineto{\pgfqpoint{1.231952in}{1.898585in}}%
\pgfpathlineto{\pgfqpoint{1.231952in}{1.914323in}}%
\pgfpathlineto{\pgfqpoint{1.246847in}{1.914323in}}%
\pgfpathlineto{\pgfqpoint{1.246847in}{1.930525in}}%
\pgfpathlineto{\pgfqpoint{1.261742in}{1.930525in}}%
\pgfpathlineto{\pgfqpoint{1.261742in}{1.947174in}}%
\pgfpathlineto{\pgfqpoint{1.276637in}{1.947174in}}%
\pgfpathlineto{\pgfqpoint{1.276637in}{1.964403in}}%
\pgfpathlineto{\pgfqpoint{1.291532in}{1.964403in}}%
\pgfpathlineto{\pgfqpoint{1.291532in}{1.806542in}}%
\pgfpathlineto{\pgfqpoint{1.306426in}{1.806542in}}%
\pgfpathlineto{\pgfqpoint{1.306426in}{1.744699in}}%
\pgfpathlineto{\pgfqpoint{1.321321in}{1.744699in}}%
\pgfpathlineto{\pgfqpoint{1.321321in}{1.757605in}}%
\pgfpathlineto{\pgfqpoint{1.336216in}{1.757605in}}%
\pgfpathlineto{\pgfqpoint{1.336216in}{1.770957in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.770957in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.784624in}}%
\pgfpathlineto{\pgfqpoint{1.366006in}{1.784624in}}%
\pgfpathlineto{\pgfqpoint{1.366006in}{1.798805in}}%
\pgfpathlineto{\pgfqpoint{1.380901in}{1.798805in}}%
\pgfpathlineto{\pgfqpoint{1.380901in}{1.813384in}}%
\pgfpathlineto{\pgfqpoint{1.395796in}{1.813384in}}%
\pgfpathlineto{\pgfqpoint{1.395796in}{1.828459in}}%
\pgfpathlineto{\pgfqpoint{1.410691in}{1.828459in}}%
\pgfpathlineto{\pgfqpoint{1.410691in}{1.844032in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.844032in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.860068in}}%
\pgfpathlineto{\pgfqpoint{1.440480in}{1.860068in}}%
\pgfpathlineto{\pgfqpoint{1.440480in}{1.876634in}}%
\pgfpathlineto{\pgfqpoint{1.455375in}{1.876634in}}%
\pgfpathlineto{\pgfqpoint{1.455375in}{1.893797in}}%
\pgfpathlineto{\pgfqpoint{1.470270in}{1.893797in}}%
\pgfpathlineto{\pgfqpoint{1.470270in}{1.911490in}}%
\pgfpathlineto{\pgfqpoint{1.485165in}{1.911490in}}%
\pgfpathlineto{\pgfqpoint{1.485165in}{1.929829in}}%
\pgfpathlineto{\pgfqpoint{1.500060in}{1.929829in}}%
\pgfpathlineto{\pgfqpoint{1.500060in}{1.948698in}}%
\pgfpathlineto{\pgfqpoint{1.514955in}{1.948698in}}%
\pgfpathlineto{\pgfqpoint{1.514955in}{1.968230in}}%
\pgfpathlineto{\pgfqpoint{1.529850in}{1.968230in}}%
\pgfpathlineto{\pgfqpoint{1.529850in}{1.974277in}}%
\pgfpathlineto{\pgfqpoint{1.544745in}{1.974277in}}%
\pgfpathlineto{\pgfqpoint{1.544745in}{1.721125in}}%
\pgfpathlineto{\pgfqpoint{1.559640in}{1.721125in}}%
\pgfpathlineto{\pgfqpoint{1.559640in}{1.735190in}}%
\pgfpathlineto{\pgfqpoint{1.574535in}{1.735190in}}%
\pgfpathlineto{\pgfqpoint{1.574535in}{1.749818in}}%
\pgfpathlineto{\pgfqpoint{1.589429in}{1.749818in}}%
\pgfpathlineto{\pgfqpoint{1.589429in}{1.764894in}}%
\pgfpathlineto{\pgfqpoint{1.604324in}{1.764894in}}%
\pgfpathlineto{\pgfqpoint{1.604324in}{1.780566in}}%
\pgfpathlineto{\pgfqpoint{1.619219in}{1.780566in}}%
\pgfpathlineto{\pgfqpoint{1.619219in}{1.796801in}}%
\pgfpathlineto{\pgfqpoint{1.634114in}{1.796801in}}%
\pgfpathlineto{\pgfqpoint{1.634114in}{1.813616in}}%
\pgfpathlineto{\pgfqpoint{1.649009in}{1.813616in}}%
\pgfpathlineto{\pgfqpoint{1.649009in}{1.831044in}}%
\pgfpathlineto{\pgfqpoint{1.663904in}{1.831044in}}%
\pgfpathlineto{\pgfqpoint{1.663904in}{1.849151in}}%
\pgfpathlineto{\pgfqpoint{1.678799in}{1.849151in}}%
\pgfpathlineto{\pgfqpoint{1.678799in}{1.867937in}}%
\pgfpathlineto{\pgfqpoint{1.693694in}{1.867937in}}%
\pgfpathlineto{\pgfqpoint{1.693694in}{1.887419in}}%
\pgfpathlineto{\pgfqpoint{1.708589in}{1.887419in}}%
\pgfpathlineto{\pgfqpoint{1.708589in}{1.907680in}}%
\pgfpathlineto{\pgfqpoint{1.723483in}{1.907680in}}%
\pgfpathlineto{\pgfqpoint{1.723483in}{1.928702in}}%
\pgfpathlineto{\pgfqpoint{1.738378in}{1.928702in}}%
\pgfpathlineto{\pgfqpoint{1.738378in}{1.950537in}}%
\pgfpathlineto{\pgfqpoint{1.753273in}{1.950537in}}%
\pgfpathlineto{\pgfqpoint{1.753273in}{1.973283in}}%
\pgfpathlineto{\pgfqpoint{1.768168in}{1.973283in}}%
\pgfpathlineto{\pgfqpoint{1.768168in}{1.996923in}}%
\pgfpathlineto{\pgfqpoint{1.783063in}{1.996923in}}%
\pgfpathlineto{\pgfqpoint{1.783063in}{1.887999in}}%
\pgfpathlineto{\pgfqpoint{1.797958in}{1.887999in}}%
\pgfpathlineto{\pgfqpoint{1.797958in}{1.706265in}}%
\pgfpathlineto{\pgfqpoint{1.812853in}{1.706265in}}%
\pgfpathlineto{\pgfqpoint{1.812853in}{1.722368in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.722368in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.739150in}}%
\pgfpathlineto{\pgfqpoint{1.842643in}{1.739150in}}%
\pgfpathlineto{\pgfqpoint{1.842643in}{1.756611in}}%
\pgfpathlineto{\pgfqpoint{1.857538in}{1.756611in}}%
\pgfpathlineto{\pgfqpoint{1.857538in}{1.774883in}}%
\pgfpathlineto{\pgfqpoint{1.872432in}{1.774883in}}%
\pgfpathlineto{\pgfqpoint{1.872432in}{1.793852in}}%
\pgfpathlineto{\pgfqpoint{1.887327in}{1.793852in}}%
\pgfpathlineto{\pgfqpoint{1.887327in}{1.813698in}}%
\pgfpathlineto{\pgfqpoint{1.902222in}{1.813698in}}%
\pgfpathlineto{\pgfqpoint{1.902222in}{1.834423in}}%
\pgfpathlineto{\pgfqpoint{1.917117in}{1.834423in}}%
\pgfpathlineto{\pgfqpoint{1.917117in}{1.856009in}}%
\pgfpathlineto{\pgfqpoint{1.932012in}{1.856009in}}%
\pgfpathlineto{\pgfqpoint{1.932012in}{1.878606in}}%
\pgfpathlineto{\pgfqpoint{1.946907in}{1.878606in}}%
\pgfpathlineto{\pgfqpoint{1.946907in}{1.902279in}}%
\pgfpathlineto{\pgfqpoint{1.961802in}{1.902279in}}%
\pgfpathlineto{\pgfqpoint{1.961802in}{1.926946in}}%
\pgfpathlineto{\pgfqpoint{1.976697in}{1.926946in}}%
\pgfpathlineto{\pgfqpoint{1.976697in}{1.952807in}}%
\pgfpathlineto{\pgfqpoint{1.991592in}{1.952807in}}%
\pgfpathlineto{\pgfqpoint{1.991592in}{1.979909in}}%
\pgfpathlineto{\pgfqpoint{2.006486in}{1.979909in}}%
\pgfpathlineto{\pgfqpoint{2.006486in}{2.008271in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{2.008271in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{2.038008in}}%
\pgfpathlineto{\pgfqpoint{2.036276in}{2.038008in}}%
\pgfpathlineto{\pgfqpoint{2.036276in}{1.766567in}}%
\pgfpathlineto{\pgfqpoint{2.051171in}{1.766567in}}%
\pgfpathlineto{\pgfqpoint{2.051171in}{1.685375in}}%
\pgfpathlineto{\pgfqpoint{2.066066in}{1.685375in}}%
\pgfpathlineto{\pgfqpoint{2.066066in}{1.704161in}}%
\pgfpathlineto{\pgfqpoint{2.080961in}{1.704161in}}%
\pgfpathlineto{\pgfqpoint{2.080961in}{1.723842in}}%
\pgfpathlineto{\pgfqpoint{2.095856in}{1.723842in}}%
\pgfpathlineto{\pgfqpoint{2.095856in}{1.744517in}}%
\pgfpathlineto{\pgfqpoint{2.110751in}{1.744517in}}%
\pgfpathlineto{\pgfqpoint{2.110751in}{1.766319in}}%
\pgfpathlineto{\pgfqpoint{2.125646in}{1.766319in}}%
\pgfpathlineto{\pgfqpoint{2.125646in}{1.789213in}}%
\pgfpathlineto{\pgfqpoint{2.140541in}{1.789213in}}%
\pgfpathlineto{\pgfqpoint{2.140541in}{1.813400in}}%
\pgfpathlineto{\pgfqpoint{2.155435in}{1.813400in}}%
\pgfpathlineto{\pgfqpoint{2.155435in}{1.838846in}}%
\pgfpathlineto{\pgfqpoint{2.170330in}{1.838846in}}%
\pgfpathlineto{\pgfqpoint{2.170330in}{1.865634in}}%
\pgfpathlineto{\pgfqpoint{2.185225in}{1.865634in}}%
\pgfpathlineto{\pgfqpoint{2.185225in}{1.893979in}}%
\pgfpathlineto{\pgfqpoint{2.200120in}{1.893979in}}%
\pgfpathlineto{\pgfqpoint{2.200120in}{1.923964in}}%
\pgfpathlineto{\pgfqpoint{2.215015in}{1.923964in}}%
\pgfpathlineto{\pgfqpoint{2.215015in}{1.955557in}}%
\pgfpathlineto{\pgfqpoint{2.229910in}{1.955557in}}%
\pgfpathlineto{\pgfqpoint{2.229910in}{1.989054in}}%
\pgfpathlineto{\pgfqpoint{2.244805in}{1.989054in}}%
\pgfpathlineto{\pgfqpoint{2.244805in}{2.024489in}}%
\pgfpathlineto{\pgfqpoint{2.259700in}{2.024489in}}%
\pgfpathlineto{\pgfqpoint{2.259700in}{2.062062in}}%
\pgfpathlineto{\pgfqpoint{2.274595in}{2.062062in}}%
\pgfpathlineto{\pgfqpoint{2.274595in}{2.052006in}}%
\pgfpathlineto{\pgfqpoint{2.289489in}{2.052006in}}%
\pgfpathlineto{\pgfqpoint{2.289489in}{1.632942in}}%
\pgfpathlineto{\pgfqpoint{2.304384in}{1.632942in}}%
\pgfpathlineto{\pgfqpoint{2.304384in}{1.653899in}}%
\pgfpathlineto{\pgfqpoint{2.319279in}{1.653899in}}%
\pgfpathlineto{\pgfqpoint{2.319279in}{1.676197in}}%
\pgfpathlineto{\pgfqpoint{2.334174in}{1.676197in}}%
\pgfpathlineto{\pgfqpoint{2.334174in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.349069in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.349069in}{1.725234in}}%
\pgfpathlineto{\pgfqpoint{2.363964in}{1.725234in}}%
\pgfpathlineto{\pgfqpoint{2.363964in}{1.752204in}}%
\pgfpathlineto{\pgfqpoint{2.378859in}{1.752204in}}%
\pgfpathlineto{\pgfqpoint{2.378859in}{1.781013in}}%
\pgfpathlineto{\pgfqpoint{2.393754in}{1.781013in}}%
\pgfpathlineto{\pgfqpoint{2.393754in}{1.811810in}}%
\pgfpathlineto{\pgfqpoint{2.408649in}{1.811810in}}%
\pgfpathlineto{\pgfqpoint{2.408649in}{1.844777in}}%
\pgfpathlineto{\pgfqpoint{2.423544in}{1.844777in}}%
\pgfpathlineto{\pgfqpoint{2.423544in}{1.880063in}}%
\pgfpathlineto{\pgfqpoint{2.438438in}{1.880063in}}%
\pgfpathlineto{\pgfqpoint{2.438438in}{1.917951in}}%
\pgfpathlineto{\pgfqpoint{2.453333in}{1.917951in}}%
\pgfpathlineto{\pgfqpoint{2.453333in}{1.958638in}}%
\pgfpathlineto{\pgfqpoint{2.468228in}{1.958638in}}%
\pgfpathlineto{\pgfqpoint{2.468228in}{2.002390in}}%
\pgfpathlineto{\pgfqpoint{2.483123in}{2.002390in}}%
\pgfpathlineto{\pgfqpoint{2.483123in}{2.049505in}}%
\pgfpathlineto{\pgfqpoint{2.498018in}{2.049505in}}%
\pgfpathlineto{\pgfqpoint{2.498018in}{2.100330in}}%
\pgfpathlineto{\pgfqpoint{2.512913in}{2.100330in}}%
\pgfpathlineto{\pgfqpoint{2.512913in}{2.155165in}}%
\pgfpathlineto{\pgfqpoint{2.527808in}{2.155165in}}%
\pgfpathlineto{\pgfqpoint{2.527808in}{1.911937in}}%
\pgfpathlineto{\pgfqpoint{2.542703in}{1.911937in}}%
\pgfpathlineto{\pgfqpoint{2.542703in}{1.576053in}}%
\pgfpathlineto{\pgfqpoint{2.557598in}{1.576053in}}%
\pgfpathlineto{\pgfqpoint{2.557598in}{1.600969in}}%
\pgfpathlineto{\pgfqpoint{2.572492in}{1.600969in}}%
\pgfpathlineto{\pgfqpoint{2.572492in}{1.628039in}}%
\pgfpathlineto{\pgfqpoint{2.587387in}{1.628039in}}%
\pgfpathlineto{\pgfqpoint{2.587387in}{1.657544in}}%
\pgfpathlineto{\pgfqpoint{2.602282in}{1.657544in}}%
\pgfpathlineto{\pgfqpoint{2.602282in}{1.689716in}}%
\pgfpathlineto{\pgfqpoint{2.617177in}{1.689716in}}%
\pgfpathlineto{\pgfqpoint{2.617177in}{1.724869in}}%
\pgfpathlineto{\pgfqpoint{2.632072in}{1.724869in}}%
\pgfpathlineto{\pgfqpoint{2.632072in}{1.763403in}}%
\pgfpathlineto{\pgfqpoint{2.646967in}{1.763403in}}%
\pgfpathlineto{\pgfqpoint{2.646967in}{1.805647in}}%
\pgfpathlineto{\pgfqpoint{2.661862in}{1.805647in}}%
\pgfpathlineto{\pgfqpoint{2.661862in}{1.852149in}}%
\pgfpathlineto{\pgfqpoint{2.676757in}{1.852149in}}%
\pgfpathlineto{\pgfqpoint{2.676757in}{1.903422in}}%
\pgfpathlineto{\pgfqpoint{2.691652in}{1.903422in}}%
\pgfpathlineto{\pgfqpoint{2.691652in}{1.960063in}}%
\pgfpathlineto{\pgfqpoint{2.706547in}{1.960063in}}%
\pgfpathlineto{\pgfqpoint{2.706547in}{2.022849in}}%
\pgfpathlineto{\pgfqpoint{2.721441in}{2.022849in}}%
\pgfpathlineto{\pgfqpoint{2.721441in}{2.092610in}}%
\pgfpathlineto{\pgfqpoint{2.736336in}{2.092610in}}%
\pgfpathlineto{\pgfqpoint{2.736336in}{2.170323in}}%
\pgfpathlineto{\pgfqpoint{2.751231in}{2.170323in}}%
\pgfpathlineto{\pgfqpoint{2.751231in}{2.257198in}}%
\pgfpathlineto{\pgfqpoint{2.766126in}{2.257198in}}%
\pgfpathlineto{\pgfqpoint{2.766126in}{2.354591in}}%
\pgfpathlineto{\pgfqpoint{2.781021in}{2.354591in}}%
\pgfpathlineto{\pgfqpoint{2.781021in}{1.638509in}}%
\pgfpathlineto{\pgfqpoint{2.795916in}{1.638509in}}%
\pgfpathlineto{\pgfqpoint{2.795916in}{1.466053in}}%
\pgfpathlineto{\pgfqpoint{2.810811in}{1.466053in}}%
\pgfpathlineto{\pgfqpoint{2.810811in}{1.494083in}}%
\pgfpathlineto{\pgfqpoint{2.825706in}{1.494083in}}%
\pgfpathlineto{\pgfqpoint{2.825706in}{1.525973in}}%
\pgfpathlineto{\pgfqpoint{2.840601in}{1.525973in}}%
\pgfpathlineto{\pgfqpoint{2.840601in}{1.562436in}}%
\pgfpathlineto{\pgfqpoint{2.855495in}{1.562436in}}%
\pgfpathlineto{\pgfqpoint{2.855495in}{1.604283in}}%
\pgfpathlineto{\pgfqpoint{2.870390in}{1.604283in}}%
\pgfpathlineto{\pgfqpoint{2.870390in}{1.652574in}}%
\pgfpathlineto{\pgfqpoint{2.885285in}{1.652574in}}%
\pgfpathlineto{\pgfqpoint{2.885285in}{1.708585in}}%
\pgfpathlineto{\pgfqpoint{2.900180in}{1.708585in}}%
\pgfpathlineto{\pgfqpoint{2.900180in}{1.773923in}}%
\pgfpathlineto{\pgfqpoint{2.915075in}{1.773923in}}%
\pgfpathlineto{\pgfqpoint{2.915075in}{1.850608in}}%
\pgfpathlineto{\pgfqpoint{2.929970in}{1.850608in}}%
\pgfpathlineto{\pgfqpoint{2.929970in}{1.941243in}}%
\pgfpathlineto{\pgfqpoint{2.944865in}{1.941243in}}%
\pgfpathlineto{\pgfqpoint{2.944865in}{2.049107in}}%
\pgfpathlineto{\pgfqpoint{2.959760in}{2.049107in}}%
\pgfpathlineto{\pgfqpoint{2.959760in}{2.178540in}}%
\pgfpathlineto{\pgfqpoint{2.974655in}{2.178540in}}%
\pgfpathlineto{\pgfqpoint{2.974655in}{2.335176in}}%
\pgfpathlineto{\pgfqpoint{2.989550in}{2.335176in}}%
\pgfpathlineto{\pgfqpoint{2.989550in}{2.526600in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{2.526600in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{2.762986in}}%
\pgfpathlineto{\pgfqpoint{3.019339in}{2.762986in}}%
\pgfpathlineto{\pgfqpoint{3.019339in}{2.755830in}}%
\pgfpathlineto{\pgfqpoint{3.034234in}{2.755830in}}%
\pgfpathlineto{\pgfqpoint{3.034234in}{1.185600in}}%
\pgfpathlineto{\pgfqpoint{3.525766in}{1.185600in}}%
\pgfpathlineto{\pgfqpoint{3.525766in}{2.755830in}}%
\pgfpathlineto{\pgfqpoint{3.540661in}{2.755830in}}%
\pgfpathlineto{\pgfqpoint{3.540661in}{2.762986in}}%
\pgfpathlineto{\pgfqpoint{3.555556in}{2.762986in}}%
\pgfpathlineto{\pgfqpoint{3.555556in}{2.526600in}}%
\pgfpathlineto{\pgfqpoint{3.570450in}{2.526600in}}%
\pgfpathlineto{\pgfqpoint{3.570450in}{2.335176in}}%
\pgfpathlineto{\pgfqpoint{3.585345in}{2.335176in}}%
\pgfpathlineto{\pgfqpoint{3.585345in}{2.178540in}}%
\pgfpathlineto{\pgfqpoint{3.600240in}{2.178540in}}%
\pgfpathlineto{\pgfqpoint{3.600240in}{2.049107in}}%
\pgfpathlineto{\pgfqpoint{3.615135in}{2.049107in}}%
\pgfpathlineto{\pgfqpoint{3.615135in}{1.941243in}}%
\pgfpathlineto{\pgfqpoint{3.630030in}{1.941243in}}%
\pgfpathlineto{\pgfqpoint{3.630030in}{1.850608in}}%
\pgfpathlineto{\pgfqpoint{3.644925in}{1.850608in}}%
\pgfpathlineto{\pgfqpoint{3.644925in}{1.773923in}}%
\pgfpathlineto{\pgfqpoint{3.659820in}{1.773923in}}%
\pgfpathlineto{\pgfqpoint{3.659820in}{1.708585in}}%
\pgfpathlineto{\pgfqpoint{3.674715in}{1.708585in}}%
\pgfpathlineto{\pgfqpoint{3.674715in}{1.652574in}}%
\pgfpathlineto{\pgfqpoint{3.689610in}{1.652574in}}%
\pgfpathlineto{\pgfqpoint{3.689610in}{1.604283in}}%
\pgfpathlineto{\pgfqpoint{3.704505in}{1.604283in}}%
\pgfpathlineto{\pgfqpoint{3.704505in}{1.562436in}}%
\pgfpathlineto{\pgfqpoint{3.719399in}{1.562436in}}%
\pgfpathlineto{\pgfqpoint{3.719399in}{1.525973in}}%
\pgfpathlineto{\pgfqpoint{3.734294in}{1.525973in}}%
\pgfpathlineto{\pgfqpoint{3.734294in}{1.494083in}}%
\pgfpathlineto{\pgfqpoint{3.749189in}{1.494083in}}%
\pgfpathlineto{\pgfqpoint{3.749189in}{1.466053in}}%
\pgfpathlineto{\pgfqpoint{3.764084in}{1.466053in}}%
\pgfpathlineto{\pgfqpoint{3.764084in}{1.638509in}}%
\pgfpathlineto{\pgfqpoint{3.778979in}{1.638509in}}%
\pgfpathlineto{\pgfqpoint{3.778979in}{2.354591in}}%
\pgfpathlineto{\pgfqpoint{3.793874in}{2.354591in}}%
\pgfpathlineto{\pgfqpoint{3.793874in}{2.257198in}}%
\pgfpathlineto{\pgfqpoint{3.808769in}{2.257198in}}%
\pgfpathlineto{\pgfqpoint{3.808769in}{2.170323in}}%
\pgfpathlineto{\pgfqpoint{3.823664in}{2.170323in}}%
\pgfpathlineto{\pgfqpoint{3.823664in}{2.092610in}}%
\pgfpathlineto{\pgfqpoint{3.838559in}{2.092610in}}%
\pgfpathlineto{\pgfqpoint{3.838559in}{2.022849in}}%
\pgfpathlineto{\pgfqpoint{3.853453in}{2.022849in}}%
\pgfpathlineto{\pgfqpoint{3.853453in}{1.960063in}}%
\pgfpathlineto{\pgfqpoint{3.868348in}{1.960063in}}%
\pgfpathlineto{\pgfqpoint{3.868348in}{1.903422in}}%
\pgfpathlineto{\pgfqpoint{3.883243in}{1.903422in}}%
\pgfpathlineto{\pgfqpoint{3.883243in}{1.852149in}}%
\pgfpathlineto{\pgfqpoint{3.898138in}{1.852149in}}%
\pgfpathlineto{\pgfqpoint{3.898138in}{1.805647in}}%
\pgfpathlineto{\pgfqpoint{3.913033in}{1.805647in}}%
\pgfpathlineto{\pgfqpoint{3.913033in}{1.763403in}}%
\pgfpathlineto{\pgfqpoint{3.927928in}{1.763403in}}%
\pgfpathlineto{\pgfqpoint{3.927928in}{1.724869in}}%
\pgfpathlineto{\pgfqpoint{3.942823in}{1.724869in}}%
\pgfpathlineto{\pgfqpoint{3.942823in}{1.689716in}}%
\pgfpathlineto{\pgfqpoint{3.957718in}{1.689716in}}%
\pgfpathlineto{\pgfqpoint{3.957718in}{1.657544in}}%
\pgfpathlineto{\pgfqpoint{3.972613in}{1.657544in}}%
\pgfpathlineto{\pgfqpoint{3.972613in}{1.628039in}}%
\pgfpathlineto{\pgfqpoint{3.987508in}{1.628039in}}%
\pgfpathlineto{\pgfqpoint{3.987508in}{1.600969in}}%
\pgfpathlineto{\pgfqpoint{4.002402in}{1.600969in}}%
\pgfpathlineto{\pgfqpoint{4.002402in}{1.576053in}}%
\pgfpathlineto{\pgfqpoint{4.017297in}{1.576053in}}%
\pgfpathlineto{\pgfqpoint{4.017297in}{1.911937in}}%
\pgfpathlineto{\pgfqpoint{4.032192in}{1.911937in}}%
\pgfpathlineto{\pgfqpoint{4.032192in}{2.155165in}}%
\pgfpathlineto{\pgfqpoint{4.047087in}{2.155165in}}%
\pgfpathlineto{\pgfqpoint{4.047087in}{2.100330in}}%
\pgfpathlineto{\pgfqpoint{4.061982in}{2.100330in}}%
\pgfpathlineto{\pgfqpoint{4.061982in}{2.049505in}}%
\pgfpathlineto{\pgfqpoint{4.076877in}{2.049505in}}%
\pgfpathlineto{\pgfqpoint{4.076877in}{2.002390in}}%
\pgfpathlineto{\pgfqpoint{4.091772in}{2.002390in}}%
\pgfpathlineto{\pgfqpoint{4.091772in}{1.958638in}}%
\pgfpathlineto{\pgfqpoint{4.106667in}{1.958638in}}%
\pgfpathlineto{\pgfqpoint{4.106667in}{1.917951in}}%
\pgfpathlineto{\pgfqpoint{4.121562in}{1.917951in}}%
\pgfpathlineto{\pgfqpoint{4.121562in}{1.880063in}}%
\pgfpathlineto{\pgfqpoint{4.136456in}{1.880063in}}%
\pgfpathlineto{\pgfqpoint{4.136456in}{1.844777in}}%
\pgfpathlineto{\pgfqpoint{4.151351in}{1.844777in}}%
\pgfpathlineto{\pgfqpoint{4.151351in}{1.811810in}}%
\pgfpathlineto{\pgfqpoint{4.166246in}{1.811810in}}%
\pgfpathlineto{\pgfqpoint{4.166246in}{1.781013in}}%
\pgfpathlineto{\pgfqpoint{4.181141in}{1.781013in}}%
\pgfpathlineto{\pgfqpoint{4.181141in}{1.752204in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{1.752204in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{1.725234in}}%
\pgfpathlineto{\pgfqpoint{4.210931in}{1.725234in}}%
\pgfpathlineto{\pgfqpoint{4.210931in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{4.225826in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{4.225826in}{1.676197in}}%
\pgfpathlineto{\pgfqpoint{4.240721in}{1.676197in}}%
\pgfpathlineto{\pgfqpoint{4.240721in}{1.653899in}}%
\pgfpathlineto{\pgfqpoint{4.255616in}{1.653899in}}%
\pgfpathlineto{\pgfqpoint{4.255616in}{1.632942in}}%
\pgfpathlineto{\pgfqpoint{4.270511in}{1.632942in}}%
\pgfpathlineto{\pgfqpoint{4.270511in}{2.052006in}}%
\pgfpathlineto{\pgfqpoint{4.285405in}{2.052006in}}%
\pgfpathlineto{\pgfqpoint{4.285405in}{2.062062in}}%
\pgfpathlineto{\pgfqpoint{4.300300in}{2.062062in}}%
\pgfpathlineto{\pgfqpoint{4.300300in}{2.024489in}}%
\pgfpathlineto{\pgfqpoint{4.315195in}{2.024489in}}%
\pgfpathlineto{\pgfqpoint{4.315195in}{1.989054in}}%
\pgfpathlineto{\pgfqpoint{4.330090in}{1.989054in}}%
\pgfpathlineto{\pgfqpoint{4.330090in}{1.955557in}}%
\pgfpathlineto{\pgfqpoint{4.344985in}{1.955557in}}%
\pgfpathlineto{\pgfqpoint{4.344985in}{1.923964in}}%
\pgfpathlineto{\pgfqpoint{4.359880in}{1.923964in}}%
\pgfpathlineto{\pgfqpoint{4.359880in}{1.893979in}}%
\pgfpathlineto{\pgfqpoint{4.374775in}{1.893979in}}%
\pgfpathlineto{\pgfqpoint{4.374775in}{1.865634in}}%
\pgfpathlineto{\pgfqpoint{4.389670in}{1.865634in}}%
\pgfpathlineto{\pgfqpoint{4.389670in}{1.838846in}}%
\pgfpathlineto{\pgfqpoint{4.404565in}{1.838846in}}%
\pgfpathlineto{\pgfqpoint{4.404565in}{1.813400in}}%
\pgfpathlineto{\pgfqpoint{4.419459in}{1.813400in}}%
\pgfpathlineto{\pgfqpoint{4.419459in}{1.789213in}}%
\pgfpathlineto{\pgfqpoint{4.434354in}{1.789213in}}%
\pgfpathlineto{\pgfqpoint{4.434354in}{1.766319in}}%
\pgfpathlineto{\pgfqpoint{4.449249in}{1.766319in}}%
\pgfpathlineto{\pgfqpoint{4.449249in}{1.744517in}}%
\pgfpathlineto{\pgfqpoint{4.464144in}{1.744517in}}%
\pgfpathlineto{\pgfqpoint{4.464144in}{1.723842in}}%
\pgfpathlineto{\pgfqpoint{4.479039in}{1.723842in}}%
\pgfpathlineto{\pgfqpoint{4.479039in}{1.704161in}}%
\pgfpathlineto{\pgfqpoint{4.493934in}{1.704161in}}%
\pgfpathlineto{\pgfqpoint{4.493934in}{1.685375in}}%
\pgfpathlineto{\pgfqpoint{4.508829in}{1.685375in}}%
\pgfpathlineto{\pgfqpoint{4.508829in}{1.766567in}}%
\pgfpathlineto{\pgfqpoint{4.523724in}{1.766567in}}%
\pgfpathlineto{\pgfqpoint{4.523724in}{2.038008in}}%
\pgfpathlineto{\pgfqpoint{4.538619in}{2.038008in}}%
\pgfpathlineto{\pgfqpoint{4.538619in}{2.008271in}}%
\pgfpathlineto{\pgfqpoint{4.553514in}{2.008271in}}%
\pgfpathlineto{\pgfqpoint{4.553514in}{1.979909in}}%
\pgfpathlineto{\pgfqpoint{4.568408in}{1.979909in}}%
\pgfpathlineto{\pgfqpoint{4.568408in}{1.952807in}}%
\pgfpathlineto{\pgfqpoint{4.583303in}{1.952807in}}%
\pgfpathlineto{\pgfqpoint{4.583303in}{1.926946in}}%
\pgfpathlineto{\pgfqpoint{4.598198in}{1.926946in}}%
\pgfpathlineto{\pgfqpoint{4.598198in}{1.902279in}}%
\pgfpathlineto{\pgfqpoint{4.613093in}{1.902279in}}%
\pgfpathlineto{\pgfqpoint{4.613093in}{1.878606in}}%
\pgfpathlineto{\pgfqpoint{4.627988in}{1.878606in}}%
\pgfpathlineto{\pgfqpoint{4.627988in}{1.856009in}}%
\pgfpathlineto{\pgfqpoint{4.642883in}{1.856009in}}%
\pgfpathlineto{\pgfqpoint{4.642883in}{1.834423in}}%
\pgfpathlineto{\pgfqpoint{4.657778in}{1.834423in}}%
\pgfpathlineto{\pgfqpoint{4.657778in}{1.813698in}}%
\pgfpathlineto{\pgfqpoint{4.672673in}{1.813698in}}%
\pgfpathlineto{\pgfqpoint{4.672673in}{1.793852in}}%
\pgfpathlineto{\pgfqpoint{4.687568in}{1.793852in}}%
\pgfpathlineto{\pgfqpoint{4.687568in}{1.774883in}}%
\pgfpathlineto{\pgfqpoint{4.702462in}{1.774883in}}%
\pgfpathlineto{\pgfqpoint{4.702462in}{1.756611in}}%
\pgfpathlineto{\pgfqpoint{4.717357in}{1.756611in}}%
\pgfpathlineto{\pgfqpoint{4.717357in}{1.739150in}}%
\pgfpathlineto{\pgfqpoint{4.732252in}{1.739150in}}%
\pgfpathlineto{\pgfqpoint{4.732252in}{1.722368in}}%
\pgfpathlineto{\pgfqpoint{4.747147in}{1.722368in}}%
\pgfpathlineto{\pgfqpoint{4.747147in}{1.706265in}}%
\pgfpathlineto{\pgfqpoint{4.762042in}{1.706265in}}%
\pgfpathlineto{\pgfqpoint{4.762042in}{1.887999in}}%
\pgfpathlineto{\pgfqpoint{4.776937in}{1.887999in}}%
\pgfpathlineto{\pgfqpoint{4.776937in}{1.996923in}}%
\pgfpathlineto{\pgfqpoint{4.791832in}{1.996923in}}%
\pgfpathlineto{\pgfqpoint{4.791832in}{1.973283in}}%
\pgfpathlineto{\pgfqpoint{4.806727in}{1.973283in}}%
\pgfpathlineto{\pgfqpoint{4.806727in}{1.950537in}}%
\pgfpathlineto{\pgfqpoint{4.821622in}{1.950537in}}%
\pgfpathlineto{\pgfqpoint{4.821622in}{1.928702in}}%
\pgfpathlineto{\pgfqpoint{4.836517in}{1.928702in}}%
\pgfpathlineto{\pgfqpoint{4.836517in}{1.907680in}}%
\pgfpathlineto{\pgfqpoint{4.851411in}{1.907680in}}%
\pgfpathlineto{\pgfqpoint{4.851411in}{1.887419in}}%
\pgfpathlineto{\pgfqpoint{4.866306in}{1.887419in}}%
\pgfpathlineto{\pgfqpoint{4.866306in}{1.867937in}}%
\pgfpathlineto{\pgfqpoint{4.881201in}{1.867937in}}%
\pgfpathlineto{\pgfqpoint{4.881201in}{1.849151in}}%
\pgfpathlineto{\pgfqpoint{4.896096in}{1.849151in}}%
\pgfpathlineto{\pgfqpoint{4.896096in}{1.831044in}}%
\pgfpathlineto{\pgfqpoint{4.910991in}{1.831044in}}%
\pgfpathlineto{\pgfqpoint{4.910991in}{1.813616in}}%
\pgfpathlineto{\pgfqpoint{4.925886in}{1.813616in}}%
\pgfpathlineto{\pgfqpoint{4.925886in}{1.796801in}}%
\pgfpathlineto{\pgfqpoint{4.940781in}{1.796801in}}%
\pgfpathlineto{\pgfqpoint{4.940781in}{1.780566in}}%
\pgfpathlineto{\pgfqpoint{4.955676in}{1.780566in}}%
\pgfpathlineto{\pgfqpoint{4.955676in}{1.764894in}}%
\pgfpathlineto{\pgfqpoint{4.970571in}{1.764894in}}%
\pgfpathlineto{\pgfqpoint{4.970571in}{1.749818in}}%
\pgfpathlineto{\pgfqpoint{4.985465in}{1.749818in}}%
\pgfpathlineto{\pgfqpoint{4.985465in}{1.735190in}}%
\pgfpathlineto{\pgfqpoint{5.000360in}{1.735190in}}%
\pgfpathlineto{\pgfqpoint{5.000360in}{1.721125in}}%
\pgfpathlineto{\pgfqpoint{5.015255in}{1.721125in}}%
\pgfpathlineto{\pgfqpoint{5.015255in}{1.974277in}}%
\pgfpathlineto{\pgfqpoint{5.030150in}{1.974277in}}%
\pgfpathlineto{\pgfqpoint{5.030150in}{1.968230in}}%
\pgfpathlineto{\pgfqpoint{5.045045in}{1.968230in}}%
\pgfpathlineto{\pgfqpoint{5.045045in}{1.948698in}}%
\pgfpathlineto{\pgfqpoint{5.059940in}{1.948698in}}%
\pgfpathlineto{\pgfqpoint{5.059940in}{1.929829in}}%
\pgfpathlineto{\pgfqpoint{5.074835in}{1.929829in}}%
\pgfpathlineto{\pgfqpoint{5.074835in}{1.911490in}}%
\pgfpathlineto{\pgfqpoint{5.089730in}{1.911490in}}%
\pgfpathlineto{\pgfqpoint{5.089730in}{1.893797in}}%
\pgfpathlineto{\pgfqpoint{5.104625in}{1.893797in}}%
\pgfpathlineto{\pgfqpoint{5.104625in}{1.876634in}}%
\pgfpathlineto{\pgfqpoint{5.119520in}{1.876634in}}%
\pgfpathlineto{\pgfqpoint{5.119520in}{1.860068in}}%
\pgfpathlineto{\pgfqpoint{5.134414in}{1.860068in}}%
\pgfpathlineto{\pgfqpoint{5.134414in}{1.844032in}}%
\pgfpathlineto{\pgfqpoint{5.149309in}{1.844032in}}%
\pgfpathlineto{\pgfqpoint{5.149309in}{1.828459in}}%
\pgfpathlineto{\pgfqpoint{5.164204in}{1.828459in}}%
\pgfpathlineto{\pgfqpoint{5.164204in}{1.813384in}}%
\pgfpathlineto{\pgfqpoint{5.179099in}{1.813384in}}%
\pgfpathlineto{\pgfqpoint{5.179099in}{1.798805in}}%
\pgfpathlineto{\pgfqpoint{5.193994in}{1.798805in}}%
\pgfpathlineto{\pgfqpoint{5.193994in}{1.784624in}}%
\pgfpathlineto{\pgfqpoint{5.208889in}{1.784624in}}%
\pgfpathlineto{\pgfqpoint{5.208889in}{1.770957in}}%
\pgfpathlineto{\pgfqpoint{5.223784in}{1.770957in}}%
\pgfpathlineto{\pgfqpoint{5.223784in}{1.757605in}}%
\pgfpathlineto{\pgfqpoint{5.238679in}{1.757605in}}%
\pgfpathlineto{\pgfqpoint{5.238679in}{1.744699in}}%
\pgfpathlineto{\pgfqpoint{5.253574in}{1.744699in}}%
\pgfpathlineto{\pgfqpoint{5.253574in}{1.806542in}}%
\pgfpathlineto{\pgfqpoint{5.268468in}{1.806542in}}%
\pgfpathlineto{\pgfqpoint{5.268468in}{1.964403in}}%
\pgfpathlineto{\pgfqpoint{5.283363in}{1.964403in}}%
\pgfpathlineto{\pgfqpoint{5.283363in}{1.947174in}}%
\pgfpathlineto{\pgfqpoint{5.298258in}{1.947174in}}%
\pgfpathlineto{\pgfqpoint{5.298258in}{1.930525in}}%
\pgfpathlineto{\pgfqpoint{5.313153in}{1.930525in}}%
\pgfpathlineto{\pgfqpoint{5.313153in}{1.914323in}}%
\pgfpathlineto{\pgfqpoint{5.328048in}{1.914323in}}%
\pgfpathlineto{\pgfqpoint{5.328048in}{1.898585in}}%
\pgfpathlineto{\pgfqpoint{5.342943in}{1.898585in}}%
\pgfpathlineto{\pgfqpoint{5.342943in}{1.883360in}}%
\pgfpathlineto{\pgfqpoint{5.357838in}{1.883360in}}%
\pgfpathlineto{\pgfqpoint{5.357838in}{1.868450in}}%
\pgfpathlineto{\pgfqpoint{5.372733in}{1.868450in}}%
\pgfpathlineto{\pgfqpoint{5.372733in}{1.854087in}}%
\pgfpathlineto{\pgfqpoint{5.387628in}{1.854087in}}%
\pgfpathlineto{\pgfqpoint{5.387628in}{1.840006in}}%
\pgfpathlineto{\pgfqpoint{5.402523in}{1.840006in}}%
\pgfpathlineto{\pgfqpoint{5.402523in}{1.826421in}}%
\pgfpathlineto{\pgfqpoint{5.417417in}{1.826421in}}%
\pgfpathlineto{\pgfqpoint{5.417417in}{1.813102in}}%
\pgfpathlineto{\pgfqpoint{5.432312in}{1.813102in}}%
\pgfpathlineto{\pgfqpoint{5.432312in}{1.800247in}}%
\pgfpathlineto{\pgfqpoint{5.447207in}{1.800247in}}%
\pgfpathlineto{\pgfqpoint{5.447207in}{1.787722in}}%
\pgfpathlineto{\pgfqpoint{5.462102in}{1.787722in}}%
\pgfpathlineto{\pgfqpoint{5.462102in}{1.775480in}}%
\pgfpathlineto{\pgfqpoint{5.476997in}{1.775480in}}%
\pgfpathlineto{\pgfqpoint{5.476997in}{1.763651in}}%
\pgfpathlineto{\pgfqpoint{5.491892in}{1.763651in}}%
\pgfpathlineto{\pgfqpoint{5.491892in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{5.506787in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{5.506787in}{1.883526in}}%
\pgfpathlineto{\pgfqpoint{5.521682in}{1.883526in}}%
\pgfpathlineto{\pgfqpoint{5.521682in}{1.945965in}}%
\pgfpathlineto{\pgfqpoint{5.536577in}{1.945965in}}%
\pgfpathlineto{\pgfqpoint{5.536577in}{1.931005in}}%
\pgfpathlineto{\pgfqpoint{5.551471in}{1.931005in}}%
\pgfpathlineto{\pgfqpoint{5.551471in}{1.916526in}}%
\pgfpathlineto{\pgfqpoint{5.566366in}{1.916526in}}%
\pgfpathlineto{\pgfqpoint{5.566366in}{1.902362in}}%
\pgfpathlineto{\pgfqpoint{5.581261in}{1.902362in}}%
\pgfpathlineto{\pgfqpoint{5.581261in}{1.888595in}}%
\pgfpathlineto{\pgfqpoint{5.596156in}{1.888595in}}%
\pgfpathlineto{\pgfqpoint{5.596156in}{1.875127in}}%
\pgfpathlineto{\pgfqpoint{5.611051in}{1.875127in}}%
\pgfpathlineto{\pgfqpoint{5.611051in}{1.862056in}}%
\pgfpathlineto{\pgfqpoint{5.625946in}{1.862056in}}%
\pgfpathlineto{\pgfqpoint{5.625946in}{1.849333in}}%
\pgfpathlineto{\pgfqpoint{5.640841in}{1.849333in}}%
\pgfpathlineto{\pgfqpoint{5.640841in}{1.836825in}}%
\pgfpathlineto{\pgfqpoint{5.655736in}{1.836825in}}%
\pgfpathlineto{\pgfqpoint{5.655736in}{1.824732in}}%
\pgfpathlineto{\pgfqpoint{5.670631in}{1.824732in}}%
\pgfpathlineto{\pgfqpoint{5.670631in}{1.812870in}}%
\pgfpathlineto{\pgfqpoint{5.685526in}{1.812870in}}%
\pgfpathlineto{\pgfqpoint{5.685526in}{1.801357in}}%
\pgfpathlineto{\pgfqpoint{5.700420in}{1.801357in}}%
\pgfpathlineto{\pgfqpoint{5.700420in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{5.715315in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{5.715315in}{1.779058in}}%
\pgfpathlineto{\pgfqpoint{5.730210in}{1.779058in}}%
\pgfpathlineto{\pgfqpoint{5.730210in}{1.768389in}}%
\pgfpathlineto{\pgfqpoint{5.745105in}{1.768389in}}%
\pgfpathlineto{\pgfqpoint{5.745105in}{1.757853in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.757853in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.185600in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.185600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.185600in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.566400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{1.185600in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.566400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.185600in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.185600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.566400in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.566400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=3.649733in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Empirical pair correlations distribution of \(\displaystyle  (\sqrt{{n}})_{{1 \leq n \leq N}}\) with \(\displaystyle N=10^6\) and \(\displaystyle \phi(N)=\sqrt{{N}}\).}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figure_2a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/anaconda/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/anaconda/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/anaconda/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.352302in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.352302in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.352302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{3.352302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296000in,y=3.255080in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288000in}{3.352302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.288000in,y=3.255080in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{3.352302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=3.255080in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272000in}{3.352302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.272000in,y=3.255080in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264000in}{3.352302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.264000in,y=3.255080in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.352302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651853in, y=3.320645in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.533906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651853in, y=3.502249in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.715509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651853in, y=3.683852in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.897113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651853in, y=3.865456in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.078717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651853in, y=4.047060in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.352302in}}{\pgfqpoint{4.960000in}{0.871698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.631972in}}%
\pgfpathlineto{\pgfqpoint{0.800496in}{3.559454in}}%
\pgfpathlineto{\pgfqpoint{0.800992in}{3.559579in}}%
\pgfpathlineto{\pgfqpoint{0.853077in}{3.573213in}}%
\pgfpathlineto{\pgfqpoint{0.902682in}{3.587332in}}%
\pgfpathlineto{\pgfqpoint{0.950303in}{3.602041in}}%
\pgfpathlineto{\pgfqpoint{0.995444in}{3.617139in}}%
\pgfpathlineto{\pgfqpoint{1.038600in}{3.632733in}}%
\pgfpathlineto{\pgfqpoint{1.047529in}{3.636112in}}%
\pgfpathlineto{\pgfqpoint{1.048025in}{3.555585in}}%
\pgfpathlineto{\pgfqpoint{1.048521in}{3.555721in}}%
\pgfpathlineto{\pgfqpoint{1.096142in}{3.569320in}}%
\pgfpathlineto{\pgfqpoint{1.141282in}{3.583354in}}%
\pgfpathlineto{\pgfqpoint{1.184438in}{3.597925in}}%
\pgfpathlineto{\pgfqpoint{1.225611in}{3.612990in}}%
\pgfpathlineto{\pgfqpoint{1.264798in}{3.628496in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{3.641538in}}%
\pgfpathlineto{\pgfqpoint{1.296050in}{3.550946in}}%
\pgfpathlineto{\pgfqpoint{1.296546in}{3.551095in}}%
\pgfpathlineto{\pgfqpoint{1.339702in}{3.564657in}}%
\pgfpathlineto{\pgfqpoint{1.380378in}{3.578592in}}%
\pgfpathlineto{\pgfqpoint{1.419070in}{3.593003in}}%
\pgfpathlineto{\pgfqpoint{1.456274in}{3.608036in}}%
\pgfpathlineto{\pgfqpoint{1.491989in}{3.623669in}}%
\pgfpathlineto{\pgfqpoint{1.526217in}{3.639870in}}%
\pgfpathlineto{\pgfqpoint{1.543578in}{3.648582in}}%
\pgfpathlineto{\pgfqpoint{1.544074in}{3.545049in}}%
\pgfpathlineto{\pgfqpoint{1.544570in}{3.545214in}}%
\pgfpathlineto{\pgfqpoint{1.582766in}{3.558534in}}%
\pgfpathlineto{\pgfqpoint{1.618978in}{3.572318in}}%
\pgfpathlineto{\pgfqpoint{1.653701in}{3.586714in}}%
\pgfpathlineto{\pgfqpoint{1.686937in}{3.601694in}}%
\pgfpathlineto{\pgfqpoint{1.718684in}{3.617218in}}%
\pgfpathlineto{\pgfqpoint{1.748943in}{3.633238in}}%
\pgfpathlineto{\pgfqpoint{1.778210in}{3.649985in}}%
\pgfpathlineto{\pgfqpoint{1.791603in}{3.658093in}}%
\pgfpathlineto{\pgfqpoint{1.792099in}{3.537306in}}%
\pgfpathlineto{\pgfqpoint{1.792595in}{3.537491in}}%
\pgfpathlineto{\pgfqpoint{1.826327in}{3.550684in}}%
\pgfpathlineto{\pgfqpoint{1.858570in}{3.564492in}}%
\pgfpathlineto{\pgfqpoint{1.889325in}{3.578884in}}%
\pgfpathlineto{\pgfqpoint{1.918592in}{3.593813in}}%
\pgfpathlineto{\pgfqpoint{1.946371in}{3.609221in}}%
\pgfpathlineto{\pgfqpoint{1.973157in}{3.625346in}}%
\pgfpathlineto{\pgfqpoint{1.998952in}{3.642174in}}%
\pgfpathlineto{\pgfqpoint{2.023754in}{3.659684in}}%
\pgfpathlineto{\pgfqpoint{2.039628in}{3.671637in}}%
\pgfpathlineto{\pgfqpoint{2.040124in}{3.526694in}}%
\pgfpathlineto{\pgfqpoint{2.040620in}{3.526903in}}%
\pgfpathlineto{\pgfqpoint{2.069887in}{3.539881in}}%
\pgfpathlineto{\pgfqpoint{2.097666in}{3.553415in}}%
\pgfpathlineto{\pgfqpoint{2.123956in}{3.567450in}}%
\pgfpathlineto{\pgfqpoint{2.149255in}{3.582217in}}%
\pgfpathlineto{\pgfqpoint{2.173561in}{3.597704in}}%
\pgfpathlineto{\pgfqpoint{2.196876in}{3.613895in}}%
\pgfpathlineto{\pgfqpoint{2.219198in}{3.630759in}}%
\pgfpathlineto{\pgfqpoint{2.240528in}{3.648255in}}%
\pgfpathlineto{\pgfqpoint{2.261362in}{3.666788in}}%
\pgfpathlineto{\pgfqpoint{2.281204in}{3.685906in}}%
\pgfpathlineto{\pgfqpoint{2.287653in}{3.692452in}}%
\pgfpathlineto{\pgfqpoint{2.288149in}{3.511277in}}%
\pgfpathlineto{\pgfqpoint{2.288645in}{3.511515in}}%
\pgfpathlineto{\pgfqpoint{2.313447in}{3.524089in}}%
\pgfpathlineto{\pgfqpoint{2.336762in}{3.537145in}}%
\pgfpathlineto{\pgfqpoint{2.359084in}{3.550915in}}%
\pgfpathlineto{\pgfqpoint{2.380414in}{3.565381in}}%
\pgfpathlineto{\pgfqpoint{2.400752in}{3.580511in}}%
\pgfpathlineto{\pgfqpoint{2.420098in}{3.596263in}}%
\pgfpathlineto{\pgfqpoint{2.438948in}{3.613037in}}%
\pgfpathlineto{\pgfqpoint{2.457302in}{3.630879in}}%
\pgfpathlineto{\pgfqpoint{2.474663in}{3.649288in}}%
\pgfpathlineto{\pgfqpoint{2.491529in}{3.668756in}}%
\pgfpathlineto{\pgfqpoint{2.507899in}{3.689314in}}%
\pgfpathlineto{\pgfqpoint{2.524268in}{3.711691in}}%
\pgfpathlineto{\pgfqpoint{2.535678in}{3.728472in}}%
\pgfpathlineto{\pgfqpoint{2.536174in}{3.486917in}}%
\pgfpathlineto{\pgfqpoint{2.536670in}{3.487187in}}%
\pgfpathlineto{\pgfqpoint{2.557008in}{3.498893in}}%
\pgfpathlineto{\pgfqpoint{2.576354in}{3.511320in}}%
\pgfpathlineto{\pgfqpoint{2.594707in}{3.524442in}}%
\pgfpathlineto{\pgfqpoint{2.612069in}{3.538217in}}%
\pgfpathlineto{\pgfqpoint{2.628935in}{3.553043in}}%
\pgfpathlineto{\pgfqpoint{2.644808in}{3.568472in}}%
\pgfpathlineto{\pgfqpoint{2.660186in}{3.584964in}}%
\pgfpathlineto{\pgfqpoint{2.675068in}{3.602561in}}%
\pgfpathlineto{\pgfqpoint{2.689453in}{3.621298in}}%
\pgfpathlineto{\pgfqpoint{2.703342in}{3.641207in}}%
\pgfpathlineto{\pgfqpoint{2.716736in}{3.662310in}}%
\pgfpathlineto{\pgfqpoint{2.730129in}{3.685519in}}%
\pgfpathlineto{\pgfqpoint{2.743026in}{3.710111in}}%
\pgfpathlineto{\pgfqpoint{2.755924in}{3.737183in}}%
\pgfpathlineto{\pgfqpoint{2.768325in}{3.765851in}}%
\pgfpathlineto{\pgfqpoint{2.780230in}{3.796114in}}%
\pgfpathlineto{\pgfqpoint{2.783702in}{3.805495in}}%
\pgfpathlineto{\pgfqpoint{2.784198in}{3.443213in}}%
\pgfpathlineto{\pgfqpoint{2.784694in}{3.443486in}}%
\pgfpathlineto{\pgfqpoint{2.801064in}{3.453159in}}%
\pgfpathlineto{\pgfqpoint{2.816442in}{3.463533in}}%
\pgfpathlineto{\pgfqpoint{2.830827in}{3.474566in}}%
\pgfpathlineto{\pgfqpoint{2.844716in}{3.486647in}}%
\pgfpathlineto{\pgfqpoint{2.857614in}{3.499333in}}%
\pgfpathlineto{\pgfqpoint{2.870015in}{3.513083in}}%
\pgfpathlineto{\pgfqpoint{2.881920in}{3.527944in}}%
\pgfpathlineto{\pgfqpoint{2.893329in}{3.543955in}}%
\pgfpathlineto{\pgfqpoint{2.904242in}{3.561143in}}%
\pgfpathlineto{\pgfqpoint{2.915156in}{3.580450in}}%
\pgfpathlineto{\pgfqpoint{2.925573in}{3.601163in}}%
\pgfpathlineto{\pgfqpoint{2.935990in}{3.624462in}}%
\pgfpathlineto{\pgfqpoint{2.945911in}{3.649435in}}%
\pgfpathlineto{\pgfqpoint{2.955832in}{3.677560in}}%
\pgfpathlineto{\pgfqpoint{2.965257in}{3.707663in}}%
\pgfpathlineto{\pgfqpoint{2.974681in}{3.741598in}}%
\pgfpathlineto{\pgfqpoint{2.983610in}{3.777852in}}%
\pgfpathlineto{\pgfqpoint{2.992539in}{3.818751in}}%
\pgfpathlineto{\pgfqpoint{3.001468in}{3.865063in}}%
\pgfpathlineto{\pgfqpoint{3.009901in}{3.914606in}}%
\pgfpathlineto{\pgfqpoint{3.018334in}{3.970741in}}%
\pgfpathlineto{\pgfqpoint{3.026767in}{4.034605in}}%
\pgfpathlineto{\pgfqpoint{3.031727in}{4.076325in}}%
\pgfpathlineto{\pgfqpoint{3.032719in}{3.352302in}}%
\pgfpathlineto{\pgfqpoint{3.527777in}{3.352302in}}%
\pgfpathlineto{\pgfqpoint{3.528273in}{4.076325in}}%
\pgfpathlineto{\pgfqpoint{3.528769in}{4.072002in}}%
\pgfpathlineto{\pgfqpoint{3.537202in}{4.003508in}}%
\pgfpathlineto{\pgfqpoint{3.546131in}{3.940137in}}%
\pgfpathlineto{\pgfqpoint{3.555060in}{3.884729in}}%
\pgfpathlineto{\pgfqpoint{3.563988in}{3.836071in}}%
\pgfpathlineto{\pgfqpoint{3.573413in}{3.790934in}}%
\pgfpathlineto{\pgfqpoint{3.582838in}{3.751242in}}%
\pgfpathlineto{\pgfqpoint{3.592263in}{3.716198in}}%
\pgfpathlineto{\pgfqpoint{3.602184in}{3.683606in}}%
\pgfpathlineto{\pgfqpoint{3.612105in}{3.654793in}}%
\pgfpathlineto{\pgfqpoint{3.622522in}{3.628025in}}%
\pgfpathlineto{\pgfqpoint{3.632939in}{3.604325in}}%
\pgfpathlineto{\pgfqpoint{3.643852in}{3.582321in}}%
\pgfpathlineto{\pgfqpoint{3.654765in}{3.562806in}}%
\pgfpathlineto{\pgfqpoint{3.666175in}{3.544695in}}%
\pgfpathlineto{\pgfqpoint{3.677584in}{3.528603in}}%
\pgfpathlineto{\pgfqpoint{3.689489in}{3.513668in}}%
\pgfpathlineto{\pgfqpoint{3.701890in}{3.499853in}}%
\pgfpathlineto{\pgfqpoint{3.714787in}{3.487108in}}%
\pgfpathlineto{\pgfqpoint{3.728677in}{3.474972in}}%
\pgfpathlineto{\pgfqpoint{3.743062in}{3.463891in}}%
\pgfpathlineto{\pgfqpoint{3.758440in}{3.453473in}}%
\pgfpathlineto{\pgfqpoint{3.774809in}{3.443761in}}%
\pgfpathlineto{\pgfqpoint{3.775802in}{3.443213in}}%
\pgfpathlineto{\pgfqpoint{3.776298in}{3.805495in}}%
\pgfpathlineto{\pgfqpoint{3.776794in}{3.804139in}}%
\pgfpathlineto{\pgfqpoint{3.789195in}{3.771923in}}%
\pgfpathlineto{\pgfqpoint{3.801596in}{3.742699in}}%
\pgfpathlineto{\pgfqpoint{3.814493in}{3.715115in}}%
\pgfpathlineto{\pgfqpoint{3.827391in}{3.690069in}}%
\pgfpathlineto{\pgfqpoint{3.840784in}{3.666442in}}%
\pgfpathlineto{\pgfqpoint{3.854673in}{3.644210in}}%
\pgfpathlineto{\pgfqpoint{3.868563in}{3.624028in}}%
\pgfpathlineto{\pgfqpoint{3.882948in}{3.605039in}}%
\pgfpathlineto{\pgfqpoint{3.897830in}{3.587213in}}%
\pgfpathlineto{\pgfqpoint{3.913207in}{3.570511in}}%
\pgfpathlineto{\pgfqpoint{3.929081in}{3.554890in}}%
\pgfpathlineto{\pgfqpoint{3.945451in}{3.540304in}}%
\pgfpathlineto{\pgfqpoint{3.962812in}{3.526325in}}%
\pgfpathlineto{\pgfqpoint{3.980670in}{3.513355in}}%
\pgfpathlineto{\pgfqpoint{3.999520in}{3.501026in}}%
\pgfpathlineto{\pgfqpoint{4.019362in}{3.489371in}}%
\pgfpathlineto{\pgfqpoint{4.023826in}{3.486917in}}%
\pgfpathlineto{\pgfqpoint{4.024322in}{3.728472in}}%
\pgfpathlineto{\pgfqpoint{4.024818in}{3.727721in}}%
\pgfpathlineto{\pgfqpoint{4.040692in}{3.704706in}}%
\pgfpathlineto{\pgfqpoint{4.057062in}{3.682901in}}%
\pgfpathlineto{\pgfqpoint{4.073927in}{3.662276in}}%
\pgfpathlineto{\pgfqpoint{4.091289in}{3.642798in}}%
\pgfpathlineto{\pgfqpoint{4.109147in}{3.624430in}}%
\pgfpathlineto{\pgfqpoint{4.127501in}{3.607130in}}%
\pgfpathlineto{\pgfqpoint{4.146847in}{3.590447in}}%
\pgfpathlineto{\pgfqpoint{4.166689in}{3.574814in}}%
\pgfpathlineto{\pgfqpoint{4.187523in}{3.559839in}}%
\pgfpathlineto{\pgfqpoint{4.208853in}{3.545867in}}%
\pgfpathlineto{\pgfqpoint{4.231175in}{3.532557in}}%
\pgfpathlineto{\pgfqpoint{4.254985in}{3.519670in}}%
\pgfpathlineto{\pgfqpoint{4.271851in}{3.511277in}}%
\pgfpathlineto{\pgfqpoint{4.272347in}{3.692452in}}%
\pgfpathlineto{\pgfqpoint{4.272843in}{3.691942in}}%
\pgfpathlineto{\pgfqpoint{4.292685in}{3.672367in}}%
\pgfpathlineto{\pgfqpoint{4.313023in}{3.653832in}}%
\pgfpathlineto{\pgfqpoint{4.334353in}{3.635899in}}%
\pgfpathlineto{\pgfqpoint{4.356180in}{3.618992in}}%
\pgfpathlineto{\pgfqpoint{4.378998in}{3.602723in}}%
\pgfpathlineto{\pgfqpoint{4.402808in}{3.587127in}}%
\pgfpathlineto{\pgfqpoint{4.427611in}{3.572228in}}%
\pgfpathlineto{\pgfqpoint{4.453405in}{3.558041in}}%
\pgfpathlineto{\pgfqpoint{4.480192in}{3.544571in}}%
\pgfpathlineto{\pgfqpoint{4.508467in}{3.531598in}}%
\pgfpathlineto{\pgfqpoint{4.519876in}{3.526694in}}%
\pgfpathlineto{\pgfqpoint{4.520372in}{3.671637in}}%
\pgfpathlineto{\pgfqpoint{4.520868in}{3.671254in}}%
\pgfpathlineto{\pgfqpoint{4.545175in}{3.653222in}}%
\pgfpathlineto{\pgfqpoint{4.569977in}{3.636196in}}%
\pgfpathlineto{\pgfqpoint{4.595772in}{3.619825in}}%
\pgfpathlineto{\pgfqpoint{4.622558in}{3.604129in}}%
\pgfpathlineto{\pgfqpoint{4.650833in}{3.588866in}}%
\pgfpathlineto{\pgfqpoint{4.680100in}{3.574339in}}%
\pgfpathlineto{\pgfqpoint{4.710855in}{3.560327in}}%
\pgfpathlineto{\pgfqpoint{4.743098in}{3.546875in}}%
\pgfpathlineto{\pgfqpoint{4.767901in}{3.537306in}}%
\pgfpathlineto{\pgfqpoint{4.768397in}{3.658093in}}%
\pgfpathlineto{\pgfqpoint{4.768893in}{3.657788in}}%
\pgfpathlineto{\pgfqpoint{4.797664in}{3.640741in}}%
\pgfpathlineto{\pgfqpoint{4.827427in}{3.624416in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{3.608815in}}%
\pgfpathlineto{\pgfqpoint{4.890425in}{3.593714in}}%
\pgfpathlineto{\pgfqpoint{4.924156in}{3.579159in}}%
\pgfpathlineto{\pgfqpoint{4.959376in}{3.565183in}}%
\pgfpathlineto{\pgfqpoint{4.996084in}{3.551812in}}%
\pgfpathlineto{\pgfqpoint{5.015926in}{3.545049in}}%
\pgfpathlineto{\pgfqpoint{5.016422in}{3.648582in}}%
\pgfpathlineto{\pgfqpoint{5.016918in}{3.648328in}}%
\pgfpathlineto{\pgfqpoint{5.050153in}{3.631965in}}%
\pgfpathlineto{\pgfqpoint{5.084380in}{3.616350in}}%
\pgfpathlineto{\pgfqpoint{5.120096in}{3.601272in}}%
\pgfpathlineto{\pgfqpoint{5.157796in}{3.586575in}}%
\pgfpathlineto{\pgfqpoint{5.196984in}{3.572500in}}%
\pgfpathlineto{\pgfqpoint{5.238156in}{3.558900in}}%
\pgfpathlineto{\pgfqpoint{5.263950in}{3.550946in}}%
\pgfpathlineto{\pgfqpoint{5.264446in}{3.641538in}}%
\pgfpathlineto{\pgfqpoint{5.264942in}{3.641321in}}%
\pgfpathlineto{\pgfqpoint{5.302642in}{3.625459in}}%
\pgfpathlineto{\pgfqpoint{5.341830in}{3.610178in}}%
\pgfpathlineto{\pgfqpoint{5.383002in}{3.595327in}}%
\pgfpathlineto{\pgfqpoint{5.426159in}{3.580959in}}%
\pgfpathlineto{\pgfqpoint{5.471299in}{3.567117in}}%
\pgfpathlineto{\pgfqpoint{5.511975in}{3.555585in}}%
\pgfpathlineto{\pgfqpoint{5.512471in}{3.636112in}}%
\pgfpathlineto{\pgfqpoint{5.512967in}{3.635922in}}%
\pgfpathlineto{\pgfqpoint{5.555132in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{5.599280in}{3.605421in}}%
\pgfpathlineto{\pgfqpoint{5.645413in}{3.590898in}}%
\pgfpathlineto{\pgfqpoint{5.694025in}{3.576772in}}%
\pgfpathlineto{\pgfqpoint{5.744622in}{3.563230in}}%
\pgfpathlineto{\pgfqpoint{5.759504in}{3.559454in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.631972in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.631972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.352302in}}{\pgfqpoint{4.960000in}{0.871698in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.352302in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.569071in}}%
\pgfpathlineto{\pgfqpoint{0.859759in}{3.569071in}}%
\pgfpathlineto{\pgfqpoint{0.859759in}{3.586614in}}%
\pgfpathlineto{\pgfqpoint{0.919518in}{3.586614in}}%
\pgfpathlineto{\pgfqpoint{0.919518in}{3.604920in}}%
\pgfpathlineto{\pgfqpoint{0.979277in}{3.604920in}}%
\pgfpathlineto{\pgfqpoint{0.979277in}{3.625056in}}%
\pgfpathlineto{\pgfqpoint{1.039036in}{3.625056in}}%
\pgfpathlineto{\pgfqpoint{1.039036in}{3.575631in}}%
\pgfpathlineto{\pgfqpoint{1.098795in}{3.575631in}}%
\pgfpathlineto{\pgfqpoint{1.098795in}{3.582190in}}%
\pgfpathlineto{\pgfqpoint{1.158554in}{3.582190in}}%
\pgfpathlineto{\pgfqpoint{1.158554in}{3.602479in}}%
\pgfpathlineto{\pgfqpoint{1.218313in}{3.602479in}}%
\pgfpathlineto{\pgfqpoint{1.218313in}{3.625056in}}%
\pgfpathlineto{\pgfqpoint{1.278072in}{3.625056in}}%
\pgfpathlineto{\pgfqpoint{1.278072in}{3.583716in}}%
\pgfpathlineto{\pgfqpoint{1.337831in}{3.583716in}}%
\pgfpathlineto{\pgfqpoint{1.337831in}{3.577156in}}%
\pgfpathlineto{\pgfqpoint{1.397590in}{3.577156in}}%
\pgfpathlineto{\pgfqpoint{1.397590in}{3.599123in}}%
\pgfpathlineto{\pgfqpoint{1.457349in}{3.599123in}}%
\pgfpathlineto{\pgfqpoint{1.457349in}{3.625056in}}%
\pgfpathlineto{\pgfqpoint{1.517108in}{3.625056in}}%
\pgfpathlineto{\pgfqpoint{1.517108in}{3.594242in}}%
\pgfpathlineto{\pgfqpoint{1.576867in}{3.594242in}}%
\pgfpathlineto{\pgfqpoint{1.576867in}{3.570139in}}%
\pgfpathlineto{\pgfqpoint{1.636627in}{3.570139in}}%
\pgfpathlineto{\pgfqpoint{1.636627in}{3.595157in}}%
\pgfpathlineto{\pgfqpoint{1.696386in}{3.595157in}}%
\pgfpathlineto{\pgfqpoint{1.696386in}{3.624751in}}%
\pgfpathlineto{\pgfqpoint{1.756145in}{3.624751in}}%
\pgfpathlineto{\pgfqpoint{1.756145in}{3.607971in}}%
\pgfpathlineto{\pgfqpoint{1.815904in}{3.607971in}}%
\pgfpathlineto{\pgfqpoint{1.815904in}{3.561749in}}%
\pgfpathlineto{\pgfqpoint{1.875663in}{3.561749in}}%
\pgfpathlineto{\pgfqpoint{1.875663in}{3.589970in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{3.589970in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{3.623988in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{3.623988in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{3.627039in}}%
\pgfpathlineto{\pgfqpoint{2.054940in}{3.627039in}}%
\pgfpathlineto{\pgfqpoint{2.054940in}{3.549393in}}%
\pgfpathlineto{\pgfqpoint{2.114699in}{3.549393in}}%
\pgfpathlineto{\pgfqpoint{2.114699in}{3.582496in}}%
\pgfpathlineto{\pgfqpoint{2.174458in}{3.582496in}}%
\pgfpathlineto{\pgfqpoint{2.174458in}{3.622921in}}%
\pgfpathlineto{\pgfqpoint{2.234217in}{3.622921in}}%
\pgfpathlineto{\pgfqpoint{2.234217in}{3.655108in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{3.655108in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{3.532308in}}%
\pgfpathlineto{\pgfqpoint{2.353735in}{3.532308in}}%
\pgfpathlineto{\pgfqpoint{2.353735in}{3.570597in}}%
\pgfpathlineto{\pgfqpoint{2.413494in}{3.570597in}}%
\pgfpathlineto{\pgfqpoint{2.413494in}{3.621090in}}%
\pgfpathlineto{\pgfqpoint{2.473253in}{3.621090in}}%
\pgfpathlineto{\pgfqpoint{2.473253in}{3.688058in}}%
\pgfpathlineto{\pgfqpoint{2.533012in}{3.688058in}}%
\pgfpathlineto{\pgfqpoint{2.533012in}{3.517053in}}%
\pgfpathlineto{\pgfqpoint{2.592771in}{3.517053in}}%
\pgfpathlineto{\pgfqpoint{2.592771in}{3.550461in}}%
\pgfpathlineto{\pgfqpoint{2.652530in}{3.550461in}}%
\pgfpathlineto{\pgfqpoint{2.652530in}{3.616361in}}%
\pgfpathlineto{\pgfqpoint{2.712289in}{3.616361in}}%
\pgfpathlineto{\pgfqpoint{2.712289in}{3.714907in}}%
\pgfpathlineto{\pgfqpoint{2.772048in}{3.714907in}}%
\pgfpathlineto{\pgfqpoint{2.772048in}{3.526663in}}%
\pgfpathlineto{\pgfqpoint{2.831807in}{3.526663in}}%
\pgfpathlineto{\pgfqpoint{2.831807in}{3.506985in}}%
\pgfpathlineto{\pgfqpoint{2.891566in}{3.506985in}}%
\pgfpathlineto{\pgfqpoint{2.891566in}{3.598971in}}%
\pgfpathlineto{\pgfqpoint{2.951325in}{3.598971in}}%
\pgfpathlineto{\pgfqpoint{2.951325in}{3.781265in}}%
\pgfpathlineto{\pgfqpoint{3.011084in}{3.781265in}}%
\pgfpathlineto{\pgfqpoint{3.011084in}{3.580360in}}%
\pgfpathlineto{\pgfqpoint{3.070843in}{3.580360in}}%
\pgfpathlineto{\pgfqpoint{3.070843in}{3.352302in}}%
\pgfpathlineto{\pgfqpoint{3.489157in}{3.352302in}}%
\pgfpathlineto{\pgfqpoint{3.489157in}{3.580360in}}%
\pgfpathlineto{\pgfqpoint{3.548916in}{3.580360in}}%
\pgfpathlineto{\pgfqpoint{3.548916in}{3.781265in}}%
\pgfpathlineto{\pgfqpoint{3.608675in}{3.781265in}}%
\pgfpathlineto{\pgfqpoint{3.608675in}{3.598971in}}%
\pgfpathlineto{\pgfqpoint{3.668434in}{3.598971in}}%
\pgfpathlineto{\pgfqpoint{3.668434in}{3.506985in}}%
\pgfpathlineto{\pgfqpoint{3.728193in}{3.506985in}}%
\pgfpathlineto{\pgfqpoint{3.728193in}{3.526663in}}%
\pgfpathlineto{\pgfqpoint{3.787952in}{3.526663in}}%
\pgfpathlineto{\pgfqpoint{3.787952in}{3.714907in}}%
\pgfpathlineto{\pgfqpoint{3.847711in}{3.714907in}}%
\pgfpathlineto{\pgfqpoint{3.847711in}{3.616361in}}%
\pgfpathlineto{\pgfqpoint{3.907470in}{3.616361in}}%
\pgfpathlineto{\pgfqpoint{3.907470in}{3.550461in}}%
\pgfpathlineto{\pgfqpoint{3.967229in}{3.550461in}}%
\pgfpathlineto{\pgfqpoint{3.967229in}{3.517053in}}%
\pgfpathlineto{\pgfqpoint{4.026988in}{3.517053in}}%
\pgfpathlineto{\pgfqpoint{4.026988in}{3.688058in}}%
\pgfpathlineto{\pgfqpoint{4.086747in}{3.688058in}}%
\pgfpathlineto{\pgfqpoint{4.086747in}{3.621090in}}%
\pgfpathlineto{\pgfqpoint{4.146506in}{3.621090in}}%
\pgfpathlineto{\pgfqpoint{4.146506in}{3.570597in}}%
\pgfpathlineto{\pgfqpoint{4.206265in}{3.570597in}}%
\pgfpathlineto{\pgfqpoint{4.206265in}{3.532308in}}%
\pgfpathlineto{\pgfqpoint{4.266024in}{3.532308in}}%
\pgfpathlineto{\pgfqpoint{4.266024in}{3.655108in}}%
\pgfpathlineto{\pgfqpoint{4.325783in}{3.655108in}}%
\pgfpathlineto{\pgfqpoint{4.325783in}{3.622921in}}%
\pgfpathlineto{\pgfqpoint{4.385542in}{3.622921in}}%
\pgfpathlineto{\pgfqpoint{4.385542in}{3.582496in}}%
\pgfpathlineto{\pgfqpoint{4.445301in}{3.582496in}}%
\pgfpathlineto{\pgfqpoint{4.445301in}{3.549393in}}%
\pgfpathlineto{\pgfqpoint{4.505060in}{3.549393in}}%
\pgfpathlineto{\pgfqpoint{4.505060in}{3.627039in}}%
\pgfpathlineto{\pgfqpoint{4.564819in}{3.627039in}}%
\pgfpathlineto{\pgfqpoint{4.564819in}{3.623988in}}%
\pgfpathlineto{\pgfqpoint{4.624578in}{3.623988in}}%
\pgfpathlineto{\pgfqpoint{4.624578in}{3.589970in}}%
\pgfpathlineto{\pgfqpoint{4.684337in}{3.589970in}}%
\pgfpathlineto{\pgfqpoint{4.684337in}{3.561749in}}%
\pgfpathlineto{\pgfqpoint{4.744096in}{3.561749in}}%
\pgfpathlineto{\pgfqpoint{4.744096in}{3.607971in}}%
\pgfpathlineto{\pgfqpoint{4.803855in}{3.607971in}}%
\pgfpathlineto{\pgfqpoint{4.803855in}{3.624751in}}%
\pgfpathlineto{\pgfqpoint{4.863614in}{3.624751in}}%
\pgfpathlineto{\pgfqpoint{4.863614in}{3.595157in}}%
\pgfpathlineto{\pgfqpoint{4.923373in}{3.595157in}}%
\pgfpathlineto{\pgfqpoint{4.923373in}{3.570139in}}%
\pgfpathlineto{\pgfqpoint{4.983133in}{3.570139in}}%
\pgfpathlineto{\pgfqpoint{4.983133in}{3.594242in}}%
\pgfpathlineto{\pgfqpoint{5.042892in}{3.594242in}}%
\pgfpathlineto{\pgfqpoint{5.042892in}{3.625056in}}%
\pgfpathlineto{\pgfqpoint{5.102651in}{3.625056in}}%
\pgfpathlineto{\pgfqpoint{5.102651in}{3.599123in}}%
\pgfpathlineto{\pgfqpoint{5.162410in}{3.599123in}}%
\pgfpathlineto{\pgfqpoint{5.162410in}{3.577156in}}%
\pgfpathlineto{\pgfqpoint{5.222169in}{3.577156in}}%
\pgfpathlineto{\pgfqpoint{5.222169in}{3.583716in}}%
\pgfpathlineto{\pgfqpoint{5.281928in}{3.583716in}}%
\pgfpathlineto{\pgfqpoint{5.281928in}{3.625056in}}%
\pgfpathlineto{\pgfqpoint{5.341687in}{3.625056in}}%
\pgfpathlineto{\pgfqpoint{5.341687in}{3.602479in}}%
\pgfpathlineto{\pgfqpoint{5.401446in}{3.602479in}}%
\pgfpathlineto{\pgfqpoint{5.401446in}{3.582190in}}%
\pgfpathlineto{\pgfqpoint{5.461205in}{3.582190in}}%
\pgfpathlineto{\pgfqpoint{5.461205in}{3.575631in}}%
\pgfpathlineto{\pgfqpoint{5.520964in}{3.575631in}}%
\pgfpathlineto{\pgfqpoint{5.520964in}{3.625056in}}%
\pgfpathlineto{\pgfqpoint{5.580723in}{3.625056in}}%
\pgfpathlineto{\pgfqpoint{5.580723in}{3.604920in}}%
\pgfpathlineto{\pgfqpoint{5.640482in}{3.604920in}}%
\pgfpathlineto{\pgfqpoint{5.640482in}{3.586614in}}%
\pgfpathlineto{\pgfqpoint{5.700241in}{3.586614in}}%
\pgfpathlineto{\pgfqpoint{5.700241in}{3.569071in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.569071in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.352302in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.352302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.352302in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{3.352302in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.352302in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.352302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.809600in,y=3.788151in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle N=10^4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.235669in}{3.948634in}}%
\pgfpathlineto{\pgfqpoint{5.691944in}{3.948634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.711389in}{3.948634in}}{\pgfqpoint{5.711389in}{3.968079in}}%
\pgfpathlineto{\pgfqpoint{5.711389in}{4.155944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.711389in}{4.175389in}}{\pgfqpoint{5.691944in}{4.175389in}}%
\pgfpathlineto{\pgfqpoint{5.235669in}{4.175389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.216225in}{4.175389in}}{\pgfqpoint{5.216225in}{4.155944in}}%
\pgfpathlineto{\pgfqpoint{5.216225in}{3.968079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.216225in}{3.948634in}}{\pgfqpoint{5.235669in}{3.948634in}}%
\pgfpathlineto{\pgfqpoint{5.235669in}{3.948634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255114in}{4.096662in}}%
\pgfpathlineto{\pgfqpoint{5.352336in}{4.096662in}}%
\pgfpathlineto{\pgfqpoint{5.449558in}{4.096662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.527336in,y=4.062634in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \rho_{\frac{1}{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.410868in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.410868in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.282566in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.282566in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.410868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{2.410868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296000in,y=2.313646in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288000in}{2.410868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.288000in,y=2.313646in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{2.410868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=2.313646in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272000in}{2.410868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.272000in,y=2.313646in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264000in}{2.410868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.264000in,y=2.313646in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.410868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651853in, y=2.379211in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.592472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651853in, y=2.560815in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.774075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651853in, y=2.742419in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.955679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651853in, y=2.924022in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.137283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651853in, y=3.105626in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.410868in}}{\pgfqpoint{4.960000in}{0.871698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.690538in}}%
\pgfpathlineto{\pgfqpoint{0.800496in}{2.618021in}}%
\pgfpathlineto{\pgfqpoint{0.800992in}{2.618145in}}%
\pgfpathlineto{\pgfqpoint{0.853077in}{2.631779in}}%
\pgfpathlineto{\pgfqpoint{0.902682in}{2.645898in}}%
\pgfpathlineto{\pgfqpoint{0.950303in}{2.660607in}}%
\pgfpathlineto{\pgfqpoint{0.995444in}{2.675705in}}%
\pgfpathlineto{\pgfqpoint{1.038600in}{2.691299in}}%
\pgfpathlineto{\pgfqpoint{1.047529in}{2.694678in}}%
\pgfpathlineto{\pgfqpoint{1.048025in}{2.614151in}}%
\pgfpathlineto{\pgfqpoint{1.048521in}{2.614287in}}%
\pgfpathlineto{\pgfqpoint{1.096142in}{2.627886in}}%
\pgfpathlineto{\pgfqpoint{1.141282in}{2.641920in}}%
\pgfpathlineto{\pgfqpoint{1.184438in}{2.656491in}}%
\pgfpathlineto{\pgfqpoint{1.225611in}{2.671556in}}%
\pgfpathlineto{\pgfqpoint{1.264798in}{2.687062in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{2.700104in}}%
\pgfpathlineto{\pgfqpoint{1.296050in}{2.609512in}}%
\pgfpathlineto{\pgfqpoint{1.296546in}{2.609661in}}%
\pgfpathlineto{\pgfqpoint{1.339702in}{2.623223in}}%
\pgfpathlineto{\pgfqpoint{1.380378in}{2.637158in}}%
\pgfpathlineto{\pgfqpoint{1.419070in}{2.651569in}}%
\pgfpathlineto{\pgfqpoint{1.456274in}{2.666602in}}%
\pgfpathlineto{\pgfqpoint{1.491989in}{2.682235in}}%
\pgfpathlineto{\pgfqpoint{1.526217in}{2.698436in}}%
\pgfpathlineto{\pgfqpoint{1.543578in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{1.544074in}{2.603615in}}%
\pgfpathlineto{\pgfqpoint{1.544570in}{2.603780in}}%
\pgfpathlineto{\pgfqpoint{1.582766in}{2.617100in}}%
\pgfpathlineto{\pgfqpoint{1.618978in}{2.630884in}}%
\pgfpathlineto{\pgfqpoint{1.653701in}{2.645280in}}%
\pgfpathlineto{\pgfqpoint{1.686937in}{2.660260in}}%
\pgfpathlineto{\pgfqpoint{1.718684in}{2.675784in}}%
\pgfpathlineto{\pgfqpoint{1.748943in}{2.691804in}}%
\pgfpathlineto{\pgfqpoint{1.778210in}{2.708551in}}%
\pgfpathlineto{\pgfqpoint{1.791603in}{2.716659in}}%
\pgfpathlineto{\pgfqpoint{1.792099in}{2.595872in}}%
\pgfpathlineto{\pgfqpoint{1.792595in}{2.596057in}}%
\pgfpathlineto{\pgfqpoint{1.826327in}{2.609250in}}%
\pgfpathlineto{\pgfqpoint{1.858570in}{2.623058in}}%
\pgfpathlineto{\pgfqpoint{1.889325in}{2.637450in}}%
\pgfpathlineto{\pgfqpoint{1.918592in}{2.652379in}}%
\pgfpathlineto{\pgfqpoint{1.946371in}{2.667787in}}%
\pgfpathlineto{\pgfqpoint{1.973157in}{2.683912in}}%
\pgfpathlineto{\pgfqpoint{1.998952in}{2.700740in}}%
\pgfpathlineto{\pgfqpoint{2.023754in}{2.718250in}}%
\pgfpathlineto{\pgfqpoint{2.039628in}{2.730203in}}%
\pgfpathlineto{\pgfqpoint{2.040124in}{2.585260in}}%
\pgfpathlineto{\pgfqpoint{2.040620in}{2.585469in}}%
\pgfpathlineto{\pgfqpoint{2.069887in}{2.598447in}}%
\pgfpathlineto{\pgfqpoint{2.097666in}{2.611981in}}%
\pgfpathlineto{\pgfqpoint{2.123956in}{2.626017in}}%
\pgfpathlineto{\pgfqpoint{2.149255in}{2.640783in}}%
\pgfpathlineto{\pgfqpoint{2.173561in}{2.656271in}}%
\pgfpathlineto{\pgfqpoint{2.196876in}{2.672461in}}%
\pgfpathlineto{\pgfqpoint{2.219198in}{2.689325in}}%
\pgfpathlineto{\pgfqpoint{2.240528in}{2.706821in}}%
\pgfpathlineto{\pgfqpoint{2.261362in}{2.725354in}}%
\pgfpathlineto{\pgfqpoint{2.281204in}{2.744472in}}%
\pgfpathlineto{\pgfqpoint{2.287653in}{2.751018in}}%
\pgfpathlineto{\pgfqpoint{2.288149in}{2.569843in}}%
\pgfpathlineto{\pgfqpoint{2.288645in}{2.570082in}}%
\pgfpathlineto{\pgfqpoint{2.313447in}{2.582655in}}%
\pgfpathlineto{\pgfqpoint{2.336762in}{2.595711in}}%
\pgfpathlineto{\pgfqpoint{2.359084in}{2.609481in}}%
\pgfpathlineto{\pgfqpoint{2.380414in}{2.623947in}}%
\pgfpathlineto{\pgfqpoint{2.400752in}{2.639078in}}%
\pgfpathlineto{\pgfqpoint{2.420098in}{2.654829in}}%
\pgfpathlineto{\pgfqpoint{2.438948in}{2.671603in}}%
\pgfpathlineto{\pgfqpoint{2.457302in}{2.689446in}}%
\pgfpathlineto{\pgfqpoint{2.474663in}{2.707854in}}%
\pgfpathlineto{\pgfqpoint{2.491529in}{2.727322in}}%
\pgfpathlineto{\pgfqpoint{2.507899in}{2.747880in}}%
\pgfpathlineto{\pgfqpoint{2.524268in}{2.770257in}}%
\pgfpathlineto{\pgfqpoint{2.535678in}{2.787038in}}%
\pgfpathlineto{\pgfqpoint{2.536174in}{2.545483in}}%
\pgfpathlineto{\pgfqpoint{2.536670in}{2.545753in}}%
\pgfpathlineto{\pgfqpoint{2.557008in}{2.557459in}}%
\pgfpathlineto{\pgfqpoint{2.576354in}{2.569886in}}%
\pgfpathlineto{\pgfqpoint{2.594707in}{2.583008in}}%
\pgfpathlineto{\pgfqpoint{2.612069in}{2.596783in}}%
\pgfpathlineto{\pgfqpoint{2.628935in}{2.611609in}}%
\pgfpathlineto{\pgfqpoint{2.644808in}{2.627038in}}%
\pgfpathlineto{\pgfqpoint{2.660186in}{2.643530in}}%
\pgfpathlineto{\pgfqpoint{2.675068in}{2.661127in}}%
\pgfpathlineto{\pgfqpoint{2.689453in}{2.679864in}}%
\pgfpathlineto{\pgfqpoint{2.703342in}{2.699773in}}%
\pgfpathlineto{\pgfqpoint{2.716736in}{2.720876in}}%
\pgfpathlineto{\pgfqpoint{2.730129in}{2.744085in}}%
\pgfpathlineto{\pgfqpoint{2.743026in}{2.768677in}}%
\pgfpathlineto{\pgfqpoint{2.755924in}{2.795749in}}%
\pgfpathlineto{\pgfqpoint{2.768325in}{2.824417in}}%
\pgfpathlineto{\pgfqpoint{2.780230in}{2.854680in}}%
\pgfpathlineto{\pgfqpoint{2.783702in}{2.864061in}}%
\pgfpathlineto{\pgfqpoint{2.784198in}{2.501779in}}%
\pgfpathlineto{\pgfqpoint{2.784694in}{2.502052in}}%
\pgfpathlineto{\pgfqpoint{2.801064in}{2.511725in}}%
\pgfpathlineto{\pgfqpoint{2.816442in}{2.522099in}}%
\pgfpathlineto{\pgfqpoint{2.830827in}{2.533132in}}%
\pgfpathlineto{\pgfqpoint{2.844716in}{2.545213in}}%
\pgfpathlineto{\pgfqpoint{2.857614in}{2.557900in}}%
\pgfpathlineto{\pgfqpoint{2.870015in}{2.571649in}}%
\pgfpathlineto{\pgfqpoint{2.881920in}{2.586510in}}%
\pgfpathlineto{\pgfqpoint{2.893329in}{2.602521in}}%
\pgfpathlineto{\pgfqpoint{2.904242in}{2.619709in}}%
\pgfpathlineto{\pgfqpoint{2.915156in}{2.639016in}}%
\pgfpathlineto{\pgfqpoint{2.925573in}{2.659730in}}%
\pgfpathlineto{\pgfqpoint{2.935990in}{2.683028in}}%
\pgfpathlineto{\pgfqpoint{2.945911in}{2.708002in}}%
\pgfpathlineto{\pgfqpoint{2.955832in}{2.736126in}}%
\pgfpathlineto{\pgfqpoint{2.965257in}{2.766229in}}%
\pgfpathlineto{\pgfqpoint{2.974681in}{2.800164in}}%
\pgfpathlineto{\pgfqpoint{2.983610in}{2.836418in}}%
\pgfpathlineto{\pgfqpoint{2.992539in}{2.877317in}}%
\pgfpathlineto{\pgfqpoint{3.001468in}{2.923629in}}%
\pgfpathlineto{\pgfqpoint{3.009901in}{2.973172in}}%
\pgfpathlineto{\pgfqpoint{3.018334in}{3.029307in}}%
\pgfpathlineto{\pgfqpoint{3.026767in}{3.093171in}}%
\pgfpathlineto{\pgfqpoint{3.031727in}{3.134891in}}%
\pgfpathlineto{\pgfqpoint{3.032719in}{2.410868in}}%
\pgfpathlineto{\pgfqpoint{3.527777in}{2.410868in}}%
\pgfpathlineto{\pgfqpoint{3.528273in}{3.134891in}}%
\pgfpathlineto{\pgfqpoint{3.528769in}{3.130568in}}%
\pgfpathlineto{\pgfqpoint{3.537202in}{3.062074in}}%
\pgfpathlineto{\pgfqpoint{3.546131in}{2.998703in}}%
\pgfpathlineto{\pgfqpoint{3.555060in}{2.943295in}}%
\pgfpathlineto{\pgfqpoint{3.563988in}{2.894637in}}%
\pgfpathlineto{\pgfqpoint{3.573413in}{2.849500in}}%
\pgfpathlineto{\pgfqpoint{3.582838in}{2.809808in}}%
\pgfpathlineto{\pgfqpoint{3.592263in}{2.774764in}}%
\pgfpathlineto{\pgfqpoint{3.602184in}{2.742172in}}%
\pgfpathlineto{\pgfqpoint{3.612105in}{2.713359in}}%
\pgfpathlineto{\pgfqpoint{3.622522in}{2.686591in}}%
\pgfpathlineto{\pgfqpoint{3.632939in}{2.662891in}}%
\pgfpathlineto{\pgfqpoint{3.643852in}{2.640887in}}%
\pgfpathlineto{\pgfqpoint{3.654765in}{2.621372in}}%
\pgfpathlineto{\pgfqpoint{3.666175in}{2.603261in}}%
\pgfpathlineto{\pgfqpoint{3.677584in}{2.587169in}}%
\pgfpathlineto{\pgfqpoint{3.689489in}{2.572234in}}%
\pgfpathlineto{\pgfqpoint{3.701890in}{2.558419in}}%
\pgfpathlineto{\pgfqpoint{3.714787in}{2.545674in}}%
\pgfpathlineto{\pgfqpoint{3.728677in}{2.533538in}}%
\pgfpathlineto{\pgfqpoint{3.743062in}{2.522457in}}%
\pgfpathlineto{\pgfqpoint{3.758440in}{2.512039in}}%
\pgfpathlineto{\pgfqpoint{3.774809in}{2.502327in}}%
\pgfpathlineto{\pgfqpoint{3.775802in}{2.501779in}}%
\pgfpathlineto{\pgfqpoint{3.776298in}{2.864061in}}%
\pgfpathlineto{\pgfqpoint{3.776794in}{2.862705in}}%
\pgfpathlineto{\pgfqpoint{3.789195in}{2.830489in}}%
\pgfpathlineto{\pgfqpoint{3.801596in}{2.801265in}}%
\pgfpathlineto{\pgfqpoint{3.814493in}{2.773681in}}%
\pgfpathlineto{\pgfqpoint{3.827391in}{2.748635in}}%
\pgfpathlineto{\pgfqpoint{3.840784in}{2.725008in}}%
\pgfpathlineto{\pgfqpoint{3.854673in}{2.702776in}}%
\pgfpathlineto{\pgfqpoint{3.868563in}{2.682594in}}%
\pgfpathlineto{\pgfqpoint{3.882948in}{2.663605in}}%
\pgfpathlineto{\pgfqpoint{3.897830in}{2.645779in}}%
\pgfpathlineto{\pgfqpoint{3.913207in}{2.629077in}}%
\pgfpathlineto{\pgfqpoint{3.929081in}{2.613456in}}%
\pgfpathlineto{\pgfqpoint{3.945451in}{2.598870in}}%
\pgfpathlineto{\pgfqpoint{3.962812in}{2.584891in}}%
\pgfpathlineto{\pgfqpoint{3.980670in}{2.571921in}}%
\pgfpathlineto{\pgfqpoint{3.999520in}{2.559592in}}%
\pgfpathlineto{\pgfqpoint{4.019362in}{2.547937in}}%
\pgfpathlineto{\pgfqpoint{4.023826in}{2.545483in}}%
\pgfpathlineto{\pgfqpoint{4.024322in}{2.787038in}}%
\pgfpathlineto{\pgfqpoint{4.024818in}{2.786287in}}%
\pgfpathlineto{\pgfqpoint{4.040692in}{2.763272in}}%
\pgfpathlineto{\pgfqpoint{4.057062in}{2.741467in}}%
\pgfpathlineto{\pgfqpoint{4.073927in}{2.720842in}}%
\pgfpathlineto{\pgfqpoint{4.091289in}{2.701364in}}%
\pgfpathlineto{\pgfqpoint{4.109147in}{2.682996in}}%
\pgfpathlineto{\pgfqpoint{4.127501in}{2.665696in}}%
\pgfpathlineto{\pgfqpoint{4.146847in}{2.649013in}}%
\pgfpathlineto{\pgfqpoint{4.166689in}{2.633380in}}%
\pgfpathlineto{\pgfqpoint{4.187523in}{2.618405in}}%
\pgfpathlineto{\pgfqpoint{4.208853in}{2.604433in}}%
\pgfpathlineto{\pgfqpoint{4.231175in}{2.591123in}}%
\pgfpathlineto{\pgfqpoint{4.254985in}{2.578236in}}%
\pgfpathlineto{\pgfqpoint{4.271851in}{2.569843in}}%
\pgfpathlineto{\pgfqpoint{4.272347in}{2.751018in}}%
\pgfpathlineto{\pgfqpoint{4.272843in}{2.750508in}}%
\pgfpathlineto{\pgfqpoint{4.292685in}{2.730933in}}%
\pgfpathlineto{\pgfqpoint{4.313023in}{2.712398in}}%
\pgfpathlineto{\pgfqpoint{4.334353in}{2.694465in}}%
\pgfpathlineto{\pgfqpoint{4.356180in}{2.677558in}}%
\pgfpathlineto{\pgfqpoint{4.378998in}{2.661289in}}%
\pgfpathlineto{\pgfqpoint{4.402808in}{2.645693in}}%
\pgfpathlineto{\pgfqpoint{4.427611in}{2.630794in}}%
\pgfpathlineto{\pgfqpoint{4.453405in}{2.616607in}}%
\pgfpathlineto{\pgfqpoint{4.480192in}{2.603137in}}%
\pgfpathlineto{\pgfqpoint{4.508467in}{2.590164in}}%
\pgfpathlineto{\pgfqpoint{4.519876in}{2.585260in}}%
\pgfpathlineto{\pgfqpoint{4.520372in}{2.730203in}}%
\pgfpathlineto{\pgfqpoint{4.520868in}{2.729820in}}%
\pgfpathlineto{\pgfqpoint{4.545175in}{2.711788in}}%
\pgfpathlineto{\pgfqpoint{4.569977in}{2.694762in}}%
\pgfpathlineto{\pgfqpoint{4.595772in}{2.678391in}}%
\pgfpathlineto{\pgfqpoint{4.622558in}{2.662695in}}%
\pgfpathlineto{\pgfqpoint{4.650833in}{2.647432in}}%
\pgfpathlineto{\pgfqpoint{4.680100in}{2.632905in}}%
\pgfpathlineto{\pgfqpoint{4.710855in}{2.618893in}}%
\pgfpathlineto{\pgfqpoint{4.743098in}{2.605441in}}%
\pgfpathlineto{\pgfqpoint{4.767901in}{2.595872in}}%
\pgfpathlineto{\pgfqpoint{4.768397in}{2.716659in}}%
\pgfpathlineto{\pgfqpoint{4.768893in}{2.716354in}}%
\pgfpathlineto{\pgfqpoint{4.797664in}{2.699307in}}%
\pgfpathlineto{\pgfqpoint{4.827427in}{2.682982in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{2.667381in}}%
\pgfpathlineto{\pgfqpoint{4.890425in}{2.652280in}}%
\pgfpathlineto{\pgfqpoint{4.924156in}{2.637725in}}%
\pgfpathlineto{\pgfqpoint{4.959376in}{2.623749in}}%
\pgfpathlineto{\pgfqpoint{4.996084in}{2.610379in}}%
\pgfpathlineto{\pgfqpoint{5.015926in}{2.603615in}}%
\pgfpathlineto{\pgfqpoint{5.016422in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{5.016918in}{2.706894in}}%
\pgfpathlineto{\pgfqpoint{5.050153in}{2.690531in}}%
\pgfpathlineto{\pgfqpoint{5.084380in}{2.674916in}}%
\pgfpathlineto{\pgfqpoint{5.120096in}{2.659838in}}%
\pgfpathlineto{\pgfqpoint{5.157796in}{2.645141in}}%
\pgfpathlineto{\pgfqpoint{5.196984in}{2.631066in}}%
\pgfpathlineto{\pgfqpoint{5.238156in}{2.617466in}}%
\pgfpathlineto{\pgfqpoint{5.263950in}{2.609512in}}%
\pgfpathlineto{\pgfqpoint{5.264446in}{2.700104in}}%
\pgfpathlineto{\pgfqpoint{5.264942in}{2.699887in}}%
\pgfpathlineto{\pgfqpoint{5.302642in}{2.684025in}}%
\pgfpathlineto{\pgfqpoint{5.341830in}{2.668744in}}%
\pgfpathlineto{\pgfqpoint{5.383002in}{2.653893in}}%
\pgfpathlineto{\pgfqpoint{5.426159in}{2.639525in}}%
\pgfpathlineto{\pgfqpoint{5.471299in}{2.625683in}}%
\pgfpathlineto{\pgfqpoint{5.511975in}{2.614151in}}%
\pgfpathlineto{\pgfqpoint{5.512471in}{2.694678in}}%
\pgfpathlineto{\pgfqpoint{5.512967in}{2.694488in}}%
\pgfpathlineto{\pgfqpoint{5.555132in}{2.679010in}}%
\pgfpathlineto{\pgfqpoint{5.599280in}{2.663987in}}%
\pgfpathlineto{\pgfqpoint{5.645413in}{2.649464in}}%
\pgfpathlineto{\pgfqpoint{5.694025in}{2.635338in}}%
\pgfpathlineto{\pgfqpoint{5.744622in}{2.621796in}}%
\pgfpathlineto{\pgfqpoint{5.759504in}{2.618021in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.690538in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.690538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.410868in}}{\pgfqpoint{4.960000in}{0.871698in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.410868in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.622920in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{2.622920in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{2.630836in}}%
\pgfpathlineto{\pgfqpoint{0.859759in}{2.630836in}}%
\pgfpathlineto{\pgfqpoint{0.859759in}{2.639206in}}%
\pgfpathlineto{\pgfqpoint{0.889639in}{2.639206in}}%
\pgfpathlineto{\pgfqpoint{0.889639in}{2.647910in}}%
\pgfpathlineto{\pgfqpoint{0.919518in}{2.647910in}}%
\pgfpathlineto{\pgfqpoint{0.919518in}{2.657069in}}%
\pgfpathlineto{\pgfqpoint{0.949398in}{2.657069in}}%
\pgfpathlineto{\pgfqpoint{0.949398in}{2.666683in}}%
\pgfpathlineto{\pgfqpoint{0.979277in}{2.666683in}}%
\pgfpathlineto{\pgfqpoint{0.979277in}{2.676904in}}%
\pgfpathlineto{\pgfqpoint{1.009157in}{2.676904in}}%
\pgfpathlineto{\pgfqpoint{1.009157in}{2.687640in}}%
\pgfpathlineto{\pgfqpoint{1.039036in}{2.687640in}}%
\pgfpathlineto{\pgfqpoint{1.039036in}{2.641147in}}%
\pgfpathlineto{\pgfqpoint{1.068916in}{2.641147in}}%
\pgfpathlineto{\pgfqpoint{1.068916in}{2.625528in}}%
\pgfpathlineto{\pgfqpoint{1.098795in}{2.625528in}}%
\pgfpathlineto{\pgfqpoint{1.098795in}{2.634596in}}%
\pgfpathlineto{\pgfqpoint{1.128675in}{2.634596in}}%
\pgfpathlineto{\pgfqpoint{1.128675in}{2.644119in}}%
\pgfpathlineto{\pgfqpoint{1.158554in}{2.644119in}}%
\pgfpathlineto{\pgfqpoint{1.158554in}{2.654127in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{2.654127in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{2.664803in}}%
\pgfpathlineto{\pgfqpoint{1.218313in}{2.664803in}}%
\pgfpathlineto{\pgfqpoint{1.218313in}{2.676176in}}%
\pgfpathlineto{\pgfqpoint{1.248193in}{2.676176in}}%
\pgfpathlineto{\pgfqpoint{1.248193in}{2.688034in}}%
\pgfpathlineto{\pgfqpoint{1.278072in}{2.688034in}}%
\pgfpathlineto{\pgfqpoint{1.278072in}{2.663681in}}%
\pgfpathlineto{\pgfqpoint{1.307952in}{2.663681in}}%
\pgfpathlineto{\pgfqpoint{1.307952in}{2.619190in}}%
\pgfpathlineto{\pgfqpoint{1.337831in}{2.619190in}}%
\pgfpathlineto{\pgfqpoint{1.337831in}{2.628864in}}%
\pgfpathlineto{\pgfqpoint{1.367711in}{2.628864in}}%
\pgfpathlineto{\pgfqpoint{1.367711in}{2.639388in}}%
\pgfpathlineto{\pgfqpoint{1.397590in}{2.639388in}}%
\pgfpathlineto{\pgfqpoint{1.397590in}{2.650518in}}%
\pgfpathlineto{\pgfqpoint{1.427470in}{2.650518in}}%
\pgfpathlineto{\pgfqpoint{1.427470in}{2.662377in}}%
\pgfpathlineto{\pgfqpoint{1.457349in}{2.662377in}}%
\pgfpathlineto{\pgfqpoint{1.457349in}{2.675114in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{2.675114in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{2.688610in}}%
\pgfpathlineto{\pgfqpoint{1.517108in}{2.688610in}}%
\pgfpathlineto{\pgfqpoint{1.517108in}{2.692522in}}%
\pgfpathlineto{\pgfqpoint{1.546988in}{2.692522in}}%
\pgfpathlineto{\pgfqpoint{1.546988in}{2.610941in}}%
\pgfpathlineto{\pgfqpoint{1.576867in}{2.610941in}}%
\pgfpathlineto{\pgfqpoint{1.576867in}{2.621707in}}%
\pgfpathlineto{\pgfqpoint{1.606747in}{2.621707in}}%
\pgfpathlineto{\pgfqpoint{1.606747in}{2.633323in}}%
\pgfpathlineto{\pgfqpoint{1.636627in}{2.633323in}}%
\pgfpathlineto{\pgfqpoint{1.636627in}{2.645787in}}%
\pgfpathlineto{\pgfqpoint{1.666506in}{2.645787in}}%
\pgfpathlineto{\pgfqpoint{1.666506in}{2.659253in}}%
\pgfpathlineto{\pgfqpoint{1.696386in}{2.659253in}}%
\pgfpathlineto{\pgfqpoint{1.696386in}{2.673719in}}%
\pgfpathlineto{\pgfqpoint{1.726265in}{2.673719in}}%
\pgfpathlineto{\pgfqpoint{1.726265in}{2.689308in}}%
\pgfpathlineto{\pgfqpoint{1.756145in}{2.689308in}}%
\pgfpathlineto{\pgfqpoint{1.756145in}{2.706170in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{2.706170in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{2.624527in}}%
\pgfpathlineto{\pgfqpoint{1.815904in}{2.624527in}}%
\pgfpathlineto{\pgfqpoint{1.815904in}{2.612366in}}%
\pgfpathlineto{\pgfqpoint{1.845783in}{2.612366in}}%
\pgfpathlineto{\pgfqpoint{1.845783in}{2.625346in}}%
\pgfpathlineto{\pgfqpoint{1.875663in}{2.625346in}}%
\pgfpathlineto{\pgfqpoint{1.875663in}{2.639509in}}%
\pgfpathlineto{\pgfqpoint{1.905542in}{2.639509in}}%
\pgfpathlineto{\pgfqpoint{1.905542in}{2.654886in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{2.654886in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{2.671718in}}%
\pgfpathlineto{\pgfqpoint{1.965301in}{2.671718in}}%
\pgfpathlineto{\pgfqpoint{1.965301in}{2.690187in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{2.690187in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{2.710325in}}%
\pgfpathlineto{\pgfqpoint{2.025060in}{2.710325in}}%
\pgfpathlineto{\pgfqpoint{2.025060in}{2.658009in}}%
\pgfpathlineto{\pgfqpoint{2.054940in}{2.658009in}}%
\pgfpathlineto{\pgfqpoint{2.054940in}{2.599689in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{2.599689in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{2.614307in}}%
\pgfpathlineto{\pgfqpoint{2.114699in}{2.614307in}}%
\pgfpathlineto{\pgfqpoint{2.114699in}{2.630623in}}%
\pgfpathlineto{\pgfqpoint{2.144578in}{2.630623in}}%
\pgfpathlineto{\pgfqpoint{2.144578in}{2.648638in}}%
\pgfpathlineto{\pgfqpoint{2.174458in}{2.648638in}}%
\pgfpathlineto{\pgfqpoint{2.174458in}{2.668776in}}%
\pgfpathlineto{\pgfqpoint{2.204337in}{2.668776in}}%
\pgfpathlineto{\pgfqpoint{2.204337in}{2.691158in}}%
\pgfpathlineto{\pgfqpoint{2.234217in}{2.691158in}}%
\pgfpathlineto{\pgfqpoint{2.234217in}{2.716269in}}%
\pgfpathlineto{\pgfqpoint{2.264096in}{2.716269in}}%
\pgfpathlineto{\pgfqpoint{2.264096in}{2.707535in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{2.707535in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{2.581401in}}%
\pgfpathlineto{\pgfqpoint{2.323855in}{2.581401in}}%
\pgfpathlineto{\pgfqpoint{2.323855in}{2.598112in}}%
\pgfpathlineto{\pgfqpoint{2.353735in}{2.598112in}}%
\pgfpathlineto{\pgfqpoint{2.353735in}{2.617127in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{2.617127in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{2.638873in}}%
\pgfpathlineto{\pgfqpoint{2.413494in}{2.638873in}}%
\pgfpathlineto{\pgfqpoint{2.413494in}{2.663741in}}%
\pgfpathlineto{\pgfqpoint{2.443373in}{2.663741in}}%
\pgfpathlineto{\pgfqpoint{2.443373in}{2.692341in}}%
\pgfpathlineto{\pgfqpoint{2.473253in}{2.692341in}}%
\pgfpathlineto{\pgfqpoint{2.473253in}{2.725459in}}%
\pgfpathlineto{\pgfqpoint{2.503133in}{2.725459in}}%
\pgfpathlineto{\pgfqpoint{2.503133in}{2.763945in}}%
\pgfpathlineto{\pgfqpoint{2.533012in}{2.763945in}}%
\pgfpathlineto{\pgfqpoint{2.533012in}{2.577246in}}%
\pgfpathlineto{\pgfqpoint{2.562892in}{2.577246in}}%
\pgfpathlineto{\pgfqpoint{2.562892in}{2.572000in}}%
\pgfpathlineto{\pgfqpoint{2.592771in}{2.572000in}}%
\pgfpathlineto{\pgfqpoint{2.592771in}{2.594442in}}%
\pgfpathlineto{\pgfqpoint{2.622651in}{2.594442in}}%
\pgfpathlineto{\pgfqpoint{2.622651in}{2.621343in}}%
\pgfpathlineto{\pgfqpoint{2.652530in}{2.621343in}}%
\pgfpathlineto{\pgfqpoint{2.652530in}{2.653703in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{2.653703in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{2.692977in}}%
\pgfpathlineto{\pgfqpoint{2.712289in}{2.692977in}}%
\pgfpathlineto{\pgfqpoint{2.712289in}{2.741320in}}%
\pgfpathlineto{\pgfqpoint{2.742169in}{2.741320in}}%
\pgfpathlineto{\pgfqpoint{2.742169in}{2.801339in}}%
\pgfpathlineto{\pgfqpoint{2.772048in}{2.801339in}}%
\pgfpathlineto{\pgfqpoint{2.772048in}{2.645090in}}%
\pgfpathlineto{\pgfqpoint{2.801928in}{2.645090in}}%
\pgfpathlineto{\pgfqpoint{2.801928in}{2.523324in}}%
\pgfpathlineto{\pgfqpoint{2.831807in}{2.523324in}}%
\pgfpathlineto{\pgfqpoint{2.831807in}{2.548253in}}%
\pgfpathlineto{\pgfqpoint{2.861687in}{2.548253in}}%
\pgfpathlineto{\pgfqpoint{2.861687in}{2.581159in}}%
\pgfpathlineto{\pgfqpoint{2.891566in}{2.581159in}}%
\pgfpathlineto{\pgfqpoint{2.891566in}{2.625498in}}%
\pgfpathlineto{\pgfqpoint{2.921446in}{2.625498in}}%
\pgfpathlineto{\pgfqpoint{2.921446in}{2.686669in}}%
\pgfpathlineto{\pgfqpoint{2.951325in}{2.686669in}}%
\pgfpathlineto{\pgfqpoint{2.951325in}{2.773467in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{2.773467in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{2.900935in}}%
\pgfpathlineto{\pgfqpoint{3.011084in}{2.900935in}}%
\pgfpathlineto{\pgfqpoint{3.011084in}{2.864299in}}%
\pgfpathlineto{\pgfqpoint{3.040964in}{2.864299in}}%
\pgfpathlineto{\pgfqpoint{3.040964in}{2.410868in}}%
\pgfpathlineto{\pgfqpoint{3.519036in}{2.410868in}}%
\pgfpathlineto{\pgfqpoint{3.519036in}{2.864299in}}%
\pgfpathlineto{\pgfqpoint{3.548916in}{2.864299in}}%
\pgfpathlineto{\pgfqpoint{3.548916in}{2.900935in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{2.900935in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{2.773467in}}%
\pgfpathlineto{\pgfqpoint{3.608675in}{2.773467in}}%
\pgfpathlineto{\pgfqpoint{3.608675in}{2.686669in}}%
\pgfpathlineto{\pgfqpoint{3.638554in}{2.686669in}}%
\pgfpathlineto{\pgfqpoint{3.638554in}{2.625498in}}%
\pgfpathlineto{\pgfqpoint{3.668434in}{2.625498in}}%
\pgfpathlineto{\pgfqpoint{3.668434in}{2.581159in}}%
\pgfpathlineto{\pgfqpoint{3.698313in}{2.581159in}}%
\pgfpathlineto{\pgfqpoint{3.698313in}{2.548253in}}%
\pgfpathlineto{\pgfqpoint{3.728193in}{2.548253in}}%
\pgfpathlineto{\pgfqpoint{3.728193in}{2.523324in}}%
\pgfpathlineto{\pgfqpoint{3.758072in}{2.523324in}}%
\pgfpathlineto{\pgfqpoint{3.758072in}{2.645090in}}%
\pgfpathlineto{\pgfqpoint{3.787952in}{2.645090in}}%
\pgfpathlineto{\pgfqpoint{3.787952in}{2.801339in}}%
\pgfpathlineto{\pgfqpoint{3.817831in}{2.801339in}}%
\pgfpathlineto{\pgfqpoint{3.817831in}{2.741320in}}%
\pgfpathlineto{\pgfqpoint{3.847711in}{2.741320in}}%
\pgfpathlineto{\pgfqpoint{3.847711in}{2.692977in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{2.692977in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{2.653703in}}%
\pgfpathlineto{\pgfqpoint{3.907470in}{2.653703in}}%
\pgfpathlineto{\pgfqpoint{3.907470in}{2.621343in}}%
\pgfpathlineto{\pgfqpoint{3.937349in}{2.621343in}}%
\pgfpathlineto{\pgfqpoint{3.937349in}{2.594442in}}%
\pgfpathlineto{\pgfqpoint{3.967229in}{2.594442in}}%
\pgfpathlineto{\pgfqpoint{3.967229in}{2.572000in}}%
\pgfpathlineto{\pgfqpoint{3.997108in}{2.572000in}}%
\pgfpathlineto{\pgfqpoint{3.997108in}{2.577246in}}%
\pgfpathlineto{\pgfqpoint{4.026988in}{2.577246in}}%
\pgfpathlineto{\pgfqpoint{4.026988in}{2.763945in}}%
\pgfpathlineto{\pgfqpoint{4.056867in}{2.763945in}}%
\pgfpathlineto{\pgfqpoint{4.056867in}{2.725459in}}%
\pgfpathlineto{\pgfqpoint{4.086747in}{2.725459in}}%
\pgfpathlineto{\pgfqpoint{4.086747in}{2.692341in}}%
\pgfpathlineto{\pgfqpoint{4.116627in}{2.692341in}}%
\pgfpathlineto{\pgfqpoint{4.116627in}{2.663741in}}%
\pgfpathlineto{\pgfqpoint{4.146506in}{2.663741in}}%
\pgfpathlineto{\pgfqpoint{4.146506in}{2.638873in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{2.638873in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{2.617127in}}%
\pgfpathlineto{\pgfqpoint{4.206265in}{2.617127in}}%
\pgfpathlineto{\pgfqpoint{4.206265in}{2.598112in}}%
\pgfpathlineto{\pgfqpoint{4.236145in}{2.598112in}}%
\pgfpathlineto{\pgfqpoint{4.236145in}{2.581401in}}%
\pgfpathlineto{\pgfqpoint{4.266024in}{2.581401in}}%
\pgfpathlineto{\pgfqpoint{4.266024in}{2.707535in}}%
\pgfpathlineto{\pgfqpoint{4.295904in}{2.707535in}}%
\pgfpathlineto{\pgfqpoint{4.295904in}{2.716269in}}%
\pgfpathlineto{\pgfqpoint{4.325783in}{2.716269in}}%
\pgfpathlineto{\pgfqpoint{4.325783in}{2.691158in}}%
\pgfpathlineto{\pgfqpoint{4.355663in}{2.691158in}}%
\pgfpathlineto{\pgfqpoint{4.355663in}{2.668776in}}%
\pgfpathlineto{\pgfqpoint{4.385542in}{2.668776in}}%
\pgfpathlineto{\pgfqpoint{4.385542in}{2.648638in}}%
\pgfpathlineto{\pgfqpoint{4.415422in}{2.648638in}}%
\pgfpathlineto{\pgfqpoint{4.415422in}{2.630623in}}%
\pgfpathlineto{\pgfqpoint{4.445301in}{2.630623in}}%
\pgfpathlineto{\pgfqpoint{4.445301in}{2.614307in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{2.614307in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{2.599689in}}%
\pgfpathlineto{\pgfqpoint{4.505060in}{2.599689in}}%
\pgfpathlineto{\pgfqpoint{4.505060in}{2.658009in}}%
\pgfpathlineto{\pgfqpoint{4.534940in}{2.658009in}}%
\pgfpathlineto{\pgfqpoint{4.534940in}{2.710325in}}%
\pgfpathlineto{\pgfqpoint{4.564819in}{2.710325in}}%
\pgfpathlineto{\pgfqpoint{4.564819in}{2.690187in}}%
\pgfpathlineto{\pgfqpoint{4.594699in}{2.690187in}}%
\pgfpathlineto{\pgfqpoint{4.594699in}{2.671718in}}%
\pgfpathlineto{\pgfqpoint{4.624578in}{2.671718in}}%
\pgfpathlineto{\pgfqpoint{4.624578in}{2.654886in}}%
\pgfpathlineto{\pgfqpoint{4.654458in}{2.654886in}}%
\pgfpathlineto{\pgfqpoint{4.654458in}{2.639509in}}%
\pgfpathlineto{\pgfqpoint{4.684337in}{2.639509in}}%
\pgfpathlineto{\pgfqpoint{4.684337in}{2.625346in}}%
\pgfpathlineto{\pgfqpoint{4.714217in}{2.625346in}}%
\pgfpathlineto{\pgfqpoint{4.714217in}{2.612366in}}%
\pgfpathlineto{\pgfqpoint{4.744096in}{2.612366in}}%
\pgfpathlineto{\pgfqpoint{4.744096in}{2.624527in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{2.624527in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{2.706170in}}%
\pgfpathlineto{\pgfqpoint{4.803855in}{2.706170in}}%
\pgfpathlineto{\pgfqpoint{4.803855in}{2.689308in}}%
\pgfpathlineto{\pgfqpoint{4.833735in}{2.689308in}}%
\pgfpathlineto{\pgfqpoint{4.833735in}{2.673719in}}%
\pgfpathlineto{\pgfqpoint{4.863614in}{2.673719in}}%
\pgfpathlineto{\pgfqpoint{4.863614in}{2.659253in}}%
\pgfpathlineto{\pgfqpoint{4.893494in}{2.659253in}}%
\pgfpathlineto{\pgfqpoint{4.893494in}{2.645787in}}%
\pgfpathlineto{\pgfqpoint{4.923373in}{2.645787in}}%
\pgfpathlineto{\pgfqpoint{4.923373in}{2.633323in}}%
\pgfpathlineto{\pgfqpoint{4.953253in}{2.633323in}}%
\pgfpathlineto{\pgfqpoint{4.953253in}{2.621707in}}%
\pgfpathlineto{\pgfqpoint{4.983133in}{2.621707in}}%
\pgfpathlineto{\pgfqpoint{4.983133in}{2.610941in}}%
\pgfpathlineto{\pgfqpoint{5.013012in}{2.610941in}}%
\pgfpathlineto{\pgfqpoint{5.013012in}{2.692522in}}%
\pgfpathlineto{\pgfqpoint{5.042892in}{2.692522in}}%
\pgfpathlineto{\pgfqpoint{5.042892in}{2.688610in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{2.688610in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{2.675114in}}%
\pgfpathlineto{\pgfqpoint{5.102651in}{2.675114in}}%
\pgfpathlineto{\pgfqpoint{5.102651in}{2.662377in}}%
\pgfpathlineto{\pgfqpoint{5.132530in}{2.662377in}}%
\pgfpathlineto{\pgfqpoint{5.132530in}{2.650518in}}%
\pgfpathlineto{\pgfqpoint{5.162410in}{2.650518in}}%
\pgfpathlineto{\pgfqpoint{5.162410in}{2.639388in}}%
\pgfpathlineto{\pgfqpoint{5.192289in}{2.639388in}}%
\pgfpathlineto{\pgfqpoint{5.192289in}{2.628864in}}%
\pgfpathlineto{\pgfqpoint{5.222169in}{2.628864in}}%
\pgfpathlineto{\pgfqpoint{5.222169in}{2.619190in}}%
\pgfpathlineto{\pgfqpoint{5.252048in}{2.619190in}}%
\pgfpathlineto{\pgfqpoint{5.252048in}{2.663681in}}%
\pgfpathlineto{\pgfqpoint{5.281928in}{2.663681in}}%
\pgfpathlineto{\pgfqpoint{5.281928in}{2.688034in}}%
\pgfpathlineto{\pgfqpoint{5.311807in}{2.688034in}}%
\pgfpathlineto{\pgfqpoint{5.311807in}{2.676176in}}%
\pgfpathlineto{\pgfqpoint{5.341687in}{2.676176in}}%
\pgfpathlineto{\pgfqpoint{5.341687in}{2.664803in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{2.664803in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{2.654127in}}%
\pgfpathlineto{\pgfqpoint{5.401446in}{2.654127in}}%
\pgfpathlineto{\pgfqpoint{5.401446in}{2.644119in}}%
\pgfpathlineto{\pgfqpoint{5.431325in}{2.644119in}}%
\pgfpathlineto{\pgfqpoint{5.431325in}{2.634596in}}%
\pgfpathlineto{\pgfqpoint{5.461205in}{2.634596in}}%
\pgfpathlineto{\pgfqpoint{5.461205in}{2.625528in}}%
\pgfpathlineto{\pgfqpoint{5.491084in}{2.625528in}}%
\pgfpathlineto{\pgfqpoint{5.491084in}{2.641147in}}%
\pgfpathlineto{\pgfqpoint{5.520964in}{2.641147in}}%
\pgfpathlineto{\pgfqpoint{5.520964in}{2.687640in}}%
\pgfpathlineto{\pgfqpoint{5.550843in}{2.687640in}}%
\pgfpathlineto{\pgfqpoint{5.550843in}{2.676904in}}%
\pgfpathlineto{\pgfqpoint{5.580723in}{2.676904in}}%
\pgfpathlineto{\pgfqpoint{5.580723in}{2.666683in}}%
\pgfpathlineto{\pgfqpoint{5.610602in}{2.666683in}}%
\pgfpathlineto{\pgfqpoint{5.610602in}{2.657069in}}%
\pgfpathlineto{\pgfqpoint{5.640482in}{2.657069in}}%
\pgfpathlineto{\pgfqpoint{5.640482in}{2.647910in}}%
\pgfpathlineto{\pgfqpoint{5.670361in}{2.647910in}}%
\pgfpathlineto{\pgfqpoint{5.670361in}{2.639206in}}%
\pgfpathlineto{\pgfqpoint{5.700241in}{2.639206in}}%
\pgfpathlineto{\pgfqpoint{5.700241in}{2.630836in}}%
\pgfpathlineto{\pgfqpoint{5.730120in}{2.630836in}}%
\pgfpathlineto{\pgfqpoint{5.730120in}{2.622920in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.622920in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.410868in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.410868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.410868in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.282566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{2.410868in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.282566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.410868in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.410868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.282566in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.282566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.809600in,y=2.846717in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle N=10^5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.469434in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.469434in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.341132in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.341132in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.469434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{1.469434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296000in,y=1.372212in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288000in}{1.469434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.288000in,y=1.372212in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{1.469434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=1.372212in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272000in}{1.469434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.272000in,y=1.372212in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264000in}{1.469434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.264000in,y=1.372212in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.469434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651853in, y=1.437777in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.651038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651853in, y=1.619381in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.832642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651853in, y=1.800985in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.014245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651853in, y=1.982588in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.195849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651853in, y=2.164192in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.469434in}}{\pgfqpoint{4.960000in}{0.871698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.749104in}}%
\pgfpathlineto{\pgfqpoint{0.800496in}{1.676587in}}%
\pgfpathlineto{\pgfqpoint{0.800992in}{1.676711in}}%
\pgfpathlineto{\pgfqpoint{0.853077in}{1.690345in}}%
\pgfpathlineto{\pgfqpoint{0.902682in}{1.704464in}}%
\pgfpathlineto{\pgfqpoint{0.950303in}{1.719173in}}%
\pgfpathlineto{\pgfqpoint{0.995444in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{1.038600in}{1.749865in}}%
\pgfpathlineto{\pgfqpoint{1.047529in}{1.753244in}}%
\pgfpathlineto{\pgfqpoint{1.048025in}{1.672717in}}%
\pgfpathlineto{\pgfqpoint{1.048521in}{1.672853in}}%
\pgfpathlineto{\pgfqpoint{1.096142in}{1.686452in}}%
\pgfpathlineto{\pgfqpoint{1.141282in}{1.700486in}}%
\pgfpathlineto{\pgfqpoint{1.184438in}{1.715057in}}%
\pgfpathlineto{\pgfqpoint{1.225611in}{1.730122in}}%
\pgfpathlineto{\pgfqpoint{1.264798in}{1.745628in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{1.758670in}}%
\pgfpathlineto{\pgfqpoint{1.296050in}{1.668078in}}%
\pgfpathlineto{\pgfqpoint{1.296546in}{1.668227in}}%
\pgfpathlineto{\pgfqpoint{1.339702in}{1.681789in}}%
\pgfpathlineto{\pgfqpoint{1.380378in}{1.695724in}}%
\pgfpathlineto{\pgfqpoint{1.419070in}{1.710135in}}%
\pgfpathlineto{\pgfqpoint{1.456274in}{1.725168in}}%
\pgfpathlineto{\pgfqpoint{1.491989in}{1.740801in}}%
\pgfpathlineto{\pgfqpoint{1.526217in}{1.757002in}}%
\pgfpathlineto{\pgfqpoint{1.543578in}{1.765714in}}%
\pgfpathlineto{\pgfqpoint{1.544074in}{1.662181in}}%
\pgfpathlineto{\pgfqpoint{1.544570in}{1.662346in}}%
\pgfpathlineto{\pgfqpoint{1.582766in}{1.675666in}}%
\pgfpathlineto{\pgfqpoint{1.618978in}{1.689450in}}%
\pgfpathlineto{\pgfqpoint{1.653701in}{1.703846in}}%
\pgfpathlineto{\pgfqpoint{1.686937in}{1.718826in}}%
\pgfpathlineto{\pgfqpoint{1.718684in}{1.734350in}}%
\pgfpathlineto{\pgfqpoint{1.748943in}{1.750370in}}%
\pgfpathlineto{\pgfqpoint{1.778210in}{1.767117in}}%
\pgfpathlineto{\pgfqpoint{1.791603in}{1.775225in}}%
\pgfpathlineto{\pgfqpoint{1.792099in}{1.654438in}}%
\pgfpathlineto{\pgfqpoint{1.792595in}{1.654623in}}%
\pgfpathlineto{\pgfqpoint{1.826327in}{1.667816in}}%
\pgfpathlineto{\pgfqpoint{1.858570in}{1.681625in}}%
\pgfpathlineto{\pgfqpoint{1.889325in}{1.696016in}}%
\pgfpathlineto{\pgfqpoint{1.918592in}{1.710945in}}%
\pgfpathlineto{\pgfqpoint{1.946371in}{1.726354in}}%
\pgfpathlineto{\pgfqpoint{1.973157in}{1.742478in}}%
\pgfpathlineto{\pgfqpoint{1.998952in}{1.759306in}}%
\pgfpathlineto{\pgfqpoint{2.023754in}{1.776816in}}%
\pgfpathlineto{\pgfqpoint{2.039628in}{1.788769in}}%
\pgfpathlineto{\pgfqpoint{2.040124in}{1.643826in}}%
\pgfpathlineto{\pgfqpoint{2.040620in}{1.644035in}}%
\pgfpathlineto{\pgfqpoint{2.069887in}{1.657013in}}%
\pgfpathlineto{\pgfqpoint{2.097666in}{1.670547in}}%
\pgfpathlineto{\pgfqpoint{2.123956in}{1.684583in}}%
\pgfpathlineto{\pgfqpoint{2.149255in}{1.699349in}}%
\pgfpathlineto{\pgfqpoint{2.173561in}{1.714837in}}%
\pgfpathlineto{\pgfqpoint{2.196876in}{1.731027in}}%
\pgfpathlineto{\pgfqpoint{2.219198in}{1.747891in}}%
\pgfpathlineto{\pgfqpoint{2.240528in}{1.765387in}}%
\pgfpathlineto{\pgfqpoint{2.261362in}{1.783920in}}%
\pgfpathlineto{\pgfqpoint{2.281204in}{1.803038in}}%
\pgfpathlineto{\pgfqpoint{2.287653in}{1.809584in}}%
\pgfpathlineto{\pgfqpoint{2.288149in}{1.628409in}}%
\pgfpathlineto{\pgfqpoint{2.288645in}{1.628648in}}%
\pgfpathlineto{\pgfqpoint{2.313447in}{1.641221in}}%
\pgfpathlineto{\pgfqpoint{2.336762in}{1.654277in}}%
\pgfpathlineto{\pgfqpoint{2.359084in}{1.668047in}}%
\pgfpathlineto{\pgfqpoint{2.380414in}{1.682513in}}%
\pgfpathlineto{\pgfqpoint{2.400752in}{1.697644in}}%
\pgfpathlineto{\pgfqpoint{2.420098in}{1.713395in}}%
\pgfpathlineto{\pgfqpoint{2.438948in}{1.730169in}}%
\pgfpathlineto{\pgfqpoint{2.457302in}{1.748012in}}%
\pgfpathlineto{\pgfqpoint{2.474663in}{1.766420in}}%
\pgfpathlineto{\pgfqpoint{2.491529in}{1.785888in}}%
\pgfpathlineto{\pgfqpoint{2.507899in}{1.806446in}}%
\pgfpathlineto{\pgfqpoint{2.524268in}{1.828823in}}%
\pgfpathlineto{\pgfqpoint{2.535678in}{1.845604in}}%
\pgfpathlineto{\pgfqpoint{2.536174in}{1.604049in}}%
\pgfpathlineto{\pgfqpoint{2.536670in}{1.604319in}}%
\pgfpathlineto{\pgfqpoint{2.557008in}{1.616025in}}%
\pgfpathlineto{\pgfqpoint{2.576354in}{1.628452in}}%
\pgfpathlineto{\pgfqpoint{2.594707in}{1.641574in}}%
\pgfpathlineto{\pgfqpoint{2.612069in}{1.655349in}}%
\pgfpathlineto{\pgfqpoint{2.628935in}{1.670175in}}%
\pgfpathlineto{\pgfqpoint{2.644808in}{1.685604in}}%
\pgfpathlineto{\pgfqpoint{2.660186in}{1.702096in}}%
\pgfpathlineto{\pgfqpoint{2.675068in}{1.719693in}}%
\pgfpathlineto{\pgfqpoint{2.689453in}{1.738430in}}%
\pgfpathlineto{\pgfqpoint{2.703342in}{1.758339in}}%
\pgfpathlineto{\pgfqpoint{2.716736in}{1.779442in}}%
\pgfpathlineto{\pgfqpoint{2.730129in}{1.802651in}}%
\pgfpathlineto{\pgfqpoint{2.743026in}{1.827243in}}%
\pgfpathlineto{\pgfqpoint{2.755924in}{1.854315in}}%
\pgfpathlineto{\pgfqpoint{2.768325in}{1.882983in}}%
\pgfpathlineto{\pgfqpoint{2.780230in}{1.913246in}}%
\pgfpathlineto{\pgfqpoint{2.783702in}{1.922627in}}%
\pgfpathlineto{\pgfqpoint{2.784198in}{1.560345in}}%
\pgfpathlineto{\pgfqpoint{2.784694in}{1.560618in}}%
\pgfpathlineto{\pgfqpoint{2.801064in}{1.570291in}}%
\pgfpathlineto{\pgfqpoint{2.816442in}{1.580665in}}%
\pgfpathlineto{\pgfqpoint{2.830827in}{1.591698in}}%
\pgfpathlineto{\pgfqpoint{2.844716in}{1.603779in}}%
\pgfpathlineto{\pgfqpoint{2.857614in}{1.616466in}}%
\pgfpathlineto{\pgfqpoint{2.870015in}{1.630215in}}%
\pgfpathlineto{\pgfqpoint{2.881920in}{1.645076in}}%
\pgfpathlineto{\pgfqpoint{2.893329in}{1.661087in}}%
\pgfpathlineto{\pgfqpoint{2.904242in}{1.678275in}}%
\pgfpathlineto{\pgfqpoint{2.915156in}{1.697582in}}%
\pgfpathlineto{\pgfqpoint{2.925573in}{1.718296in}}%
\pgfpathlineto{\pgfqpoint{2.935990in}{1.741595in}}%
\pgfpathlineto{\pgfqpoint{2.945911in}{1.766568in}}%
\pgfpathlineto{\pgfqpoint{2.955832in}{1.794692in}}%
\pgfpathlineto{\pgfqpoint{2.965257in}{1.824795in}}%
\pgfpathlineto{\pgfqpoint{2.974681in}{1.858730in}}%
\pgfpathlineto{\pgfqpoint{2.983610in}{1.894984in}}%
\pgfpathlineto{\pgfqpoint{2.992539in}{1.935883in}}%
\pgfpathlineto{\pgfqpoint{3.001468in}{1.982195in}}%
\pgfpathlineto{\pgfqpoint{3.009901in}{2.031738in}}%
\pgfpathlineto{\pgfqpoint{3.018334in}{2.087873in}}%
\pgfpathlineto{\pgfqpoint{3.026767in}{2.151737in}}%
\pgfpathlineto{\pgfqpoint{3.031727in}{2.193457in}}%
\pgfpathlineto{\pgfqpoint{3.032719in}{1.469434in}}%
\pgfpathlineto{\pgfqpoint{3.527777in}{1.469434in}}%
\pgfpathlineto{\pgfqpoint{3.528273in}{2.193457in}}%
\pgfpathlineto{\pgfqpoint{3.528769in}{2.189134in}}%
\pgfpathlineto{\pgfqpoint{3.537202in}{2.120640in}}%
\pgfpathlineto{\pgfqpoint{3.546131in}{2.057269in}}%
\pgfpathlineto{\pgfqpoint{3.555060in}{2.001861in}}%
\pgfpathlineto{\pgfqpoint{3.563988in}{1.953203in}}%
\pgfpathlineto{\pgfqpoint{3.573413in}{1.908066in}}%
\pgfpathlineto{\pgfqpoint{3.582838in}{1.868374in}}%
\pgfpathlineto{\pgfqpoint{3.592263in}{1.833330in}}%
\pgfpathlineto{\pgfqpoint{3.602184in}{1.800738in}}%
\pgfpathlineto{\pgfqpoint{3.612105in}{1.771925in}}%
\pgfpathlineto{\pgfqpoint{3.622522in}{1.745157in}}%
\pgfpathlineto{\pgfqpoint{3.632939in}{1.721457in}}%
\pgfpathlineto{\pgfqpoint{3.643852in}{1.699453in}}%
\pgfpathlineto{\pgfqpoint{3.654765in}{1.679938in}}%
\pgfpathlineto{\pgfqpoint{3.666175in}{1.661827in}}%
\pgfpathlineto{\pgfqpoint{3.677584in}{1.645735in}}%
\pgfpathlineto{\pgfqpoint{3.689489in}{1.630800in}}%
\pgfpathlineto{\pgfqpoint{3.701890in}{1.616985in}}%
\pgfpathlineto{\pgfqpoint{3.714787in}{1.604240in}}%
\pgfpathlineto{\pgfqpoint{3.728677in}{1.592104in}}%
\pgfpathlineto{\pgfqpoint{3.743062in}{1.581023in}}%
\pgfpathlineto{\pgfqpoint{3.758440in}{1.570605in}}%
\pgfpathlineto{\pgfqpoint{3.774809in}{1.560893in}}%
\pgfpathlineto{\pgfqpoint{3.775802in}{1.560345in}}%
\pgfpathlineto{\pgfqpoint{3.776298in}{1.922627in}}%
\pgfpathlineto{\pgfqpoint{3.776794in}{1.921271in}}%
\pgfpathlineto{\pgfqpoint{3.789195in}{1.889055in}}%
\pgfpathlineto{\pgfqpoint{3.801596in}{1.859831in}}%
\pgfpathlineto{\pgfqpoint{3.814493in}{1.832247in}}%
\pgfpathlineto{\pgfqpoint{3.827391in}{1.807201in}}%
\pgfpathlineto{\pgfqpoint{3.840784in}{1.783574in}}%
\pgfpathlineto{\pgfqpoint{3.854673in}{1.761342in}}%
\pgfpathlineto{\pgfqpoint{3.868563in}{1.741160in}}%
\pgfpathlineto{\pgfqpoint{3.882948in}{1.722171in}}%
\pgfpathlineto{\pgfqpoint{3.897830in}{1.704345in}}%
\pgfpathlineto{\pgfqpoint{3.913207in}{1.687643in}}%
\pgfpathlineto{\pgfqpoint{3.929081in}{1.672022in}}%
\pgfpathlineto{\pgfqpoint{3.945451in}{1.657436in}}%
\pgfpathlineto{\pgfqpoint{3.962812in}{1.643457in}}%
\pgfpathlineto{\pgfqpoint{3.980670in}{1.630487in}}%
\pgfpathlineto{\pgfqpoint{3.999520in}{1.618158in}}%
\pgfpathlineto{\pgfqpoint{4.019362in}{1.606503in}}%
\pgfpathlineto{\pgfqpoint{4.023826in}{1.604049in}}%
\pgfpathlineto{\pgfqpoint{4.024322in}{1.845604in}}%
\pgfpathlineto{\pgfqpoint{4.024818in}{1.844853in}}%
\pgfpathlineto{\pgfqpoint{4.040692in}{1.821838in}}%
\pgfpathlineto{\pgfqpoint{4.057062in}{1.800033in}}%
\pgfpathlineto{\pgfqpoint{4.073927in}{1.779408in}}%
\pgfpathlineto{\pgfqpoint{4.091289in}{1.759931in}}%
\pgfpathlineto{\pgfqpoint{4.109147in}{1.741562in}}%
\pgfpathlineto{\pgfqpoint{4.127501in}{1.724262in}}%
\pgfpathlineto{\pgfqpoint{4.146847in}{1.707579in}}%
\pgfpathlineto{\pgfqpoint{4.166689in}{1.691946in}}%
\pgfpathlineto{\pgfqpoint{4.187523in}{1.676971in}}%
\pgfpathlineto{\pgfqpoint{4.208853in}{1.662999in}}%
\pgfpathlineto{\pgfqpoint{4.231175in}{1.649689in}}%
\pgfpathlineto{\pgfqpoint{4.254985in}{1.636802in}}%
\pgfpathlineto{\pgfqpoint{4.271851in}{1.628409in}}%
\pgfpathlineto{\pgfqpoint{4.272347in}{1.809584in}}%
\pgfpathlineto{\pgfqpoint{4.272843in}{1.809074in}}%
\pgfpathlineto{\pgfqpoint{4.292685in}{1.789499in}}%
\pgfpathlineto{\pgfqpoint{4.313023in}{1.770964in}}%
\pgfpathlineto{\pgfqpoint{4.334353in}{1.753032in}}%
\pgfpathlineto{\pgfqpoint{4.356180in}{1.736124in}}%
\pgfpathlineto{\pgfqpoint{4.378998in}{1.719855in}}%
\pgfpathlineto{\pgfqpoint{4.402808in}{1.704259in}}%
\pgfpathlineto{\pgfqpoint{4.427611in}{1.689360in}}%
\pgfpathlineto{\pgfqpoint{4.453405in}{1.675173in}}%
\pgfpathlineto{\pgfqpoint{4.480192in}{1.661703in}}%
\pgfpathlineto{\pgfqpoint{4.508467in}{1.648730in}}%
\pgfpathlineto{\pgfqpoint{4.519876in}{1.643826in}}%
\pgfpathlineto{\pgfqpoint{4.520372in}{1.788769in}}%
\pgfpathlineto{\pgfqpoint{4.520868in}{1.788386in}}%
\pgfpathlineto{\pgfqpoint{4.545175in}{1.770354in}}%
\pgfpathlineto{\pgfqpoint{4.569977in}{1.753328in}}%
\pgfpathlineto{\pgfqpoint{4.595772in}{1.736957in}}%
\pgfpathlineto{\pgfqpoint{4.622558in}{1.721261in}}%
\pgfpathlineto{\pgfqpoint{4.650833in}{1.705998in}}%
\pgfpathlineto{\pgfqpoint{4.680100in}{1.691471in}}%
\pgfpathlineto{\pgfqpoint{4.710855in}{1.677459in}}%
\pgfpathlineto{\pgfqpoint{4.743098in}{1.664007in}}%
\pgfpathlineto{\pgfqpoint{4.767901in}{1.654438in}}%
\pgfpathlineto{\pgfqpoint{4.768397in}{1.775225in}}%
\pgfpathlineto{\pgfqpoint{4.768893in}{1.774920in}}%
\pgfpathlineto{\pgfqpoint{4.797664in}{1.757873in}}%
\pgfpathlineto{\pgfqpoint{4.827427in}{1.741548in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{1.725947in}}%
\pgfpathlineto{\pgfqpoint{4.890425in}{1.710846in}}%
\pgfpathlineto{\pgfqpoint{4.924156in}{1.696291in}}%
\pgfpathlineto{\pgfqpoint{4.959376in}{1.682315in}}%
\pgfpathlineto{\pgfqpoint{4.996084in}{1.668945in}}%
\pgfpathlineto{\pgfqpoint{5.015926in}{1.662181in}}%
\pgfpathlineto{\pgfqpoint{5.016422in}{1.765714in}}%
\pgfpathlineto{\pgfqpoint{5.016918in}{1.765460in}}%
\pgfpathlineto{\pgfqpoint{5.050153in}{1.749097in}}%
\pgfpathlineto{\pgfqpoint{5.084380in}{1.733482in}}%
\pgfpathlineto{\pgfqpoint{5.120096in}{1.718404in}}%
\pgfpathlineto{\pgfqpoint{5.157796in}{1.703707in}}%
\pgfpathlineto{\pgfqpoint{5.196984in}{1.689632in}}%
\pgfpathlineto{\pgfqpoint{5.238156in}{1.676032in}}%
\pgfpathlineto{\pgfqpoint{5.263950in}{1.668078in}}%
\pgfpathlineto{\pgfqpoint{5.264446in}{1.758670in}}%
\pgfpathlineto{\pgfqpoint{5.264942in}{1.758453in}}%
\pgfpathlineto{\pgfqpoint{5.302642in}{1.742591in}}%
\pgfpathlineto{\pgfqpoint{5.341830in}{1.727310in}}%
\pgfpathlineto{\pgfqpoint{5.383002in}{1.712459in}}%
\pgfpathlineto{\pgfqpoint{5.426159in}{1.698091in}}%
\pgfpathlineto{\pgfqpoint{5.471299in}{1.684249in}}%
\pgfpathlineto{\pgfqpoint{5.511975in}{1.672717in}}%
\pgfpathlineto{\pgfqpoint{5.512471in}{1.753244in}}%
\pgfpathlineto{\pgfqpoint{5.512967in}{1.753054in}}%
\pgfpathlineto{\pgfqpoint{5.555132in}{1.737576in}}%
\pgfpathlineto{\pgfqpoint{5.599280in}{1.722553in}}%
\pgfpathlineto{\pgfqpoint{5.645413in}{1.708030in}}%
\pgfpathlineto{\pgfqpoint{5.694025in}{1.693904in}}%
\pgfpathlineto{\pgfqpoint{5.744622in}{1.680362in}}%
\pgfpathlineto{\pgfqpoint{5.759504in}{1.676587in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.749104in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.749104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.469434in}}{\pgfqpoint{4.960000in}{0.871698in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.469434in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.678957in}}%
\pgfpathlineto{\pgfqpoint{0.814895in}{1.678957in}}%
\pgfpathlineto{\pgfqpoint{0.814895in}{1.682815in}}%
\pgfpathlineto{\pgfqpoint{0.829790in}{1.682815in}}%
\pgfpathlineto{\pgfqpoint{0.829790in}{1.686721in}}%
\pgfpathlineto{\pgfqpoint{0.844685in}{1.686721in}}%
\pgfpathlineto{\pgfqpoint{0.844685in}{1.690754in}}%
\pgfpathlineto{\pgfqpoint{0.859580in}{1.690754in}}%
\pgfpathlineto{\pgfqpoint{0.859580in}{1.694885in}}%
\pgfpathlineto{\pgfqpoint{0.874474in}{1.694885in}}%
\pgfpathlineto{\pgfqpoint{0.874474in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{0.889369in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{0.889369in}{1.703443in}}%
\pgfpathlineto{\pgfqpoint{0.904264in}{1.703443in}}%
\pgfpathlineto{\pgfqpoint{0.904264in}{1.707871in}}%
\pgfpathlineto{\pgfqpoint{0.919159in}{1.707871in}}%
\pgfpathlineto{\pgfqpoint{0.919159in}{1.712451in}}%
\pgfpathlineto{\pgfqpoint{0.934054in}{1.712451in}}%
\pgfpathlineto{\pgfqpoint{0.934054in}{1.717109in}}%
\pgfpathlineto{\pgfqpoint{0.948949in}{1.717109in}}%
\pgfpathlineto{\pgfqpoint{0.948949in}{1.721895in}}%
\pgfpathlineto{\pgfqpoint{0.963844in}{1.721895in}}%
\pgfpathlineto{\pgfqpoint{0.963844in}{1.726826in}}%
\pgfpathlineto{\pgfqpoint{0.978739in}{1.726826in}}%
\pgfpathlineto{\pgfqpoint{0.978739in}{1.731867in}}%
\pgfpathlineto{\pgfqpoint{0.993634in}{1.731867in}}%
\pgfpathlineto{\pgfqpoint{0.993634in}{1.737053in}}%
\pgfpathlineto{\pgfqpoint{1.008529in}{1.737053in}}%
\pgfpathlineto{\pgfqpoint{1.008529in}{1.742354in}}%
\pgfpathlineto{\pgfqpoint{1.023423in}{1.742354in}}%
\pgfpathlineto{\pgfqpoint{1.023423in}{1.747831in}}%
\pgfpathlineto{\pgfqpoint{1.038318in}{1.747831in}}%
\pgfpathlineto{\pgfqpoint{1.038318in}{1.724970in}}%
\pgfpathlineto{\pgfqpoint{1.053213in}{1.724970in}}%
\pgfpathlineto{\pgfqpoint{1.053213in}{1.676822in}}%
\pgfpathlineto{\pgfqpoint{1.068108in}{1.676822in}}%
\pgfpathlineto{\pgfqpoint{1.068108in}{1.681080in}}%
\pgfpathlineto{\pgfqpoint{1.083003in}{1.681080in}}%
\pgfpathlineto{\pgfqpoint{1.083003in}{1.685411in}}%
\pgfpathlineto{\pgfqpoint{1.097898in}{1.685411in}}%
\pgfpathlineto{\pgfqpoint{1.097898in}{1.689893in}}%
\pgfpathlineto{\pgfqpoint{1.112793in}{1.689893in}}%
\pgfpathlineto{\pgfqpoint{1.112793in}{1.694479in}}%
\pgfpathlineto{\pgfqpoint{1.127688in}{1.694479in}}%
\pgfpathlineto{\pgfqpoint{1.127688in}{1.699185in}}%
\pgfpathlineto{\pgfqpoint{1.142583in}{1.699185in}}%
\pgfpathlineto{\pgfqpoint{1.142583in}{1.704062in}}%
\pgfpathlineto{\pgfqpoint{1.157477in}{1.704062in}}%
\pgfpathlineto{\pgfqpoint{1.157477in}{1.709036in}}%
\pgfpathlineto{\pgfqpoint{1.172372in}{1.709036in}}%
\pgfpathlineto{\pgfqpoint{1.172372in}{1.714192in}}%
\pgfpathlineto{\pgfqpoint{1.187267in}{1.714192in}}%
\pgfpathlineto{\pgfqpoint{1.187267in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{1.202162in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{1.202162in}{1.724910in}}%
\pgfpathlineto{\pgfqpoint{1.217057in}{1.724910in}}%
\pgfpathlineto{\pgfqpoint{1.217057in}{1.730484in}}%
\pgfpathlineto{\pgfqpoint{1.231952in}{1.730484in}}%
\pgfpathlineto{\pgfqpoint{1.231952in}{1.736246in}}%
\pgfpathlineto{\pgfqpoint{1.246847in}{1.736246in}}%
\pgfpathlineto{\pgfqpoint{1.246847in}{1.742178in}}%
\pgfpathlineto{\pgfqpoint{1.261742in}{1.742178in}}%
\pgfpathlineto{\pgfqpoint{1.261742in}{1.748274in}}%
\pgfpathlineto{\pgfqpoint{1.276637in}{1.748274in}}%
\pgfpathlineto{\pgfqpoint{1.276637in}{1.754582in}}%
\pgfpathlineto{\pgfqpoint{1.291532in}{1.754582in}}%
\pgfpathlineto{\pgfqpoint{1.291532in}{1.696784in}}%
\pgfpathlineto{\pgfqpoint{1.306426in}{1.696784in}}%
\pgfpathlineto{\pgfqpoint{1.306426in}{1.674141in}}%
\pgfpathlineto{\pgfqpoint{1.321321in}{1.674141in}}%
\pgfpathlineto{\pgfqpoint{1.321321in}{1.678866in}}%
\pgfpathlineto{\pgfqpoint{1.336216in}{1.678866in}}%
\pgfpathlineto{\pgfqpoint{1.336216in}{1.683755in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.683755in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.688759in}}%
\pgfpathlineto{\pgfqpoint{1.366006in}{1.688759in}}%
\pgfpathlineto{\pgfqpoint{1.366006in}{1.693951in}}%
\pgfpathlineto{\pgfqpoint{1.380901in}{1.693951in}}%
\pgfpathlineto{\pgfqpoint{1.380901in}{1.699289in}}%
\pgfpathlineto{\pgfqpoint{1.395796in}{1.699289in}}%
\pgfpathlineto{\pgfqpoint{1.395796in}{1.704808in}}%
\pgfpathlineto{\pgfqpoint{1.410691in}{1.704808in}}%
\pgfpathlineto{\pgfqpoint{1.410691in}{1.710510in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.710510in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.716381in}}%
\pgfpathlineto{\pgfqpoint{1.440480in}{1.716381in}}%
\pgfpathlineto{\pgfqpoint{1.440480in}{1.722447in}}%
\pgfpathlineto{\pgfqpoint{1.455375in}{1.722447in}}%
\pgfpathlineto{\pgfqpoint{1.455375in}{1.728731in}}%
\pgfpathlineto{\pgfqpoint{1.470270in}{1.728731in}}%
\pgfpathlineto{\pgfqpoint{1.470270in}{1.735209in}}%
\pgfpathlineto{\pgfqpoint{1.485165in}{1.735209in}}%
\pgfpathlineto{\pgfqpoint{1.485165in}{1.741923in}}%
\pgfpathlineto{\pgfqpoint{1.500060in}{1.741923in}}%
\pgfpathlineto{\pgfqpoint{1.500060in}{1.748832in}}%
\pgfpathlineto{\pgfqpoint{1.514955in}{1.748832in}}%
\pgfpathlineto{\pgfqpoint{1.514955in}{1.755983in}}%
\pgfpathlineto{\pgfqpoint{1.529850in}{1.755983in}}%
\pgfpathlineto{\pgfqpoint{1.529850in}{1.758197in}}%
\pgfpathlineto{\pgfqpoint{1.544745in}{1.758197in}}%
\pgfpathlineto{\pgfqpoint{1.544745in}{1.665509in}}%
\pgfpathlineto{\pgfqpoint{1.559640in}{1.665509in}}%
\pgfpathlineto{\pgfqpoint{1.559640in}{1.670659in}}%
\pgfpathlineto{\pgfqpoint{1.574535in}{1.670659in}}%
\pgfpathlineto{\pgfqpoint{1.574535in}{1.676015in}}%
\pgfpathlineto{\pgfqpoint{1.589429in}{1.676015in}}%
\pgfpathlineto{\pgfqpoint{1.589429in}{1.681535in}}%
\pgfpathlineto{\pgfqpoint{1.604324in}{1.681535in}}%
\pgfpathlineto{\pgfqpoint{1.604324in}{1.687273in}}%
\pgfpathlineto{\pgfqpoint{1.619219in}{1.687273in}}%
\pgfpathlineto{\pgfqpoint{1.619219in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{1.634114in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{1.634114in}{1.699374in}}%
\pgfpathlineto{\pgfqpoint{1.649009in}{1.699374in}}%
\pgfpathlineto{\pgfqpoint{1.649009in}{1.705754in}}%
\pgfpathlineto{\pgfqpoint{1.663904in}{1.705754in}}%
\pgfpathlineto{\pgfqpoint{1.663904in}{1.712384in}}%
\pgfpathlineto{\pgfqpoint{1.678799in}{1.712384in}}%
\pgfpathlineto{\pgfqpoint{1.678799in}{1.719262in}}%
\pgfpathlineto{\pgfqpoint{1.693694in}{1.719262in}}%
\pgfpathlineto{\pgfqpoint{1.693694in}{1.726396in}}%
\pgfpathlineto{\pgfqpoint{1.708589in}{1.726396in}}%
\pgfpathlineto{\pgfqpoint{1.708589in}{1.733814in}}%
\pgfpathlineto{\pgfqpoint{1.723483in}{1.733814in}}%
\pgfpathlineto{\pgfqpoint{1.723483in}{1.741511in}}%
\pgfpathlineto{\pgfqpoint{1.738378in}{1.741511in}}%
\pgfpathlineto{\pgfqpoint{1.738378in}{1.749505in}}%
\pgfpathlineto{\pgfqpoint{1.753273in}{1.749505in}}%
\pgfpathlineto{\pgfqpoint{1.753273in}{1.757833in}}%
\pgfpathlineto{\pgfqpoint{1.768168in}{1.757833in}}%
\pgfpathlineto{\pgfqpoint{1.768168in}{1.766489in}}%
\pgfpathlineto{\pgfqpoint{1.783063in}{1.766489in}}%
\pgfpathlineto{\pgfqpoint{1.783063in}{1.726608in}}%
\pgfpathlineto{\pgfqpoint{1.797958in}{1.726608in}}%
\pgfpathlineto{\pgfqpoint{1.797958in}{1.660069in}}%
\pgfpathlineto{\pgfqpoint{1.812853in}{1.660069in}}%
\pgfpathlineto{\pgfqpoint{1.812853in}{1.665964in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.665964in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.672109in}}%
\pgfpathlineto{\pgfqpoint{1.842643in}{1.672109in}}%
\pgfpathlineto{\pgfqpoint{1.842643in}{1.678502in}}%
\pgfpathlineto{\pgfqpoint{1.857538in}{1.678502in}}%
\pgfpathlineto{\pgfqpoint{1.857538in}{1.685192in}}%
\pgfpathlineto{\pgfqpoint{1.872432in}{1.685192in}}%
\pgfpathlineto{\pgfqpoint{1.872432in}{1.692137in}}%
\pgfpathlineto{\pgfqpoint{1.887327in}{1.692137in}}%
\pgfpathlineto{\pgfqpoint{1.887327in}{1.699404in}}%
\pgfpathlineto{\pgfqpoint{1.902222in}{1.699404in}}%
\pgfpathlineto{\pgfqpoint{1.902222in}{1.706992in}}%
\pgfpathlineto{\pgfqpoint{1.917117in}{1.706992in}}%
\pgfpathlineto{\pgfqpoint{1.917117in}{1.714895in}}%
\pgfpathlineto{\pgfqpoint{1.932012in}{1.714895in}}%
\pgfpathlineto{\pgfqpoint{1.932012in}{1.723169in}}%
\pgfpathlineto{\pgfqpoint{1.946907in}{1.723169in}}%
\pgfpathlineto{\pgfqpoint{1.946907in}{1.731836in}}%
\pgfpathlineto{\pgfqpoint{1.961802in}{1.731836in}}%
\pgfpathlineto{\pgfqpoint{1.961802in}{1.740868in}}%
\pgfpathlineto{\pgfqpoint{1.976697in}{1.740868in}}%
\pgfpathlineto{\pgfqpoint{1.976697in}{1.750336in}}%
\pgfpathlineto{\pgfqpoint{1.991592in}{1.750336in}}%
\pgfpathlineto{\pgfqpoint{1.991592in}{1.760260in}}%
\pgfpathlineto{\pgfqpoint{2.006486in}{1.760260in}}%
\pgfpathlineto{\pgfqpoint{2.006486in}{1.770644in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{1.770644in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{1.781532in}}%
\pgfpathlineto{\pgfqpoint{2.036276in}{1.781532in}}%
\pgfpathlineto{\pgfqpoint{2.036276in}{1.682147in}}%
\pgfpathlineto{\pgfqpoint{2.051171in}{1.682147in}}%
\pgfpathlineto{\pgfqpoint{2.051171in}{1.652420in}}%
\pgfpathlineto{\pgfqpoint{2.066066in}{1.652420in}}%
\pgfpathlineto{\pgfqpoint{2.066066in}{1.659298in}}%
\pgfpathlineto{\pgfqpoint{2.080961in}{1.659298in}}%
\pgfpathlineto{\pgfqpoint{2.080961in}{1.666504in}}%
\pgfpathlineto{\pgfqpoint{2.095856in}{1.666504in}}%
\pgfpathlineto{\pgfqpoint{2.095856in}{1.674074in}}%
\pgfpathlineto{\pgfqpoint{2.110751in}{1.674074in}}%
\pgfpathlineto{\pgfqpoint{2.110751in}{1.682056in}}%
\pgfpathlineto{\pgfqpoint{2.125646in}{1.682056in}}%
\pgfpathlineto{\pgfqpoint{2.125646in}{1.690439in}}%
\pgfpathlineto{\pgfqpoint{2.140541in}{1.690439in}}%
\pgfpathlineto{\pgfqpoint{2.140541in}{1.699295in}}%
\pgfpathlineto{\pgfqpoint{2.155435in}{1.699295in}}%
\pgfpathlineto{\pgfqpoint{2.155435in}{1.708611in}}%
\pgfpathlineto{\pgfqpoint{2.170330in}{1.708611in}}%
\pgfpathlineto{\pgfqpoint{2.170330in}{1.718419in}}%
\pgfpathlineto{\pgfqpoint{2.185225in}{1.718419in}}%
\pgfpathlineto{\pgfqpoint{2.185225in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{2.200120in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{2.200120in}{1.739776in}}%
\pgfpathlineto{\pgfqpoint{2.215015in}{1.739776in}}%
\pgfpathlineto{\pgfqpoint{2.215015in}{1.751343in}}%
\pgfpathlineto{\pgfqpoint{2.229910in}{1.751343in}}%
\pgfpathlineto{\pgfqpoint{2.229910in}{1.763608in}}%
\pgfpathlineto{\pgfqpoint{2.244805in}{1.763608in}}%
\pgfpathlineto{\pgfqpoint{2.244805in}{1.776582in}}%
\pgfpathlineto{\pgfqpoint{2.259700in}{1.776582in}}%
\pgfpathlineto{\pgfqpoint{2.259700in}{1.790339in}}%
\pgfpathlineto{\pgfqpoint{2.274595in}{1.790339in}}%
\pgfpathlineto{\pgfqpoint{2.274595in}{1.786657in}}%
\pgfpathlineto{\pgfqpoint{2.289489in}{1.786657in}}%
\pgfpathlineto{\pgfqpoint{2.289489in}{1.633222in}}%
\pgfpathlineto{\pgfqpoint{2.304384in}{1.633222in}}%
\pgfpathlineto{\pgfqpoint{2.304384in}{1.640895in}}%
\pgfpathlineto{\pgfqpoint{2.319279in}{1.640895in}}%
\pgfpathlineto{\pgfqpoint{2.319279in}{1.649060in}}%
\pgfpathlineto{\pgfqpoint{2.334174in}{1.649060in}}%
\pgfpathlineto{\pgfqpoint{2.334174in}{1.657752in}}%
\pgfpathlineto{\pgfqpoint{2.349069in}{1.657752in}}%
\pgfpathlineto{\pgfqpoint{2.349069in}{1.667014in}}%
\pgfpathlineto{\pgfqpoint{2.363964in}{1.667014in}}%
\pgfpathlineto{\pgfqpoint{2.363964in}{1.676888in}}%
\pgfpathlineto{\pgfqpoint{2.378859in}{1.676888in}}%
\pgfpathlineto{\pgfqpoint{2.378859in}{1.687436in}}%
\pgfpathlineto{\pgfqpoint{2.393754in}{1.687436in}}%
\pgfpathlineto{\pgfqpoint{2.393754in}{1.698712in}}%
\pgfpathlineto{\pgfqpoint{2.408649in}{1.698712in}}%
\pgfpathlineto{\pgfqpoint{2.408649in}{1.710783in}}%
\pgfpathlineto{\pgfqpoint{2.423544in}{1.710783in}}%
\pgfpathlineto{\pgfqpoint{2.423544in}{1.723702in}}%
\pgfpathlineto{\pgfqpoint{2.438438in}{1.723702in}}%
\pgfpathlineto{\pgfqpoint{2.438438in}{1.737574in}}%
\pgfpathlineto{\pgfqpoint{2.453333in}{1.737574in}}%
\pgfpathlineto{\pgfqpoint{2.453333in}{1.752471in}}%
\pgfpathlineto{\pgfqpoint{2.468228in}{1.752471in}}%
\pgfpathlineto{\pgfqpoint{2.468228in}{1.768491in}}%
\pgfpathlineto{\pgfqpoint{2.483123in}{1.768491in}}%
\pgfpathlineto{\pgfqpoint{2.483123in}{1.785741in}}%
\pgfpathlineto{\pgfqpoint{2.498018in}{1.785741in}}%
\pgfpathlineto{\pgfqpoint{2.498018in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{2.512913in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{2.512913in}{1.824427in}}%
\pgfpathlineto{\pgfqpoint{2.527808in}{1.824427in}}%
\pgfpathlineto{\pgfqpoint{2.527808in}{1.735373in}}%
\pgfpathlineto{\pgfqpoint{2.542703in}{1.735373in}}%
\pgfpathlineto{\pgfqpoint{2.542703in}{1.612393in}}%
\pgfpathlineto{\pgfqpoint{2.557598in}{1.612393in}}%
\pgfpathlineto{\pgfqpoint{2.557598in}{1.621516in}}%
\pgfpathlineto{\pgfqpoint{2.572492in}{1.621516in}}%
\pgfpathlineto{\pgfqpoint{2.572492in}{1.631427in}}%
\pgfpathlineto{\pgfqpoint{2.587387in}{1.631427in}}%
\pgfpathlineto{\pgfqpoint{2.587387in}{1.642230in}}%
\pgfpathlineto{\pgfqpoint{2.602282in}{1.642230in}}%
\pgfpathlineto{\pgfqpoint{2.602282in}{1.654009in}}%
\pgfpathlineto{\pgfqpoint{2.617177in}{1.654009in}}%
\pgfpathlineto{\pgfqpoint{2.617177in}{1.666880in}}%
\pgfpathlineto{\pgfqpoint{2.632072in}{1.666880in}}%
\pgfpathlineto{\pgfqpoint{2.632072in}{1.680989in}}%
\pgfpathlineto{\pgfqpoint{2.646967in}{1.680989in}}%
\pgfpathlineto{\pgfqpoint{2.646967in}{1.696456in}}%
\pgfpathlineto{\pgfqpoint{2.661862in}{1.696456in}}%
\pgfpathlineto{\pgfqpoint{2.661862in}{1.713482in}}%
\pgfpathlineto{\pgfqpoint{2.676757in}{1.713482in}}%
\pgfpathlineto{\pgfqpoint{2.676757in}{1.732255in}}%
\pgfpathlineto{\pgfqpoint{2.691652in}{1.732255in}}%
\pgfpathlineto{\pgfqpoint{2.691652in}{1.752993in}}%
\pgfpathlineto{\pgfqpoint{2.706547in}{1.752993in}}%
\pgfpathlineto{\pgfqpoint{2.706547in}{1.775982in}}%
\pgfpathlineto{\pgfqpoint{2.721441in}{1.775982in}}%
\pgfpathlineto{\pgfqpoint{2.721441in}{1.801524in}}%
\pgfpathlineto{\pgfqpoint{2.736336in}{1.801524in}}%
\pgfpathlineto{\pgfqpoint{2.736336in}{1.829977in}}%
\pgfpathlineto{\pgfqpoint{2.751231in}{1.829977in}}%
\pgfpathlineto{\pgfqpoint{2.751231in}{1.861785in}}%
\pgfpathlineto{\pgfqpoint{2.766126in}{1.861785in}}%
\pgfpathlineto{\pgfqpoint{2.766126in}{1.897445in}}%
\pgfpathlineto{\pgfqpoint{2.781021in}{1.897445in}}%
\pgfpathlineto{\pgfqpoint{2.781021in}{1.635260in}}%
\pgfpathlineto{\pgfqpoint{2.795916in}{1.635260in}}%
\pgfpathlineto{\pgfqpoint{2.795916in}{1.572118in}}%
\pgfpathlineto{\pgfqpoint{2.810811in}{1.572118in}}%
\pgfpathlineto{\pgfqpoint{2.810811in}{1.582381in}}%
\pgfpathlineto{\pgfqpoint{2.825706in}{1.582381in}}%
\pgfpathlineto{\pgfqpoint{2.825706in}{1.594057in}}%
\pgfpathlineto{\pgfqpoint{2.840601in}{1.594057in}}%
\pgfpathlineto{\pgfqpoint{2.840601in}{1.607407in}}%
\pgfpathlineto{\pgfqpoint{2.855495in}{1.607407in}}%
\pgfpathlineto{\pgfqpoint{2.855495in}{1.622729in}}%
\pgfpathlineto{\pgfqpoint{2.870390in}{1.622729in}}%
\pgfpathlineto{\pgfqpoint{2.870390in}{1.640410in}}%
\pgfpathlineto{\pgfqpoint{2.885285in}{1.640410in}}%
\pgfpathlineto{\pgfqpoint{2.885285in}{1.660918in}}%
\pgfpathlineto{\pgfqpoint{2.900180in}{1.660918in}}%
\pgfpathlineto{\pgfqpoint{2.900180in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.915075in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.915075in}{1.712918in}}%
\pgfpathlineto{\pgfqpoint{2.929970in}{1.712918in}}%
\pgfpathlineto{\pgfqpoint{2.929970in}{1.746103in}}%
\pgfpathlineto{\pgfqpoint{2.944865in}{1.746103in}}%
\pgfpathlineto{\pgfqpoint{2.944865in}{1.785596in}}%
\pgfpathlineto{\pgfqpoint{2.959760in}{1.785596in}}%
\pgfpathlineto{\pgfqpoint{2.959760in}{1.832986in}}%
\pgfpathlineto{\pgfqpoint{2.974655in}{1.832986in}}%
\pgfpathlineto{\pgfqpoint{2.974655in}{1.890336in}}%
\pgfpathlineto{\pgfqpoint{2.989550in}{1.890336in}}%
\pgfpathlineto{\pgfqpoint{2.989550in}{1.960423in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{1.960423in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{2.046973in}}%
\pgfpathlineto{\pgfqpoint{3.019339in}{2.046973in}}%
\pgfpathlineto{\pgfqpoint{3.019339in}{2.044353in}}%
\pgfpathlineto{\pgfqpoint{3.034234in}{2.044353in}}%
\pgfpathlineto{\pgfqpoint{3.034234in}{1.469434in}}%
\pgfpathlineto{\pgfqpoint{3.525766in}{1.469434in}}%
\pgfpathlineto{\pgfqpoint{3.525766in}{2.044353in}}%
\pgfpathlineto{\pgfqpoint{3.540661in}{2.044353in}}%
\pgfpathlineto{\pgfqpoint{3.540661in}{2.046973in}}%
\pgfpathlineto{\pgfqpoint{3.555556in}{2.046973in}}%
\pgfpathlineto{\pgfqpoint{3.555556in}{1.960423in}}%
\pgfpathlineto{\pgfqpoint{3.570450in}{1.960423in}}%
\pgfpathlineto{\pgfqpoint{3.570450in}{1.890336in}}%
\pgfpathlineto{\pgfqpoint{3.585345in}{1.890336in}}%
\pgfpathlineto{\pgfqpoint{3.585345in}{1.832986in}}%
\pgfpathlineto{\pgfqpoint{3.600240in}{1.832986in}}%
\pgfpathlineto{\pgfqpoint{3.600240in}{1.785596in}}%
\pgfpathlineto{\pgfqpoint{3.615135in}{1.785596in}}%
\pgfpathlineto{\pgfqpoint{3.615135in}{1.746103in}}%
\pgfpathlineto{\pgfqpoint{3.630030in}{1.746103in}}%
\pgfpathlineto{\pgfqpoint{3.630030in}{1.712918in}}%
\pgfpathlineto{\pgfqpoint{3.644925in}{1.712918in}}%
\pgfpathlineto{\pgfqpoint{3.644925in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.659820in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{3.659820in}{1.660918in}}%
\pgfpathlineto{\pgfqpoint{3.674715in}{1.660918in}}%
\pgfpathlineto{\pgfqpoint{3.674715in}{1.640410in}}%
\pgfpathlineto{\pgfqpoint{3.689610in}{1.640410in}}%
\pgfpathlineto{\pgfqpoint{3.689610in}{1.622729in}}%
\pgfpathlineto{\pgfqpoint{3.704505in}{1.622729in}}%
\pgfpathlineto{\pgfqpoint{3.704505in}{1.607407in}}%
\pgfpathlineto{\pgfqpoint{3.719399in}{1.607407in}}%
\pgfpathlineto{\pgfqpoint{3.719399in}{1.594057in}}%
\pgfpathlineto{\pgfqpoint{3.734294in}{1.594057in}}%
\pgfpathlineto{\pgfqpoint{3.734294in}{1.582381in}}%
\pgfpathlineto{\pgfqpoint{3.749189in}{1.582381in}}%
\pgfpathlineto{\pgfqpoint{3.749189in}{1.572118in}}%
\pgfpathlineto{\pgfqpoint{3.764084in}{1.572118in}}%
\pgfpathlineto{\pgfqpoint{3.764084in}{1.635260in}}%
\pgfpathlineto{\pgfqpoint{3.778979in}{1.635260in}}%
\pgfpathlineto{\pgfqpoint{3.778979in}{1.897445in}}%
\pgfpathlineto{\pgfqpoint{3.793874in}{1.897445in}}%
\pgfpathlineto{\pgfqpoint{3.793874in}{1.861785in}}%
\pgfpathlineto{\pgfqpoint{3.808769in}{1.861785in}}%
\pgfpathlineto{\pgfqpoint{3.808769in}{1.829977in}}%
\pgfpathlineto{\pgfqpoint{3.823664in}{1.829977in}}%
\pgfpathlineto{\pgfqpoint{3.823664in}{1.801524in}}%
\pgfpathlineto{\pgfqpoint{3.838559in}{1.801524in}}%
\pgfpathlineto{\pgfqpoint{3.838559in}{1.775982in}}%
\pgfpathlineto{\pgfqpoint{3.853453in}{1.775982in}}%
\pgfpathlineto{\pgfqpoint{3.853453in}{1.752993in}}%
\pgfpathlineto{\pgfqpoint{3.868348in}{1.752993in}}%
\pgfpathlineto{\pgfqpoint{3.868348in}{1.732255in}}%
\pgfpathlineto{\pgfqpoint{3.883243in}{1.732255in}}%
\pgfpathlineto{\pgfqpoint{3.883243in}{1.713482in}}%
\pgfpathlineto{\pgfqpoint{3.898138in}{1.713482in}}%
\pgfpathlineto{\pgfqpoint{3.898138in}{1.696456in}}%
\pgfpathlineto{\pgfqpoint{3.913033in}{1.696456in}}%
\pgfpathlineto{\pgfqpoint{3.913033in}{1.680989in}}%
\pgfpathlineto{\pgfqpoint{3.927928in}{1.680989in}}%
\pgfpathlineto{\pgfqpoint{3.927928in}{1.666880in}}%
\pgfpathlineto{\pgfqpoint{3.942823in}{1.666880in}}%
\pgfpathlineto{\pgfqpoint{3.942823in}{1.654009in}}%
\pgfpathlineto{\pgfqpoint{3.957718in}{1.654009in}}%
\pgfpathlineto{\pgfqpoint{3.957718in}{1.642230in}}%
\pgfpathlineto{\pgfqpoint{3.972613in}{1.642230in}}%
\pgfpathlineto{\pgfqpoint{3.972613in}{1.631427in}}%
\pgfpathlineto{\pgfqpoint{3.987508in}{1.631427in}}%
\pgfpathlineto{\pgfqpoint{3.987508in}{1.621516in}}%
\pgfpathlineto{\pgfqpoint{4.002402in}{1.621516in}}%
\pgfpathlineto{\pgfqpoint{4.002402in}{1.612393in}}%
\pgfpathlineto{\pgfqpoint{4.017297in}{1.612393in}}%
\pgfpathlineto{\pgfqpoint{4.017297in}{1.735373in}}%
\pgfpathlineto{\pgfqpoint{4.032192in}{1.735373in}}%
\pgfpathlineto{\pgfqpoint{4.032192in}{1.824427in}}%
\pgfpathlineto{\pgfqpoint{4.047087in}{1.824427in}}%
\pgfpathlineto{\pgfqpoint{4.047087in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{4.061982in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{4.061982in}{1.785741in}}%
\pgfpathlineto{\pgfqpoint{4.076877in}{1.785741in}}%
\pgfpathlineto{\pgfqpoint{4.076877in}{1.768491in}}%
\pgfpathlineto{\pgfqpoint{4.091772in}{1.768491in}}%
\pgfpathlineto{\pgfqpoint{4.091772in}{1.752471in}}%
\pgfpathlineto{\pgfqpoint{4.106667in}{1.752471in}}%
\pgfpathlineto{\pgfqpoint{4.106667in}{1.737574in}}%
\pgfpathlineto{\pgfqpoint{4.121562in}{1.737574in}}%
\pgfpathlineto{\pgfqpoint{4.121562in}{1.723702in}}%
\pgfpathlineto{\pgfqpoint{4.136456in}{1.723702in}}%
\pgfpathlineto{\pgfqpoint{4.136456in}{1.710783in}}%
\pgfpathlineto{\pgfqpoint{4.151351in}{1.710783in}}%
\pgfpathlineto{\pgfqpoint{4.151351in}{1.698712in}}%
\pgfpathlineto{\pgfqpoint{4.166246in}{1.698712in}}%
\pgfpathlineto{\pgfqpoint{4.166246in}{1.687436in}}%
\pgfpathlineto{\pgfqpoint{4.181141in}{1.687436in}}%
\pgfpathlineto{\pgfqpoint{4.181141in}{1.676888in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{1.676888in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{1.667014in}}%
\pgfpathlineto{\pgfqpoint{4.210931in}{1.667014in}}%
\pgfpathlineto{\pgfqpoint{4.210931in}{1.657752in}}%
\pgfpathlineto{\pgfqpoint{4.225826in}{1.657752in}}%
\pgfpathlineto{\pgfqpoint{4.225826in}{1.649060in}}%
\pgfpathlineto{\pgfqpoint{4.240721in}{1.649060in}}%
\pgfpathlineto{\pgfqpoint{4.240721in}{1.640895in}}%
\pgfpathlineto{\pgfqpoint{4.255616in}{1.640895in}}%
\pgfpathlineto{\pgfqpoint{4.255616in}{1.633222in}}%
\pgfpathlineto{\pgfqpoint{4.270511in}{1.633222in}}%
\pgfpathlineto{\pgfqpoint{4.270511in}{1.786657in}}%
\pgfpathlineto{\pgfqpoint{4.285405in}{1.786657in}}%
\pgfpathlineto{\pgfqpoint{4.285405in}{1.790339in}}%
\pgfpathlineto{\pgfqpoint{4.300300in}{1.790339in}}%
\pgfpathlineto{\pgfqpoint{4.300300in}{1.776582in}}%
\pgfpathlineto{\pgfqpoint{4.315195in}{1.776582in}}%
\pgfpathlineto{\pgfqpoint{4.315195in}{1.763608in}}%
\pgfpathlineto{\pgfqpoint{4.330090in}{1.763608in}}%
\pgfpathlineto{\pgfqpoint{4.330090in}{1.751343in}}%
\pgfpathlineto{\pgfqpoint{4.344985in}{1.751343in}}%
\pgfpathlineto{\pgfqpoint{4.344985in}{1.739776in}}%
\pgfpathlineto{\pgfqpoint{4.359880in}{1.739776in}}%
\pgfpathlineto{\pgfqpoint{4.359880in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{4.374775in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{4.374775in}{1.718419in}}%
\pgfpathlineto{\pgfqpoint{4.389670in}{1.718419in}}%
\pgfpathlineto{\pgfqpoint{4.389670in}{1.708611in}}%
\pgfpathlineto{\pgfqpoint{4.404565in}{1.708611in}}%
\pgfpathlineto{\pgfqpoint{4.404565in}{1.699295in}}%
\pgfpathlineto{\pgfqpoint{4.419459in}{1.699295in}}%
\pgfpathlineto{\pgfqpoint{4.419459in}{1.690439in}}%
\pgfpathlineto{\pgfqpoint{4.434354in}{1.690439in}}%
\pgfpathlineto{\pgfqpoint{4.434354in}{1.682056in}}%
\pgfpathlineto{\pgfqpoint{4.449249in}{1.682056in}}%
\pgfpathlineto{\pgfqpoint{4.449249in}{1.674074in}}%
\pgfpathlineto{\pgfqpoint{4.464144in}{1.674074in}}%
\pgfpathlineto{\pgfqpoint{4.464144in}{1.666504in}}%
\pgfpathlineto{\pgfqpoint{4.479039in}{1.666504in}}%
\pgfpathlineto{\pgfqpoint{4.479039in}{1.659298in}}%
\pgfpathlineto{\pgfqpoint{4.493934in}{1.659298in}}%
\pgfpathlineto{\pgfqpoint{4.493934in}{1.652420in}}%
\pgfpathlineto{\pgfqpoint{4.508829in}{1.652420in}}%
\pgfpathlineto{\pgfqpoint{4.508829in}{1.682147in}}%
\pgfpathlineto{\pgfqpoint{4.523724in}{1.682147in}}%
\pgfpathlineto{\pgfqpoint{4.523724in}{1.781532in}}%
\pgfpathlineto{\pgfqpoint{4.538619in}{1.781532in}}%
\pgfpathlineto{\pgfqpoint{4.538619in}{1.770644in}}%
\pgfpathlineto{\pgfqpoint{4.553514in}{1.770644in}}%
\pgfpathlineto{\pgfqpoint{4.553514in}{1.760260in}}%
\pgfpathlineto{\pgfqpoint{4.568408in}{1.760260in}}%
\pgfpathlineto{\pgfqpoint{4.568408in}{1.750336in}}%
\pgfpathlineto{\pgfqpoint{4.583303in}{1.750336in}}%
\pgfpathlineto{\pgfqpoint{4.583303in}{1.740868in}}%
\pgfpathlineto{\pgfqpoint{4.598198in}{1.740868in}}%
\pgfpathlineto{\pgfqpoint{4.598198in}{1.731836in}}%
\pgfpathlineto{\pgfqpoint{4.613093in}{1.731836in}}%
\pgfpathlineto{\pgfqpoint{4.613093in}{1.723169in}}%
\pgfpathlineto{\pgfqpoint{4.627988in}{1.723169in}}%
\pgfpathlineto{\pgfqpoint{4.627988in}{1.714895in}}%
\pgfpathlineto{\pgfqpoint{4.642883in}{1.714895in}}%
\pgfpathlineto{\pgfqpoint{4.642883in}{1.706992in}}%
\pgfpathlineto{\pgfqpoint{4.657778in}{1.706992in}}%
\pgfpathlineto{\pgfqpoint{4.657778in}{1.699404in}}%
\pgfpathlineto{\pgfqpoint{4.672673in}{1.699404in}}%
\pgfpathlineto{\pgfqpoint{4.672673in}{1.692137in}}%
\pgfpathlineto{\pgfqpoint{4.687568in}{1.692137in}}%
\pgfpathlineto{\pgfqpoint{4.687568in}{1.685192in}}%
\pgfpathlineto{\pgfqpoint{4.702462in}{1.685192in}}%
\pgfpathlineto{\pgfqpoint{4.702462in}{1.678502in}}%
\pgfpathlineto{\pgfqpoint{4.717357in}{1.678502in}}%
\pgfpathlineto{\pgfqpoint{4.717357in}{1.672109in}}%
\pgfpathlineto{\pgfqpoint{4.732252in}{1.672109in}}%
\pgfpathlineto{\pgfqpoint{4.732252in}{1.665964in}}%
\pgfpathlineto{\pgfqpoint{4.747147in}{1.665964in}}%
\pgfpathlineto{\pgfqpoint{4.747147in}{1.660069in}}%
\pgfpathlineto{\pgfqpoint{4.762042in}{1.660069in}}%
\pgfpathlineto{\pgfqpoint{4.762042in}{1.726608in}}%
\pgfpathlineto{\pgfqpoint{4.776937in}{1.726608in}}%
\pgfpathlineto{\pgfqpoint{4.776937in}{1.766489in}}%
\pgfpathlineto{\pgfqpoint{4.791832in}{1.766489in}}%
\pgfpathlineto{\pgfqpoint{4.791832in}{1.757833in}}%
\pgfpathlineto{\pgfqpoint{4.806727in}{1.757833in}}%
\pgfpathlineto{\pgfqpoint{4.806727in}{1.749505in}}%
\pgfpathlineto{\pgfqpoint{4.821622in}{1.749505in}}%
\pgfpathlineto{\pgfqpoint{4.821622in}{1.741511in}}%
\pgfpathlineto{\pgfqpoint{4.836517in}{1.741511in}}%
\pgfpathlineto{\pgfqpoint{4.836517in}{1.733814in}}%
\pgfpathlineto{\pgfqpoint{4.851411in}{1.733814in}}%
\pgfpathlineto{\pgfqpoint{4.851411in}{1.726396in}}%
\pgfpathlineto{\pgfqpoint{4.866306in}{1.726396in}}%
\pgfpathlineto{\pgfqpoint{4.866306in}{1.719262in}}%
\pgfpathlineto{\pgfqpoint{4.881201in}{1.719262in}}%
\pgfpathlineto{\pgfqpoint{4.881201in}{1.712384in}}%
\pgfpathlineto{\pgfqpoint{4.896096in}{1.712384in}}%
\pgfpathlineto{\pgfqpoint{4.896096in}{1.705754in}}%
\pgfpathlineto{\pgfqpoint{4.910991in}{1.705754in}}%
\pgfpathlineto{\pgfqpoint{4.910991in}{1.699374in}}%
\pgfpathlineto{\pgfqpoint{4.925886in}{1.699374in}}%
\pgfpathlineto{\pgfqpoint{4.925886in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{4.940781in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{4.940781in}{1.687273in}}%
\pgfpathlineto{\pgfqpoint{4.955676in}{1.687273in}}%
\pgfpathlineto{\pgfqpoint{4.955676in}{1.681535in}}%
\pgfpathlineto{\pgfqpoint{4.970571in}{1.681535in}}%
\pgfpathlineto{\pgfqpoint{4.970571in}{1.676015in}}%
\pgfpathlineto{\pgfqpoint{4.985465in}{1.676015in}}%
\pgfpathlineto{\pgfqpoint{4.985465in}{1.670659in}}%
\pgfpathlineto{\pgfqpoint{5.000360in}{1.670659in}}%
\pgfpathlineto{\pgfqpoint{5.000360in}{1.665509in}}%
\pgfpathlineto{\pgfqpoint{5.015255in}{1.665509in}}%
\pgfpathlineto{\pgfqpoint{5.015255in}{1.758197in}}%
\pgfpathlineto{\pgfqpoint{5.030150in}{1.758197in}}%
\pgfpathlineto{\pgfqpoint{5.030150in}{1.755983in}}%
\pgfpathlineto{\pgfqpoint{5.045045in}{1.755983in}}%
\pgfpathlineto{\pgfqpoint{5.045045in}{1.748832in}}%
\pgfpathlineto{\pgfqpoint{5.059940in}{1.748832in}}%
\pgfpathlineto{\pgfqpoint{5.059940in}{1.741923in}}%
\pgfpathlineto{\pgfqpoint{5.074835in}{1.741923in}}%
\pgfpathlineto{\pgfqpoint{5.074835in}{1.735209in}}%
\pgfpathlineto{\pgfqpoint{5.089730in}{1.735209in}}%
\pgfpathlineto{\pgfqpoint{5.089730in}{1.728731in}}%
\pgfpathlineto{\pgfqpoint{5.104625in}{1.728731in}}%
\pgfpathlineto{\pgfqpoint{5.104625in}{1.722447in}}%
\pgfpathlineto{\pgfqpoint{5.119520in}{1.722447in}}%
\pgfpathlineto{\pgfqpoint{5.119520in}{1.716381in}}%
\pgfpathlineto{\pgfqpoint{5.134414in}{1.716381in}}%
\pgfpathlineto{\pgfqpoint{5.134414in}{1.710510in}}%
\pgfpathlineto{\pgfqpoint{5.149309in}{1.710510in}}%
\pgfpathlineto{\pgfqpoint{5.149309in}{1.704808in}}%
\pgfpathlineto{\pgfqpoint{5.164204in}{1.704808in}}%
\pgfpathlineto{\pgfqpoint{5.164204in}{1.699289in}}%
\pgfpathlineto{\pgfqpoint{5.179099in}{1.699289in}}%
\pgfpathlineto{\pgfqpoint{5.179099in}{1.693951in}}%
\pgfpathlineto{\pgfqpoint{5.193994in}{1.693951in}}%
\pgfpathlineto{\pgfqpoint{5.193994in}{1.688759in}}%
\pgfpathlineto{\pgfqpoint{5.208889in}{1.688759in}}%
\pgfpathlineto{\pgfqpoint{5.208889in}{1.683755in}}%
\pgfpathlineto{\pgfqpoint{5.223784in}{1.683755in}}%
\pgfpathlineto{\pgfqpoint{5.223784in}{1.678866in}}%
\pgfpathlineto{\pgfqpoint{5.238679in}{1.678866in}}%
\pgfpathlineto{\pgfqpoint{5.238679in}{1.674141in}}%
\pgfpathlineto{\pgfqpoint{5.253574in}{1.674141in}}%
\pgfpathlineto{\pgfqpoint{5.253574in}{1.696784in}}%
\pgfpathlineto{\pgfqpoint{5.268468in}{1.696784in}}%
\pgfpathlineto{\pgfqpoint{5.268468in}{1.754582in}}%
\pgfpathlineto{\pgfqpoint{5.283363in}{1.754582in}}%
\pgfpathlineto{\pgfqpoint{5.283363in}{1.748274in}}%
\pgfpathlineto{\pgfqpoint{5.298258in}{1.748274in}}%
\pgfpathlineto{\pgfqpoint{5.298258in}{1.742178in}}%
\pgfpathlineto{\pgfqpoint{5.313153in}{1.742178in}}%
\pgfpathlineto{\pgfqpoint{5.313153in}{1.736246in}}%
\pgfpathlineto{\pgfqpoint{5.328048in}{1.736246in}}%
\pgfpathlineto{\pgfqpoint{5.328048in}{1.730484in}}%
\pgfpathlineto{\pgfqpoint{5.342943in}{1.730484in}}%
\pgfpathlineto{\pgfqpoint{5.342943in}{1.724910in}}%
\pgfpathlineto{\pgfqpoint{5.357838in}{1.724910in}}%
\pgfpathlineto{\pgfqpoint{5.357838in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{5.372733in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{5.372733in}{1.714192in}}%
\pgfpathlineto{\pgfqpoint{5.387628in}{1.714192in}}%
\pgfpathlineto{\pgfqpoint{5.387628in}{1.709036in}}%
\pgfpathlineto{\pgfqpoint{5.402523in}{1.709036in}}%
\pgfpathlineto{\pgfqpoint{5.402523in}{1.704062in}}%
\pgfpathlineto{\pgfqpoint{5.417417in}{1.704062in}}%
\pgfpathlineto{\pgfqpoint{5.417417in}{1.699185in}}%
\pgfpathlineto{\pgfqpoint{5.432312in}{1.699185in}}%
\pgfpathlineto{\pgfqpoint{5.432312in}{1.694479in}}%
\pgfpathlineto{\pgfqpoint{5.447207in}{1.694479in}}%
\pgfpathlineto{\pgfqpoint{5.447207in}{1.689893in}}%
\pgfpathlineto{\pgfqpoint{5.462102in}{1.689893in}}%
\pgfpathlineto{\pgfqpoint{5.462102in}{1.685411in}}%
\pgfpathlineto{\pgfqpoint{5.476997in}{1.685411in}}%
\pgfpathlineto{\pgfqpoint{5.476997in}{1.681080in}}%
\pgfpathlineto{\pgfqpoint{5.491892in}{1.681080in}}%
\pgfpathlineto{\pgfqpoint{5.491892in}{1.676822in}}%
\pgfpathlineto{\pgfqpoint{5.506787in}{1.676822in}}%
\pgfpathlineto{\pgfqpoint{5.506787in}{1.724970in}}%
\pgfpathlineto{\pgfqpoint{5.521682in}{1.724970in}}%
\pgfpathlineto{\pgfqpoint{5.521682in}{1.747831in}}%
\pgfpathlineto{\pgfqpoint{5.536577in}{1.747831in}}%
\pgfpathlineto{\pgfqpoint{5.536577in}{1.742354in}}%
\pgfpathlineto{\pgfqpoint{5.551471in}{1.742354in}}%
\pgfpathlineto{\pgfqpoint{5.551471in}{1.737053in}}%
\pgfpathlineto{\pgfqpoint{5.566366in}{1.737053in}}%
\pgfpathlineto{\pgfqpoint{5.566366in}{1.731867in}}%
\pgfpathlineto{\pgfqpoint{5.581261in}{1.731867in}}%
\pgfpathlineto{\pgfqpoint{5.581261in}{1.726826in}}%
\pgfpathlineto{\pgfqpoint{5.596156in}{1.726826in}}%
\pgfpathlineto{\pgfqpoint{5.596156in}{1.721895in}}%
\pgfpathlineto{\pgfqpoint{5.611051in}{1.721895in}}%
\pgfpathlineto{\pgfqpoint{5.611051in}{1.717109in}}%
\pgfpathlineto{\pgfqpoint{5.625946in}{1.717109in}}%
\pgfpathlineto{\pgfqpoint{5.625946in}{1.712451in}}%
\pgfpathlineto{\pgfqpoint{5.640841in}{1.712451in}}%
\pgfpathlineto{\pgfqpoint{5.640841in}{1.707871in}}%
\pgfpathlineto{\pgfqpoint{5.655736in}{1.707871in}}%
\pgfpathlineto{\pgfqpoint{5.655736in}{1.703443in}}%
\pgfpathlineto{\pgfqpoint{5.670631in}{1.703443in}}%
\pgfpathlineto{\pgfqpoint{5.670631in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{5.685526in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{5.685526in}{1.694885in}}%
\pgfpathlineto{\pgfqpoint{5.700420in}{1.694885in}}%
\pgfpathlineto{\pgfqpoint{5.700420in}{1.690754in}}%
\pgfpathlineto{\pgfqpoint{5.715315in}{1.690754in}}%
\pgfpathlineto{\pgfqpoint{5.715315in}{1.686721in}}%
\pgfpathlineto{\pgfqpoint{5.730210in}{1.686721in}}%
\pgfpathlineto{\pgfqpoint{5.730210in}{1.682815in}}%
\pgfpathlineto{\pgfqpoint{5.745105in}{1.682815in}}%
\pgfpathlineto{\pgfqpoint{5.745105in}{1.678957in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.678957in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.469434in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.469434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.469434in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.341132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{1.469434in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.341132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.469434in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.469434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.341132in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.341132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.809600in,y=1.905283in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle N=10^6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.399698in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.399698in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.288000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.272000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.264000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651853in, y=0.496343in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.709604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651853in, y=0.677947in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.891208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651853in, y=0.859551in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.072811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651853in, y=1.041154in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.254415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651853in, y=1.222758in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{0.871698in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.807670in}}%
\pgfpathlineto{\pgfqpoint{0.800496in}{0.735153in}}%
\pgfpathlineto{\pgfqpoint{0.800992in}{0.735277in}}%
\pgfpathlineto{\pgfqpoint{0.853077in}{0.748911in}}%
\pgfpathlineto{\pgfqpoint{0.902682in}{0.763030in}}%
\pgfpathlineto{\pgfqpoint{0.950303in}{0.777739in}}%
\pgfpathlineto{\pgfqpoint{0.995444in}{0.792837in}}%
\pgfpathlineto{\pgfqpoint{1.038600in}{0.808431in}}%
\pgfpathlineto{\pgfqpoint{1.047529in}{0.811810in}}%
\pgfpathlineto{\pgfqpoint{1.048025in}{0.731283in}}%
\pgfpathlineto{\pgfqpoint{1.048521in}{0.731419in}}%
\pgfpathlineto{\pgfqpoint{1.096142in}{0.745018in}}%
\pgfpathlineto{\pgfqpoint{1.141282in}{0.759052in}}%
\pgfpathlineto{\pgfqpoint{1.184438in}{0.773623in}}%
\pgfpathlineto{\pgfqpoint{1.225611in}{0.788688in}}%
\pgfpathlineto{\pgfqpoint{1.264798in}{0.804194in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{0.817236in}}%
\pgfpathlineto{\pgfqpoint{1.296050in}{0.726644in}}%
\pgfpathlineto{\pgfqpoint{1.296546in}{0.726793in}}%
\pgfpathlineto{\pgfqpoint{1.339702in}{0.740355in}}%
\pgfpathlineto{\pgfqpoint{1.380378in}{0.754291in}}%
\pgfpathlineto{\pgfqpoint{1.419070in}{0.768701in}}%
\pgfpathlineto{\pgfqpoint{1.456274in}{0.783734in}}%
\pgfpathlineto{\pgfqpoint{1.491989in}{0.799367in}}%
\pgfpathlineto{\pgfqpoint{1.526217in}{0.815568in}}%
\pgfpathlineto{\pgfqpoint{1.543578in}{0.824280in}}%
\pgfpathlineto{\pgfqpoint{1.544074in}{0.720747in}}%
\pgfpathlineto{\pgfqpoint{1.544570in}{0.720912in}}%
\pgfpathlineto{\pgfqpoint{1.582766in}{0.734232in}}%
\pgfpathlineto{\pgfqpoint{1.618978in}{0.748016in}}%
\pgfpathlineto{\pgfqpoint{1.653701in}{0.762412in}}%
\pgfpathlineto{\pgfqpoint{1.686937in}{0.777392in}}%
\pgfpathlineto{\pgfqpoint{1.718684in}{0.792916in}}%
\pgfpathlineto{\pgfqpoint{1.748943in}{0.808936in}}%
\pgfpathlineto{\pgfqpoint{1.778210in}{0.825683in}}%
\pgfpathlineto{\pgfqpoint{1.791603in}{0.833791in}}%
\pgfpathlineto{\pgfqpoint{1.792099in}{0.713004in}}%
\pgfpathlineto{\pgfqpoint{1.792595in}{0.713189in}}%
\pgfpathlineto{\pgfqpoint{1.826327in}{0.726382in}}%
\pgfpathlineto{\pgfqpoint{1.858570in}{0.740191in}}%
\pgfpathlineto{\pgfqpoint{1.889325in}{0.754582in}}%
\pgfpathlineto{\pgfqpoint{1.918592in}{0.769511in}}%
\pgfpathlineto{\pgfqpoint{1.946371in}{0.784920in}}%
\pgfpathlineto{\pgfqpoint{1.973157in}{0.801044in}}%
\pgfpathlineto{\pgfqpoint{1.998952in}{0.817872in}}%
\pgfpathlineto{\pgfqpoint{2.023754in}{0.835382in}}%
\pgfpathlineto{\pgfqpoint{2.039628in}{0.847335in}}%
\pgfpathlineto{\pgfqpoint{2.040124in}{0.702392in}}%
\pgfpathlineto{\pgfqpoint{2.040620in}{0.702601in}}%
\pgfpathlineto{\pgfqpoint{2.069887in}{0.715579in}}%
\pgfpathlineto{\pgfqpoint{2.097666in}{0.729113in}}%
\pgfpathlineto{\pgfqpoint{2.123956in}{0.743149in}}%
\pgfpathlineto{\pgfqpoint{2.149255in}{0.757915in}}%
\pgfpathlineto{\pgfqpoint{2.173561in}{0.773403in}}%
\pgfpathlineto{\pgfqpoint{2.196876in}{0.789593in}}%
\pgfpathlineto{\pgfqpoint{2.219198in}{0.806457in}}%
\pgfpathlineto{\pgfqpoint{2.240528in}{0.823953in}}%
\pgfpathlineto{\pgfqpoint{2.261362in}{0.842486in}}%
\pgfpathlineto{\pgfqpoint{2.281204in}{0.861604in}}%
\pgfpathlineto{\pgfqpoint{2.287653in}{0.868150in}}%
\pgfpathlineto{\pgfqpoint{2.288149in}{0.686975in}}%
\pgfpathlineto{\pgfqpoint{2.288645in}{0.687214in}}%
\pgfpathlineto{\pgfqpoint{2.313447in}{0.699787in}}%
\pgfpathlineto{\pgfqpoint{2.336762in}{0.712843in}}%
\pgfpathlineto{\pgfqpoint{2.359084in}{0.726613in}}%
\pgfpathlineto{\pgfqpoint{2.380414in}{0.741079in}}%
\pgfpathlineto{\pgfqpoint{2.400752in}{0.756210in}}%
\pgfpathlineto{\pgfqpoint{2.420098in}{0.771961in}}%
\pgfpathlineto{\pgfqpoint{2.438948in}{0.788735in}}%
\pgfpathlineto{\pgfqpoint{2.457302in}{0.806578in}}%
\pgfpathlineto{\pgfqpoint{2.474663in}{0.824986in}}%
\pgfpathlineto{\pgfqpoint{2.491529in}{0.844454in}}%
\pgfpathlineto{\pgfqpoint{2.507899in}{0.865012in}}%
\pgfpathlineto{\pgfqpoint{2.524268in}{0.887389in}}%
\pgfpathlineto{\pgfqpoint{2.535678in}{0.904170in}}%
\pgfpathlineto{\pgfqpoint{2.536174in}{0.662616in}}%
\pgfpathlineto{\pgfqpoint{2.536670in}{0.662885in}}%
\pgfpathlineto{\pgfqpoint{2.557008in}{0.674592in}}%
\pgfpathlineto{\pgfqpoint{2.576354in}{0.687018in}}%
\pgfpathlineto{\pgfqpoint{2.594707in}{0.700140in}}%
\pgfpathlineto{\pgfqpoint{2.612069in}{0.713915in}}%
\pgfpathlineto{\pgfqpoint{2.628935in}{0.728741in}}%
\pgfpathlineto{\pgfqpoint{2.644808in}{0.744170in}}%
\pgfpathlineto{\pgfqpoint{2.660186in}{0.760662in}}%
\pgfpathlineto{\pgfqpoint{2.675068in}{0.778259in}}%
\pgfpathlineto{\pgfqpoint{2.689453in}{0.796996in}}%
\pgfpathlineto{\pgfqpoint{2.703342in}{0.816905in}}%
\pgfpathlineto{\pgfqpoint{2.716736in}{0.838008in}}%
\pgfpathlineto{\pgfqpoint{2.730129in}{0.861217in}}%
\pgfpathlineto{\pgfqpoint{2.743026in}{0.885809in}}%
\pgfpathlineto{\pgfqpoint{2.755924in}{0.912881in}}%
\pgfpathlineto{\pgfqpoint{2.768325in}{0.941549in}}%
\pgfpathlineto{\pgfqpoint{2.780230in}{0.971812in}}%
\pgfpathlineto{\pgfqpoint{2.783702in}{0.981193in}}%
\pgfpathlineto{\pgfqpoint{2.784198in}{0.618911in}}%
\pgfpathlineto{\pgfqpoint{2.784694in}{0.619184in}}%
\pgfpathlineto{\pgfqpoint{2.801064in}{0.628857in}}%
\pgfpathlineto{\pgfqpoint{2.816442in}{0.639231in}}%
\pgfpathlineto{\pgfqpoint{2.830827in}{0.650264in}}%
\pgfpathlineto{\pgfqpoint{2.844716in}{0.662346in}}%
\pgfpathlineto{\pgfqpoint{2.857614in}{0.675032in}}%
\pgfpathlineto{\pgfqpoint{2.870015in}{0.688781in}}%
\pgfpathlineto{\pgfqpoint{2.881920in}{0.703642in}}%
\pgfpathlineto{\pgfqpoint{2.893329in}{0.719653in}}%
\pgfpathlineto{\pgfqpoint{2.904242in}{0.736841in}}%
\pgfpathlineto{\pgfqpoint{2.915156in}{0.756148in}}%
\pgfpathlineto{\pgfqpoint{2.925573in}{0.776862in}}%
\pgfpathlineto{\pgfqpoint{2.935990in}{0.800161in}}%
\pgfpathlineto{\pgfqpoint{2.945911in}{0.825134in}}%
\pgfpathlineto{\pgfqpoint{2.955832in}{0.853258in}}%
\pgfpathlineto{\pgfqpoint{2.965257in}{0.883361in}}%
\pgfpathlineto{\pgfqpoint{2.974681in}{0.917296in}}%
\pgfpathlineto{\pgfqpoint{2.983610in}{0.953550in}}%
\pgfpathlineto{\pgfqpoint{2.992539in}{0.994449in}}%
\pgfpathlineto{\pgfqpoint{3.001468in}{1.040761in}}%
\pgfpathlineto{\pgfqpoint{3.009901in}{1.090304in}}%
\pgfpathlineto{\pgfqpoint{3.018334in}{1.146439in}}%
\pgfpathlineto{\pgfqpoint{3.026767in}{1.210303in}}%
\pgfpathlineto{\pgfqpoint{3.031727in}{1.252023in}}%
\pgfpathlineto{\pgfqpoint{3.032719in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.527777in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.528273in}{1.252023in}}%
\pgfpathlineto{\pgfqpoint{3.528769in}{1.247700in}}%
\pgfpathlineto{\pgfqpoint{3.537202in}{1.179206in}}%
\pgfpathlineto{\pgfqpoint{3.546131in}{1.115835in}}%
\pgfpathlineto{\pgfqpoint{3.555060in}{1.060427in}}%
\pgfpathlineto{\pgfqpoint{3.563988in}{1.011769in}}%
\pgfpathlineto{\pgfqpoint{3.573413in}{0.966632in}}%
\pgfpathlineto{\pgfqpoint{3.582838in}{0.926940in}}%
\pgfpathlineto{\pgfqpoint{3.592263in}{0.891896in}}%
\pgfpathlineto{\pgfqpoint{3.602184in}{0.859304in}}%
\pgfpathlineto{\pgfqpoint{3.612105in}{0.830491in}}%
\pgfpathlineto{\pgfqpoint{3.622522in}{0.803723in}}%
\pgfpathlineto{\pgfqpoint{3.632939in}{0.780023in}}%
\pgfpathlineto{\pgfqpoint{3.643852in}{0.758019in}}%
\pgfpathlineto{\pgfqpoint{3.654765in}{0.738504in}}%
\pgfpathlineto{\pgfqpoint{3.666175in}{0.720393in}}%
\pgfpathlineto{\pgfqpoint{3.677584in}{0.704301in}}%
\pgfpathlineto{\pgfqpoint{3.689489in}{0.689366in}}%
\pgfpathlineto{\pgfqpoint{3.701890in}{0.675551in}}%
\pgfpathlineto{\pgfqpoint{3.714787in}{0.662806in}}%
\pgfpathlineto{\pgfqpoint{3.728677in}{0.650670in}}%
\pgfpathlineto{\pgfqpoint{3.743062in}{0.639589in}}%
\pgfpathlineto{\pgfqpoint{3.758440in}{0.629171in}}%
\pgfpathlineto{\pgfqpoint{3.774809in}{0.619459in}}%
\pgfpathlineto{\pgfqpoint{3.775802in}{0.618911in}}%
\pgfpathlineto{\pgfqpoint{3.776298in}{0.981193in}}%
\pgfpathlineto{\pgfqpoint{3.776794in}{0.979837in}}%
\pgfpathlineto{\pgfqpoint{3.789195in}{0.947621in}}%
\pgfpathlineto{\pgfqpoint{3.801596in}{0.918397in}}%
\pgfpathlineto{\pgfqpoint{3.814493in}{0.890813in}}%
\pgfpathlineto{\pgfqpoint{3.827391in}{0.865767in}}%
\pgfpathlineto{\pgfqpoint{3.840784in}{0.842140in}}%
\pgfpathlineto{\pgfqpoint{3.854673in}{0.819908in}}%
\pgfpathlineto{\pgfqpoint{3.868563in}{0.799726in}}%
\pgfpathlineto{\pgfqpoint{3.882948in}{0.780738in}}%
\pgfpathlineto{\pgfqpoint{3.897830in}{0.762911in}}%
\pgfpathlineto{\pgfqpoint{3.913207in}{0.746209in}}%
\pgfpathlineto{\pgfqpoint{3.929081in}{0.730588in}}%
\pgfpathlineto{\pgfqpoint{3.945451in}{0.716002in}}%
\pgfpathlineto{\pgfqpoint{3.962812in}{0.702023in}}%
\pgfpathlineto{\pgfqpoint{3.980670in}{0.689053in}}%
\pgfpathlineto{\pgfqpoint{3.999520in}{0.676724in}}%
\pgfpathlineto{\pgfqpoint{4.019362in}{0.665069in}}%
\pgfpathlineto{\pgfqpoint{4.023826in}{0.662616in}}%
\pgfpathlineto{\pgfqpoint{4.024322in}{0.904170in}}%
\pgfpathlineto{\pgfqpoint{4.024818in}{0.903419in}}%
\pgfpathlineto{\pgfqpoint{4.040692in}{0.880404in}}%
\pgfpathlineto{\pgfqpoint{4.057062in}{0.858599in}}%
\pgfpathlineto{\pgfqpoint{4.073927in}{0.837974in}}%
\pgfpathlineto{\pgfqpoint{4.091289in}{0.818497in}}%
\pgfpathlineto{\pgfqpoint{4.109147in}{0.800128in}}%
\pgfpathlineto{\pgfqpoint{4.127501in}{0.782828in}}%
\pgfpathlineto{\pgfqpoint{4.146847in}{0.766145in}}%
\pgfpathlineto{\pgfqpoint{4.166689in}{0.750513in}}%
\pgfpathlineto{\pgfqpoint{4.187523in}{0.735537in}}%
\pgfpathlineto{\pgfqpoint{4.208853in}{0.721565in}}%
\pgfpathlineto{\pgfqpoint{4.231175in}{0.708255in}}%
\pgfpathlineto{\pgfqpoint{4.254985in}{0.695368in}}%
\pgfpathlineto{\pgfqpoint{4.271851in}{0.686975in}}%
\pgfpathlineto{\pgfqpoint{4.272347in}{0.868150in}}%
\pgfpathlineto{\pgfqpoint{4.272843in}{0.867640in}}%
\pgfpathlineto{\pgfqpoint{4.292685in}{0.848065in}}%
\pgfpathlineto{\pgfqpoint{4.313023in}{0.829530in}}%
\pgfpathlineto{\pgfqpoint{4.334353in}{0.811598in}}%
\pgfpathlineto{\pgfqpoint{4.356180in}{0.794690in}}%
\pgfpathlineto{\pgfqpoint{4.378998in}{0.778421in}}%
\pgfpathlineto{\pgfqpoint{4.402808in}{0.762825in}}%
\pgfpathlineto{\pgfqpoint{4.427611in}{0.747926in}}%
\pgfpathlineto{\pgfqpoint{4.453405in}{0.733739in}}%
\pgfpathlineto{\pgfqpoint{4.480192in}{0.720269in}}%
\pgfpathlineto{\pgfqpoint{4.508467in}{0.707296in}}%
\pgfpathlineto{\pgfqpoint{4.519876in}{0.702392in}}%
\pgfpathlineto{\pgfqpoint{4.520372in}{0.847335in}}%
\pgfpathlineto{\pgfqpoint{4.520868in}{0.846952in}}%
\pgfpathlineto{\pgfqpoint{4.545175in}{0.828920in}}%
\pgfpathlineto{\pgfqpoint{4.569977in}{0.811894in}}%
\pgfpathlineto{\pgfqpoint{4.595772in}{0.795523in}}%
\pgfpathlineto{\pgfqpoint{4.622558in}{0.779828in}}%
\pgfpathlineto{\pgfqpoint{4.650833in}{0.764564in}}%
\pgfpathlineto{\pgfqpoint{4.680100in}{0.750037in}}%
\pgfpathlineto{\pgfqpoint{4.710855in}{0.736025in}}%
\pgfpathlineto{\pgfqpoint{4.743098in}{0.722573in}}%
\pgfpathlineto{\pgfqpoint{4.767901in}{0.713004in}}%
\pgfpathlineto{\pgfqpoint{4.768397in}{0.833791in}}%
\pgfpathlineto{\pgfqpoint{4.768893in}{0.833486in}}%
\pgfpathlineto{\pgfqpoint{4.797664in}{0.816439in}}%
\pgfpathlineto{\pgfqpoint{4.827427in}{0.800114in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{0.784513in}}%
\pgfpathlineto{\pgfqpoint{4.890425in}{0.769412in}}%
\pgfpathlineto{\pgfqpoint{4.924156in}{0.754857in}}%
\pgfpathlineto{\pgfqpoint{4.959376in}{0.740881in}}%
\pgfpathlineto{\pgfqpoint{4.996084in}{0.727511in}}%
\pgfpathlineto{\pgfqpoint{5.015926in}{0.720747in}}%
\pgfpathlineto{\pgfqpoint{5.016422in}{0.824280in}}%
\pgfpathlineto{\pgfqpoint{5.016918in}{0.824026in}}%
\pgfpathlineto{\pgfqpoint{5.050153in}{0.807663in}}%
\pgfpathlineto{\pgfqpoint{5.084380in}{0.792048in}}%
\pgfpathlineto{\pgfqpoint{5.120096in}{0.776970in}}%
\pgfpathlineto{\pgfqpoint{5.157796in}{0.762273in}}%
\pgfpathlineto{\pgfqpoint{5.196984in}{0.748198in}}%
\pgfpathlineto{\pgfqpoint{5.238156in}{0.734598in}}%
\pgfpathlineto{\pgfqpoint{5.263950in}{0.726644in}}%
\pgfpathlineto{\pgfqpoint{5.264446in}{0.817236in}}%
\pgfpathlineto{\pgfqpoint{5.264942in}{0.817019in}}%
\pgfpathlineto{\pgfqpoint{5.302642in}{0.801157in}}%
\pgfpathlineto{\pgfqpoint{5.341830in}{0.785876in}}%
\pgfpathlineto{\pgfqpoint{5.383002in}{0.771025in}}%
\pgfpathlineto{\pgfqpoint{5.426159in}{0.756657in}}%
\pgfpathlineto{\pgfqpoint{5.471299in}{0.742815in}}%
\pgfpathlineto{\pgfqpoint{5.511975in}{0.731283in}}%
\pgfpathlineto{\pgfqpoint{5.512471in}{0.811810in}}%
\pgfpathlineto{\pgfqpoint{5.512967in}{0.811621in}}%
\pgfpathlineto{\pgfqpoint{5.555132in}{0.796142in}}%
\pgfpathlineto{\pgfqpoint{5.599280in}{0.781119in}}%
\pgfpathlineto{\pgfqpoint{5.645413in}{0.766597in}}%
\pgfpathlineto{\pgfqpoint{5.694025in}{0.752470in}}%
\pgfpathlineto{\pgfqpoint{5.744622in}{0.738928in}}%
\pgfpathlineto{\pgfqpoint{5.759504in}{0.735153in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.807670in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.807670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{0.871698in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.736273in}}%
\pgfpathlineto{\pgfqpoint{0.807436in}{0.736273in}}%
\pgfpathlineto{\pgfqpoint{0.807436in}{0.738162in}}%
\pgfpathlineto{\pgfqpoint{0.814873in}{0.738162in}}%
\pgfpathlineto{\pgfqpoint{0.814873in}{0.740074in}}%
\pgfpathlineto{\pgfqpoint{0.822309in}{0.740074in}}%
\pgfpathlineto{\pgfqpoint{0.822309in}{0.742007in}}%
\pgfpathlineto{\pgfqpoint{0.829745in}{0.742007in}}%
\pgfpathlineto{\pgfqpoint{0.829745in}{0.743966in}}%
\pgfpathlineto{\pgfqpoint{0.837181in}{0.743966in}}%
\pgfpathlineto{\pgfqpoint{0.837181in}{0.745944in}}%
\pgfpathlineto{\pgfqpoint{0.844618in}{0.745944in}}%
\pgfpathlineto{\pgfqpoint{0.844618in}{0.747952in}}%
\pgfpathlineto{\pgfqpoint{0.852054in}{0.747952in}}%
\pgfpathlineto{\pgfqpoint{0.852054in}{0.749982in}}%
\pgfpathlineto{\pgfqpoint{0.859490in}{0.749982in}}%
\pgfpathlineto{\pgfqpoint{0.859490in}{0.752037in}}%
\pgfpathlineto{\pgfqpoint{0.866927in}{0.752037in}}%
\pgfpathlineto{\pgfqpoint{0.866927in}{0.754117in}}%
\pgfpathlineto{\pgfqpoint{0.874363in}{0.754117in}}%
\pgfpathlineto{\pgfqpoint{0.874363in}{0.756225in}}%
\pgfpathlineto{\pgfqpoint{0.881799in}{0.756225in}}%
\pgfpathlineto{\pgfqpoint{0.881799in}{0.758358in}}%
\pgfpathlineto{\pgfqpoint{0.889235in}{0.758358in}}%
\pgfpathlineto{\pgfqpoint{0.889235in}{0.760519in}}%
\pgfpathlineto{\pgfqpoint{0.896672in}{0.760519in}}%
\pgfpathlineto{\pgfqpoint{0.896672in}{0.762702in}}%
\pgfpathlineto{\pgfqpoint{0.904108in}{0.762702in}}%
\pgfpathlineto{\pgfqpoint{0.904108in}{0.764920in}}%
\pgfpathlineto{\pgfqpoint{0.911544in}{0.764920in}}%
\pgfpathlineto{\pgfqpoint{0.911544in}{0.767158in}}%
\pgfpathlineto{\pgfqpoint{0.918981in}{0.767158in}}%
\pgfpathlineto{\pgfqpoint{0.918981in}{0.769429in}}%
\pgfpathlineto{\pgfqpoint{0.926417in}{0.769429in}}%
\pgfpathlineto{\pgfqpoint{0.926417in}{0.771733in}}%
\pgfpathlineto{\pgfqpoint{0.933853in}{0.771733in}}%
\pgfpathlineto{\pgfqpoint{0.933853in}{0.774059in}}%
\pgfpathlineto{\pgfqpoint{0.941289in}{0.774059in}}%
\pgfpathlineto{\pgfqpoint{0.941289in}{0.776414in}}%
\pgfpathlineto{\pgfqpoint{0.948726in}{0.776414in}}%
\pgfpathlineto{\pgfqpoint{0.948726in}{0.778809in}}%
\pgfpathlineto{\pgfqpoint{0.956162in}{0.778809in}}%
\pgfpathlineto{\pgfqpoint{0.956162in}{0.781224in}}%
\pgfpathlineto{\pgfqpoint{0.963598in}{0.781224in}}%
\pgfpathlineto{\pgfqpoint{0.963598in}{0.783676in}}%
\pgfpathlineto{\pgfqpoint{0.971034in}{0.783676in}}%
\pgfpathlineto{\pgfqpoint{0.971034in}{0.786157in}}%
\pgfpathlineto{\pgfqpoint{0.978471in}{0.786157in}}%
\pgfpathlineto{\pgfqpoint{0.978471in}{0.788671in}}%
\pgfpathlineto{\pgfqpoint{0.985907in}{0.788671in}}%
\pgfpathlineto{\pgfqpoint{0.985907in}{0.791218in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{0.791218in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{0.793804in}}%
\pgfpathlineto{\pgfqpoint{1.000780in}{0.793804in}}%
\pgfpathlineto{\pgfqpoint{1.000780in}{0.796413in}}%
\pgfpathlineto{\pgfqpoint{1.008216in}{0.796413in}}%
\pgfpathlineto{\pgfqpoint{1.008216in}{0.799064in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{0.799064in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{0.801746in}}%
\pgfpathlineto{\pgfqpoint{1.023088in}{0.801746in}}%
\pgfpathlineto{\pgfqpoint{1.023088in}{0.804467in}}%
\pgfpathlineto{\pgfqpoint{1.030525in}{0.804467in}}%
\pgfpathlineto{\pgfqpoint{1.030525in}{0.807219in}}%
\pgfpathlineto{\pgfqpoint{1.037961in}{0.807219in}}%
\pgfpathlineto{\pgfqpoint{1.037961in}{0.810014in}}%
\pgfpathlineto{\pgfqpoint{1.045397in}{0.810014in}}%
\pgfpathlineto{\pgfqpoint{1.045397in}{0.760126in}}%
\pgfpathlineto{\pgfqpoint{1.052834in}{0.760126in}}%
\pgfpathlineto{\pgfqpoint{1.052834in}{0.733942in}}%
\pgfpathlineto{\pgfqpoint{1.060270in}{0.733942in}}%
\pgfpathlineto{\pgfqpoint{1.060270in}{0.736021in}}%
\pgfpathlineto{\pgfqpoint{1.067706in}{0.736021in}}%
\pgfpathlineto{\pgfqpoint{1.067706in}{0.738131in}}%
\pgfpathlineto{\pgfqpoint{1.075142in}{0.738131in}}%
\pgfpathlineto{\pgfqpoint{1.075142in}{0.740264in}}%
\pgfpathlineto{\pgfqpoint{1.082579in}{0.740264in}}%
\pgfpathlineto{\pgfqpoint{1.082579in}{0.742435in}}%
\pgfpathlineto{\pgfqpoint{1.090015in}{0.742435in}}%
\pgfpathlineto{\pgfqpoint{1.090015in}{0.744627in}}%
\pgfpathlineto{\pgfqpoint{1.097451in}{0.744627in}}%
\pgfpathlineto{\pgfqpoint{1.097451in}{0.746852in}}%
\pgfpathlineto{\pgfqpoint{1.104888in}{0.746852in}}%
\pgfpathlineto{\pgfqpoint{1.104888in}{0.749109in}}%
\pgfpathlineto{\pgfqpoint{1.112324in}{0.749109in}}%
\pgfpathlineto{\pgfqpoint{1.112324in}{0.751398in}}%
\pgfpathlineto{\pgfqpoint{1.119760in}{0.751398in}}%
\pgfpathlineto{\pgfqpoint{1.119760in}{0.753713in}}%
\pgfpathlineto{\pgfqpoint{1.127196in}{0.753713in}}%
\pgfpathlineto{\pgfqpoint{1.127196in}{0.756069in}}%
\pgfpathlineto{\pgfqpoint{1.134633in}{0.756069in}}%
\pgfpathlineto{\pgfqpoint{1.134633in}{0.758449in}}%
\pgfpathlineto{\pgfqpoint{1.142069in}{0.758449in}}%
\pgfpathlineto{\pgfqpoint{1.142069in}{0.760869in}}%
\pgfpathlineto{\pgfqpoint{1.149505in}{0.760869in}}%
\pgfpathlineto{\pgfqpoint{1.149505in}{0.763318in}}%
\pgfpathlineto{\pgfqpoint{1.156942in}{0.763318in}}%
\pgfpathlineto{\pgfqpoint{1.156942in}{0.765808in}}%
\pgfpathlineto{\pgfqpoint{1.164378in}{0.765808in}}%
\pgfpathlineto{\pgfqpoint{1.164378in}{0.768325in}}%
\pgfpathlineto{\pgfqpoint{1.171814in}{0.768325in}}%
\pgfpathlineto{\pgfqpoint{1.171814in}{0.770882in}}%
\pgfpathlineto{\pgfqpoint{1.179250in}{0.770882in}}%
\pgfpathlineto{\pgfqpoint{1.179250in}{0.773476in}}%
\pgfpathlineto{\pgfqpoint{1.186687in}{0.773476in}}%
\pgfpathlineto{\pgfqpoint{1.186687in}{0.776106in}}%
\pgfpathlineto{\pgfqpoint{1.194123in}{0.776106in}}%
\pgfpathlineto{\pgfqpoint{1.194123in}{0.778772in}}%
\pgfpathlineto{\pgfqpoint{1.201559in}{0.778772in}}%
\pgfpathlineto{\pgfqpoint{1.201559in}{0.781481in}}%
\pgfpathlineto{\pgfqpoint{1.208996in}{0.781481in}}%
\pgfpathlineto{\pgfqpoint{1.208996in}{0.784226in}}%
\pgfpathlineto{\pgfqpoint{1.216432in}{0.784226in}}%
\pgfpathlineto{\pgfqpoint{1.216432in}{0.787007in}}%
\pgfpathlineto{\pgfqpoint{1.223868in}{0.787007in}}%
\pgfpathlineto{\pgfqpoint{1.223868in}{0.789837in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{0.789837in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{0.792703in}}%
\pgfpathlineto{\pgfqpoint{1.238741in}{0.792703in}}%
\pgfpathlineto{\pgfqpoint{1.238741in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{1.246177in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{1.246177in}{0.798564in}}%
\pgfpathlineto{\pgfqpoint{1.253613in}{0.798564in}}%
\pgfpathlineto{\pgfqpoint{1.253613in}{0.801559in}}%
\pgfpathlineto{\pgfqpoint{1.261049in}{0.801559in}}%
\pgfpathlineto{\pgfqpoint{1.261049in}{0.804595in}}%
\pgfpathlineto{\pgfqpoint{1.268486in}{0.804595in}}%
\pgfpathlineto{\pgfqpoint{1.268486in}{0.807682in}}%
\pgfpathlineto{\pgfqpoint{1.275922in}{0.807682in}}%
\pgfpathlineto{\pgfqpoint{1.275922in}{0.810813in}}%
\pgfpathlineto{\pgfqpoint{1.283358in}{0.810813in}}%
\pgfpathlineto{\pgfqpoint{1.283358in}{0.813993in}}%
\pgfpathlineto{\pgfqpoint{1.290795in}{0.813993in}}%
\pgfpathlineto{\pgfqpoint{1.290795in}{0.789883in}}%
\pgfpathlineto{\pgfqpoint{1.298231in}{0.789883in}}%
\pgfpathlineto{\pgfqpoint{1.298231in}{0.728729in}}%
\pgfpathlineto{\pgfqpoint{1.305667in}{0.728729in}}%
\pgfpathlineto{\pgfqpoint{1.305667in}{0.731008in}}%
\pgfpathlineto{\pgfqpoint{1.313103in}{0.731008in}}%
\pgfpathlineto{\pgfqpoint{1.313103in}{0.733325in}}%
\pgfpathlineto{\pgfqpoint{1.320540in}{0.733325in}}%
\pgfpathlineto{\pgfqpoint{1.320540in}{0.735676in}}%
\pgfpathlineto{\pgfqpoint{1.327976in}{0.735676in}}%
\pgfpathlineto{\pgfqpoint{1.327976in}{0.738065in}}%
\pgfpathlineto{\pgfqpoint{1.335412in}{0.738065in}}%
\pgfpathlineto{\pgfqpoint{1.335412in}{0.740484in}}%
\pgfpathlineto{\pgfqpoint{1.342849in}{0.740484in}}%
\pgfpathlineto{\pgfqpoint{1.342849in}{0.742950in}}%
\pgfpathlineto{\pgfqpoint{1.350285in}{0.742950in}}%
\pgfpathlineto{\pgfqpoint{1.350285in}{0.745446in}}%
\pgfpathlineto{\pgfqpoint{1.357721in}{0.745446in}}%
\pgfpathlineto{\pgfqpoint{1.357721in}{0.747987in}}%
\pgfpathlineto{\pgfqpoint{1.365157in}{0.747987in}}%
\pgfpathlineto{\pgfqpoint{1.365157in}{0.750564in}}%
\pgfpathlineto{\pgfqpoint{1.372594in}{0.750564in}}%
\pgfpathlineto{\pgfqpoint{1.372594in}{0.753184in}}%
\pgfpathlineto{\pgfqpoint{1.380030in}{0.753184in}}%
\pgfpathlineto{\pgfqpoint{1.380030in}{0.755841in}}%
\pgfpathlineto{\pgfqpoint{1.387466in}{0.755841in}}%
\pgfpathlineto{\pgfqpoint{1.387466in}{0.758545in}}%
\pgfpathlineto{\pgfqpoint{1.394903in}{0.758545in}}%
\pgfpathlineto{\pgfqpoint{1.394903in}{0.761287in}}%
\pgfpathlineto{\pgfqpoint{1.402339in}{0.761287in}}%
\pgfpathlineto{\pgfqpoint{1.402339in}{0.764078in}}%
\pgfpathlineto{\pgfqpoint{1.409775in}{0.764078in}}%
\pgfpathlineto{\pgfqpoint{1.409775in}{0.766908in}}%
\pgfpathlineto{\pgfqpoint{1.417211in}{0.766908in}}%
\pgfpathlineto{\pgfqpoint{1.417211in}{0.769790in}}%
\pgfpathlineto{\pgfqpoint{1.424648in}{0.769790in}}%
\pgfpathlineto{\pgfqpoint{1.424648in}{0.772710in}}%
\pgfpathlineto{\pgfqpoint{1.432084in}{0.772710in}}%
\pgfpathlineto{\pgfqpoint{1.432084in}{0.775685in}}%
\pgfpathlineto{\pgfqpoint{1.439520in}{0.775685in}}%
\pgfpathlineto{\pgfqpoint{1.439520in}{0.778706in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{0.778706in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{0.781775in}}%
\pgfpathlineto{\pgfqpoint{1.454393in}{0.781775in}}%
\pgfpathlineto{\pgfqpoint{1.454393in}{0.784896in}}%
\pgfpathlineto{\pgfqpoint{1.461829in}{0.784896in}}%
\pgfpathlineto{\pgfqpoint{1.461829in}{0.788067in}}%
\pgfpathlineto{\pgfqpoint{1.469265in}{0.788067in}}%
\pgfpathlineto{\pgfqpoint{1.469265in}{0.791290in}}%
\pgfpathlineto{\pgfqpoint{1.476702in}{0.791290in}}%
\pgfpathlineto{\pgfqpoint{1.476702in}{0.794569in}}%
\pgfpathlineto{\pgfqpoint{1.484138in}{0.794569in}}%
\pgfpathlineto{\pgfqpoint{1.484138in}{0.797898in}}%
\pgfpathlineto{\pgfqpoint{1.491574in}{0.797898in}}%
\pgfpathlineto{\pgfqpoint{1.491574in}{0.801290in}}%
\pgfpathlineto{\pgfqpoint{1.499010in}{0.801290in}}%
\pgfpathlineto{\pgfqpoint{1.499010in}{0.804732in}}%
\pgfpathlineto{\pgfqpoint{1.506447in}{0.804732in}}%
\pgfpathlineto{\pgfqpoint{1.506447in}{0.808235in}}%
\pgfpathlineto{\pgfqpoint{1.513883in}{0.808235in}}%
\pgfpathlineto{\pgfqpoint{1.513883in}{0.811799in}}%
\pgfpathlineto{\pgfqpoint{1.521319in}{0.811799in}}%
\pgfpathlineto{\pgfqpoint{1.521319in}{0.815423in}}%
\pgfpathlineto{\pgfqpoint{1.528756in}{0.815423in}}%
\pgfpathlineto{\pgfqpoint{1.528756in}{0.819105in}}%
\pgfpathlineto{\pgfqpoint{1.536192in}{0.819105in}}%
\pgfpathlineto{\pgfqpoint{1.536192in}{0.822853in}}%
\pgfpathlineto{\pgfqpoint{1.543628in}{0.822853in}}%
\pgfpathlineto{\pgfqpoint{1.543628in}{0.727325in}}%
\pgfpathlineto{\pgfqpoint{1.551064in}{0.727325in}}%
\pgfpathlineto{\pgfqpoint{1.551064in}{0.724655in}}%
\pgfpathlineto{\pgfqpoint{1.558501in}{0.724655in}}%
\pgfpathlineto{\pgfqpoint{1.558501in}{0.727221in}}%
\pgfpathlineto{\pgfqpoint{1.565937in}{0.727221in}}%
\pgfpathlineto{\pgfqpoint{1.565937in}{0.729828in}}%
\pgfpathlineto{\pgfqpoint{1.573373in}{0.729828in}}%
\pgfpathlineto{\pgfqpoint{1.573373in}{0.732485in}}%
\pgfpathlineto{\pgfqpoint{1.580810in}{0.732485in}}%
\pgfpathlineto{\pgfqpoint{1.580810in}{0.735189in}}%
\pgfpathlineto{\pgfqpoint{1.588246in}{0.735189in}}%
\pgfpathlineto{\pgfqpoint{1.588246in}{0.737937in}}%
\pgfpathlineto{\pgfqpoint{1.595682in}{0.737937in}}%
\pgfpathlineto{\pgfqpoint{1.595682in}{0.740739in}}%
\pgfpathlineto{\pgfqpoint{1.603118in}{0.740739in}}%
\pgfpathlineto{\pgfqpoint{1.603118in}{0.743586in}}%
\pgfpathlineto{\pgfqpoint{1.610555in}{0.743586in}}%
\pgfpathlineto{\pgfqpoint{1.610555in}{0.746485in}}%
\pgfpathlineto{\pgfqpoint{1.617991in}{0.746485in}}%
\pgfpathlineto{\pgfqpoint{1.617991in}{0.749439in}}%
\pgfpathlineto{\pgfqpoint{1.625427in}{0.749439in}}%
\pgfpathlineto{\pgfqpoint{1.625427in}{0.752445in}}%
\pgfpathlineto{\pgfqpoint{1.632864in}{0.752445in}}%
\pgfpathlineto{\pgfqpoint{1.632864in}{0.755505in}}%
\pgfpathlineto{\pgfqpoint{1.640300in}{0.755505in}}%
\pgfpathlineto{\pgfqpoint{1.640300in}{0.758624in}}%
\pgfpathlineto{\pgfqpoint{1.647736in}{0.758624in}}%
\pgfpathlineto{\pgfqpoint{1.647736in}{0.761795in}}%
\pgfpathlineto{\pgfqpoint{1.655172in}{0.761795in}}%
\pgfpathlineto{\pgfqpoint{1.655172in}{0.765029in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{0.765029in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{0.768318in}}%
\pgfpathlineto{\pgfqpoint{1.670045in}{0.768318in}}%
\pgfpathlineto{\pgfqpoint{1.670045in}{0.771673in}}%
\pgfpathlineto{\pgfqpoint{1.677481in}{0.771673in}}%
\pgfpathlineto{\pgfqpoint{1.677481in}{0.775092in}}%
\pgfpathlineto{\pgfqpoint{1.684918in}{0.775092in}}%
\pgfpathlineto{\pgfqpoint{1.684918in}{0.778569in}}%
\pgfpathlineto{\pgfqpoint{1.692354in}{0.778569in}}%
\pgfpathlineto{\pgfqpoint{1.692354in}{0.782114in}}%
\pgfpathlineto{\pgfqpoint{1.699790in}{0.782114in}}%
\pgfpathlineto{\pgfqpoint{1.699790in}{0.785728in}}%
\pgfpathlineto{\pgfqpoint{1.707226in}{0.785728in}}%
\pgfpathlineto{\pgfqpoint{1.707226in}{0.789411in}}%
\pgfpathlineto{\pgfqpoint{1.714663in}{0.789411in}}%
\pgfpathlineto{\pgfqpoint{1.714663in}{0.793160in}}%
\pgfpathlineto{\pgfqpoint{1.722099in}{0.793160in}}%
\pgfpathlineto{\pgfqpoint{1.722099in}{0.796988in}}%
\pgfpathlineto{\pgfqpoint{1.729535in}{0.796988in}}%
\pgfpathlineto{\pgfqpoint{1.729535in}{0.800883in}}%
\pgfpathlineto{\pgfqpoint{1.736972in}{0.800883in}}%
\pgfpathlineto{\pgfqpoint{1.736972in}{0.804859in}}%
\pgfpathlineto{\pgfqpoint{1.744408in}{0.804859in}}%
\pgfpathlineto{\pgfqpoint{1.744408in}{0.808911in}}%
\pgfpathlineto{\pgfqpoint{1.751844in}{0.808911in}}%
\pgfpathlineto{\pgfqpoint{1.751844in}{0.813042in}}%
\pgfpathlineto{\pgfqpoint{1.759280in}{0.813042in}}%
\pgfpathlineto{\pgfqpoint{1.759280in}{0.817255in}}%
\pgfpathlineto{\pgfqpoint{1.766717in}{0.817255in}}%
\pgfpathlineto{\pgfqpoint{1.766717in}{0.821548in}}%
\pgfpathlineto{\pgfqpoint{1.774153in}{0.821548in}}%
\pgfpathlineto{\pgfqpoint{1.774153in}{0.825930in}}%
\pgfpathlineto{\pgfqpoint{1.781589in}{0.825930in}}%
\pgfpathlineto{\pgfqpoint{1.781589in}{0.830404in}}%
\pgfpathlineto{\pgfqpoint{1.789025in}{0.830404in}}%
\pgfpathlineto{\pgfqpoint{1.789025in}{0.761875in}}%
\pgfpathlineto{\pgfqpoint{1.796462in}{0.761875in}}%
\pgfpathlineto{\pgfqpoint{1.796462in}{0.716336in}}%
\pgfpathlineto{\pgfqpoint{1.803898in}{0.716336in}}%
\pgfpathlineto{\pgfqpoint{1.803898in}{0.719204in}}%
\pgfpathlineto{\pgfqpoint{1.811334in}{0.719204in}}%
\pgfpathlineto{\pgfqpoint{1.811334in}{0.722130in}}%
\pgfpathlineto{\pgfqpoint{1.818771in}{0.722130in}}%
\pgfpathlineto{\pgfqpoint{1.818771in}{0.725116in}}%
\pgfpathlineto{\pgfqpoint{1.826207in}{0.725116in}}%
\pgfpathlineto{\pgfqpoint{1.826207in}{0.728164in}}%
\pgfpathlineto{\pgfqpoint{1.833643in}{0.728164in}}%
\pgfpathlineto{\pgfqpoint{1.833643in}{0.731277in}}%
\pgfpathlineto{\pgfqpoint{1.841079in}{0.731277in}}%
\pgfpathlineto{\pgfqpoint{1.841079in}{0.734452in}}%
\pgfpathlineto{\pgfqpoint{1.848516in}{0.734452in}}%
\pgfpathlineto{\pgfqpoint{1.848516in}{0.737695in}}%
\pgfpathlineto{\pgfqpoint{1.855952in}{0.737695in}}%
\pgfpathlineto{\pgfqpoint{1.855952in}{0.741007in}}%
\pgfpathlineto{\pgfqpoint{1.863388in}{0.741007in}}%
\pgfpathlineto{\pgfqpoint{1.863388in}{0.744387in}}%
\pgfpathlineto{\pgfqpoint{1.870825in}{0.744387in}}%
\pgfpathlineto{\pgfqpoint{1.870825in}{0.747842in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{0.747842in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{0.751367in}}%
\pgfpathlineto{\pgfqpoint{1.885697in}{0.751367in}}%
\pgfpathlineto{\pgfqpoint{1.885697in}{0.754967in}}%
\pgfpathlineto{\pgfqpoint{1.893133in}{0.754967in}}%
\pgfpathlineto{\pgfqpoint{1.893133in}{0.758649in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{0.758649in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{0.762410in}}%
\pgfpathlineto{\pgfqpoint{1.908006in}{0.762410in}}%
\pgfpathlineto{\pgfqpoint{1.908006in}{0.766254in}}%
\pgfpathlineto{\pgfqpoint{1.915442in}{0.766254in}}%
\pgfpathlineto{\pgfqpoint{1.915442in}{0.770181in}}%
\pgfpathlineto{\pgfqpoint{1.922879in}{0.770181in}}%
\pgfpathlineto{\pgfqpoint{1.922879in}{0.774193in}}%
\pgfpathlineto{\pgfqpoint{1.930315in}{0.774193in}}%
\pgfpathlineto{\pgfqpoint{1.930315in}{0.778297in}}%
\pgfpathlineto{\pgfqpoint{1.937751in}{0.778297in}}%
\pgfpathlineto{\pgfqpoint{1.937751in}{0.782495in}}%
\pgfpathlineto{\pgfqpoint{1.945187in}{0.782495in}}%
\pgfpathlineto{\pgfqpoint{1.945187in}{0.786779in}}%
\pgfpathlineto{\pgfqpoint{1.952624in}{0.786779in}}%
\pgfpathlineto{\pgfqpoint{1.952624in}{0.791168in}}%
\pgfpathlineto{\pgfqpoint{1.960060in}{0.791168in}}%
\pgfpathlineto{\pgfqpoint{1.960060in}{0.795654in}}%
\pgfpathlineto{\pgfqpoint{1.967496in}{0.795654in}}%
\pgfpathlineto{\pgfqpoint{1.967496in}{0.800242in}}%
\pgfpathlineto{\pgfqpoint{1.974933in}{0.800242in}}%
\pgfpathlineto{\pgfqpoint{1.974933in}{0.804936in}}%
\pgfpathlineto{\pgfqpoint{1.982369in}{0.804936in}}%
\pgfpathlineto{\pgfqpoint{1.982369in}{0.809739in}}%
\pgfpathlineto{\pgfqpoint{1.989805in}{0.809739in}}%
\pgfpathlineto{\pgfqpoint{1.989805in}{0.814650in}}%
\pgfpathlineto{\pgfqpoint{1.997241in}{0.814650in}}%
\pgfpathlineto{\pgfqpoint{1.997241in}{0.819680in}}%
\pgfpathlineto{\pgfqpoint{2.004678in}{0.819680in}}%
\pgfpathlineto{\pgfqpoint{2.004678in}{0.824829in}}%
\pgfpathlineto{\pgfqpoint{2.012114in}{0.824829in}}%
\pgfpathlineto{\pgfqpoint{2.012114in}{0.830096in}}%
\pgfpathlineto{\pgfqpoint{2.019550in}{0.830096in}}%
\pgfpathlineto{\pgfqpoint{2.019550in}{0.835494in}}%
\pgfpathlineto{\pgfqpoint{2.026987in}{0.835494in}}%
\pgfpathlineto{\pgfqpoint{2.026987in}{0.841012in}}%
\pgfpathlineto{\pgfqpoint{2.034423in}{0.841012in}}%
\pgfpathlineto{\pgfqpoint{2.034423in}{0.810214in}}%
\pgfpathlineto{\pgfqpoint{2.041859in}{0.810214in}}%
\pgfpathlineto{\pgfqpoint{2.041859in}{0.704981in}}%
\pgfpathlineto{\pgfqpoint{2.049295in}{0.704981in}}%
\pgfpathlineto{\pgfqpoint{2.049295in}{0.708220in}}%
\pgfpathlineto{\pgfqpoint{2.056732in}{0.708220in}}%
\pgfpathlineto{\pgfqpoint{2.056732in}{0.711536in}}%
\pgfpathlineto{\pgfqpoint{2.064168in}{0.711536in}}%
\pgfpathlineto{\pgfqpoint{2.064168in}{0.714933in}}%
\pgfpathlineto{\pgfqpoint{2.071604in}{0.714933in}}%
\pgfpathlineto{\pgfqpoint{2.071604in}{0.718419in}}%
\pgfpathlineto{\pgfqpoint{2.079040in}{0.718419in}}%
\pgfpathlineto{\pgfqpoint{2.079040in}{0.721988in}}%
\pgfpathlineto{\pgfqpoint{2.086477in}{0.721988in}}%
\pgfpathlineto{\pgfqpoint{2.086477in}{0.725649in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{0.725649in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{0.729401in}}%
\pgfpathlineto{\pgfqpoint{2.101349in}{0.729401in}}%
\pgfpathlineto{\pgfqpoint{2.101349in}{0.733249in}}%
\pgfpathlineto{\pgfqpoint{2.108786in}{0.733249in}}%
\pgfpathlineto{\pgfqpoint{2.108786in}{0.737197in}}%
\pgfpathlineto{\pgfqpoint{2.116222in}{0.737197in}}%
\pgfpathlineto{\pgfqpoint{2.116222in}{0.741243in}}%
\pgfpathlineto{\pgfqpoint{2.123658in}{0.741243in}}%
\pgfpathlineto{\pgfqpoint{2.123658in}{0.745401in}}%
\pgfpathlineto{\pgfqpoint{2.131094in}{0.745401in}}%
\pgfpathlineto{\pgfqpoint{2.131094in}{0.749662in}}%
\pgfpathlineto{\pgfqpoint{2.138531in}{0.749662in}}%
\pgfpathlineto{\pgfqpoint{2.138531in}{0.754036in}}%
\pgfpathlineto{\pgfqpoint{2.145967in}{0.754036in}}%
\pgfpathlineto{\pgfqpoint{2.145967in}{0.758528in}}%
\pgfpathlineto{\pgfqpoint{2.153403in}{0.758528in}}%
\pgfpathlineto{\pgfqpoint{2.153403in}{0.763138in}}%
\pgfpathlineto{\pgfqpoint{2.160840in}{0.763138in}}%
\pgfpathlineto{\pgfqpoint{2.160840in}{0.767873in}}%
\pgfpathlineto{\pgfqpoint{2.168276in}{0.767873in}}%
\pgfpathlineto{\pgfqpoint{2.168276in}{0.772735in}}%
\pgfpathlineto{\pgfqpoint{2.175712in}{0.772735in}}%
\pgfpathlineto{\pgfqpoint{2.175712in}{0.777730in}}%
\pgfpathlineto{\pgfqpoint{2.183148in}{0.777730in}}%
\pgfpathlineto{\pgfqpoint{2.183148in}{0.782859in}}%
\pgfpathlineto{\pgfqpoint{2.190585in}{0.782859in}}%
\pgfpathlineto{\pgfqpoint{2.190585in}{0.788135in}}%
\pgfpathlineto{\pgfqpoint{2.198021in}{0.788135in}}%
\pgfpathlineto{\pgfqpoint{2.198021in}{0.793549in}}%
\pgfpathlineto{\pgfqpoint{2.205457in}{0.793549in}}%
\pgfpathlineto{\pgfqpoint{2.205457in}{0.799125in}}%
\pgfpathlineto{\pgfqpoint{2.212894in}{0.799125in}}%
\pgfpathlineto{\pgfqpoint{2.212894in}{0.804851in}}%
\pgfpathlineto{\pgfqpoint{2.220330in}{0.804851in}}%
\pgfpathlineto{\pgfqpoint{2.220330in}{0.810743in}}%
\pgfpathlineto{\pgfqpoint{2.227766in}{0.810743in}}%
\pgfpathlineto{\pgfqpoint{2.227766in}{0.816801in}}%
\pgfpathlineto{\pgfqpoint{2.235202in}{0.816801in}}%
\pgfpathlineto{\pgfqpoint{2.235202in}{0.823034in}}%
\pgfpathlineto{\pgfqpoint{2.242639in}{0.823034in}}%
\pgfpathlineto{\pgfqpoint{2.242639in}{0.829447in}}%
\pgfpathlineto{\pgfqpoint{2.250075in}{0.829447in}}%
\pgfpathlineto{\pgfqpoint{2.250075in}{0.836047in}}%
\pgfpathlineto{\pgfqpoint{2.257511in}{0.836047in}}%
\pgfpathlineto{\pgfqpoint{2.257511in}{0.842844in}}%
\pgfpathlineto{\pgfqpoint{2.264948in}{0.842844in}}%
\pgfpathlineto{\pgfqpoint{2.264948in}{0.849838in}}%
\pgfpathlineto{\pgfqpoint{2.272384in}{0.849838in}}%
\pgfpathlineto{\pgfqpoint{2.272384in}{0.857047in}}%
\pgfpathlineto{\pgfqpoint{2.279820in}{0.857047in}}%
\pgfpathlineto{\pgfqpoint{2.279820in}{0.864465in}}%
\pgfpathlineto{\pgfqpoint{2.287256in}{0.864465in}}%
\pgfpathlineto{\pgfqpoint{2.287256in}{0.706751in}}%
\pgfpathlineto{\pgfqpoint{2.294693in}{0.706751in}}%
\pgfpathlineto{\pgfqpoint{2.294693in}{0.692264in}}%
\pgfpathlineto{\pgfqpoint{2.302129in}{0.692264in}}%
\pgfpathlineto{\pgfqpoint{2.302129in}{0.696054in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{0.696054in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{0.699964in}}%
\pgfpathlineto{\pgfqpoint{2.317001in}{0.699964in}}%
\pgfpathlineto{\pgfqpoint{2.317001in}{0.703991in}}%
\pgfpathlineto{\pgfqpoint{2.324438in}{0.703991in}}%
\pgfpathlineto{\pgfqpoint{2.324438in}{0.708150in}}%
\pgfpathlineto{\pgfqpoint{2.331874in}{0.708150in}}%
\pgfpathlineto{\pgfqpoint{2.331874in}{0.712441in}}%
\pgfpathlineto{\pgfqpoint{2.339310in}{0.712441in}}%
\pgfpathlineto{\pgfqpoint{2.339310in}{0.716866in}}%
\pgfpathlineto{\pgfqpoint{2.346747in}{0.716866in}}%
\pgfpathlineto{\pgfqpoint{2.346747in}{0.721435in}}%
\pgfpathlineto{\pgfqpoint{2.354183in}{0.721435in}}%
\pgfpathlineto{\pgfqpoint{2.354183in}{0.726154in}}%
\pgfpathlineto{\pgfqpoint{2.361619in}{0.726154in}}%
\pgfpathlineto{\pgfqpoint{2.361619in}{0.731025in}}%
\pgfpathlineto{\pgfqpoint{2.369055in}{0.731025in}}%
\pgfpathlineto{\pgfqpoint{2.369055in}{0.736057in}}%
\pgfpathlineto{\pgfqpoint{2.376492in}{0.736057in}}%
\pgfpathlineto{\pgfqpoint{2.376492in}{0.741260in}}%
\pgfpathlineto{\pgfqpoint{2.383928in}{0.741260in}}%
\pgfpathlineto{\pgfqpoint{2.383928in}{0.746637in}}%
\pgfpathlineto{\pgfqpoint{2.391364in}{0.746637in}}%
\pgfpathlineto{\pgfqpoint{2.391364in}{0.752194in}}%
\pgfpathlineto{\pgfqpoint{2.398801in}{0.752194in}}%
\pgfpathlineto{\pgfqpoint{2.398801in}{0.757942in}}%
\pgfpathlineto{\pgfqpoint{2.406237in}{0.757942in}}%
\pgfpathlineto{\pgfqpoint{2.406237in}{0.763892in}}%
\pgfpathlineto{\pgfqpoint{2.413673in}{0.763892in}}%
\pgfpathlineto{\pgfqpoint{2.413673in}{0.770042in}}%
\pgfpathlineto{\pgfqpoint{2.421109in}{0.770042in}}%
\pgfpathlineto{\pgfqpoint{2.421109in}{0.776414in}}%
\pgfpathlineto{\pgfqpoint{2.428546in}{0.776414in}}%
\pgfpathlineto{\pgfqpoint{2.428546in}{0.783007in}}%
\pgfpathlineto{\pgfqpoint{2.435982in}{0.783007in}}%
\pgfpathlineto{\pgfqpoint{2.435982in}{0.789838in}}%
\pgfpathlineto{\pgfqpoint{2.443418in}{0.789838in}}%
\pgfpathlineto{\pgfqpoint{2.443418in}{0.796914in}}%
\pgfpathlineto{\pgfqpoint{2.450855in}{0.796914in}}%
\pgfpathlineto{\pgfqpoint{2.450855in}{0.804247in}}%
\pgfpathlineto{\pgfqpoint{2.458291in}{0.804247in}}%
\pgfpathlineto{\pgfqpoint{2.458291in}{0.811854in}}%
\pgfpathlineto{\pgfqpoint{2.465727in}{0.811854in}}%
\pgfpathlineto{\pgfqpoint{2.465727in}{0.819736in}}%
\pgfpathlineto{\pgfqpoint{2.473163in}{0.819736in}}%
\pgfpathlineto{\pgfqpoint{2.473163in}{0.827914in}}%
\pgfpathlineto{\pgfqpoint{2.480600in}{0.827914in}}%
\pgfpathlineto{\pgfqpoint{2.480600in}{0.836404in}}%
\pgfpathlineto{\pgfqpoint{2.488036in}{0.836404in}}%
\pgfpathlineto{\pgfqpoint{2.488036in}{0.845213in}}%
\pgfpathlineto{\pgfqpoint{2.495472in}{0.845213in}}%
\pgfpathlineto{\pgfqpoint{2.495472in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{2.502909in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{2.502909in}{0.863871in}}%
\pgfpathlineto{\pgfqpoint{2.510345in}{0.863871in}}%
\pgfpathlineto{\pgfqpoint{2.510345in}{0.873747in}}%
\pgfpathlineto{\pgfqpoint{2.517781in}{0.873747in}}%
\pgfpathlineto{\pgfqpoint{2.517781in}{0.884020in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{0.884020in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{0.894696in}}%
\pgfpathlineto{\pgfqpoint{2.532654in}{0.894696in}}%
\pgfpathlineto{\pgfqpoint{2.532654in}{0.771325in}}%
\pgfpathlineto{\pgfqpoint{2.540090in}{0.771325in}}%
\pgfpathlineto{\pgfqpoint{2.540090in}{0.667062in}}%
\pgfpathlineto{\pgfqpoint{2.547526in}{0.667062in}}%
\pgfpathlineto{\pgfqpoint{2.547526in}{0.671365in}}%
\pgfpathlineto{\pgfqpoint{2.554963in}{0.671365in}}%
\pgfpathlineto{\pgfqpoint{2.554963in}{0.675842in}}%
\pgfpathlineto{\pgfqpoint{2.562399in}{0.675842in}}%
\pgfpathlineto{\pgfqpoint{2.562399in}{0.680513in}}%
\pgfpathlineto{\pgfqpoint{2.569835in}{0.680513in}}%
\pgfpathlineto{\pgfqpoint{2.569835in}{0.685378in}}%
\pgfpathlineto{\pgfqpoint{2.577271in}{0.685378in}}%
\pgfpathlineto{\pgfqpoint{2.577271in}{0.690455in}}%
\pgfpathlineto{\pgfqpoint{2.584708in}{0.690455in}}%
\pgfpathlineto{\pgfqpoint{2.584708in}{0.695753in}}%
\pgfpathlineto{\pgfqpoint{2.592144in}{0.695753in}}%
\pgfpathlineto{\pgfqpoint{2.592144in}{0.701282in}}%
\pgfpathlineto{\pgfqpoint{2.599580in}{0.701282in}}%
\pgfpathlineto{\pgfqpoint{2.599580in}{0.707059in}}%
\pgfpathlineto{\pgfqpoint{2.607016in}{0.707059in}}%
\pgfpathlineto{\pgfqpoint{2.607016in}{0.713093in}}%
\pgfpathlineto{\pgfqpoint{2.614453in}{0.713093in}}%
\pgfpathlineto{\pgfqpoint{2.614453in}{0.719404in}}%
\pgfpathlineto{\pgfqpoint{2.621889in}{0.719404in}}%
\pgfpathlineto{\pgfqpoint{2.621889in}{0.726004in}}%
\pgfpathlineto{\pgfqpoint{2.629325in}{0.726004in}}%
\pgfpathlineto{\pgfqpoint{2.629325in}{0.732909in}}%
\pgfpathlineto{\pgfqpoint{2.636762in}{0.732909in}}%
\pgfpathlineto{\pgfqpoint{2.636762in}{0.740142in}}%
\pgfpathlineto{\pgfqpoint{2.644198in}{0.740142in}}%
\pgfpathlineto{\pgfqpoint{2.644198in}{0.747719in}}%
\pgfpathlineto{\pgfqpoint{2.651634in}{0.747719in}}%
\pgfpathlineto{\pgfqpoint{2.651634in}{0.755659in}}%
\pgfpathlineto{\pgfqpoint{2.659070in}{0.755659in}}%
\pgfpathlineto{\pgfqpoint{2.659070in}{0.763988in}}%
\pgfpathlineto{\pgfqpoint{2.666507in}{0.763988in}}%
\pgfpathlineto{\pgfqpoint{2.666507in}{0.772727in}}%
\pgfpathlineto{\pgfqpoint{2.673943in}{0.772727in}}%
\pgfpathlineto{\pgfqpoint{2.673943in}{0.781907in}}%
\pgfpathlineto{\pgfqpoint{2.681379in}{0.781907in}}%
\pgfpathlineto{\pgfqpoint{2.681379in}{0.791545in}}%
\pgfpathlineto{\pgfqpoint{2.688816in}{0.791545in}}%
\pgfpathlineto{\pgfqpoint{2.688816in}{0.801683in}}%
\pgfpathlineto{\pgfqpoint{2.696252in}{0.801683in}}%
\pgfpathlineto{\pgfqpoint{2.696252in}{0.812343in}}%
\pgfpathlineto{\pgfqpoint{2.703688in}{0.812343in}}%
\pgfpathlineto{\pgfqpoint{2.703688in}{0.823569in}}%
\pgfpathlineto{\pgfqpoint{2.711124in}{0.823569in}}%
\pgfpathlineto{\pgfqpoint{2.711124in}{0.835390in}}%
\pgfpathlineto{\pgfqpoint{2.718561in}{0.835390in}}%
\pgfpathlineto{\pgfqpoint{2.718561in}{0.847851in}}%
\pgfpathlineto{\pgfqpoint{2.725997in}{0.847851in}}%
\pgfpathlineto{\pgfqpoint{2.725997in}{0.860995in}}%
\pgfpathlineto{\pgfqpoint{2.733433in}{0.860995in}}%
\pgfpathlineto{\pgfqpoint{2.733433in}{0.874870in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{0.874870in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{0.889524in}}%
\pgfpathlineto{\pgfqpoint{2.748306in}{0.889524in}}%
\pgfpathlineto{\pgfqpoint{2.748306in}{0.905017in}}%
\pgfpathlineto{\pgfqpoint{2.755742in}{0.905017in}}%
\pgfpathlineto{\pgfqpoint{2.755742in}{0.921408in}}%
\pgfpathlineto{\pgfqpoint{2.763178in}{0.921408in}}%
\pgfpathlineto{\pgfqpoint{2.763178in}{0.938763in}}%
\pgfpathlineto{\pgfqpoint{2.770615in}{0.938763in}}%
\pgfpathlineto{\pgfqpoint{2.770615in}{0.957155in}}%
\pgfpathlineto{\pgfqpoint{2.778051in}{0.957155in}}%
\pgfpathlineto{\pgfqpoint{2.778051in}{0.903580in}}%
\pgfpathlineto{\pgfqpoint{2.785487in}{0.903580in}}%
\pgfpathlineto{\pgfqpoint{2.785487in}{0.621873in}}%
\pgfpathlineto{\pgfqpoint{2.792924in}{0.621873in}}%
\pgfpathlineto{\pgfqpoint{2.792924in}{0.626273in}}%
\pgfpathlineto{\pgfqpoint{2.800360in}{0.626273in}}%
\pgfpathlineto{\pgfqpoint{2.800360in}{0.630952in}}%
\pgfpathlineto{\pgfqpoint{2.807796in}{0.630952in}}%
\pgfpathlineto{\pgfqpoint{2.807796in}{0.635934in}}%
\pgfpathlineto{\pgfqpoint{2.815232in}{0.635934in}}%
\pgfpathlineto{\pgfqpoint{2.815232in}{0.641240in}}%
\pgfpathlineto{\pgfqpoint{2.822669in}{0.641240in}}%
\pgfpathlineto{\pgfqpoint{2.822669in}{0.646903in}}%
\pgfpathlineto{\pgfqpoint{2.830105in}{0.646903in}}%
\pgfpathlineto{\pgfqpoint{2.830105in}{0.652948in}}%
\pgfpathlineto{\pgfqpoint{2.837541in}{0.652948in}}%
\pgfpathlineto{\pgfqpoint{2.837541in}{0.659409in}}%
\pgfpathlineto{\pgfqpoint{2.844978in}{0.659409in}}%
\pgfpathlineto{\pgfqpoint{2.844978in}{0.666326in}}%
\pgfpathlineto{\pgfqpoint{2.852414in}{0.666326in}}%
\pgfpathlineto{\pgfqpoint{2.852414in}{0.673735in}}%
\pgfpathlineto{\pgfqpoint{2.859850in}{0.673735in}}%
\pgfpathlineto{\pgfqpoint{2.859850in}{0.681684in}}%
\pgfpathlineto{\pgfqpoint{2.867286in}{0.681684in}}%
\pgfpathlineto{\pgfqpoint{2.867286in}{0.690221in}}%
\pgfpathlineto{\pgfqpoint{2.874723in}{0.690221in}}%
\pgfpathlineto{\pgfqpoint{2.874723in}{0.699402in}}%
\pgfpathlineto{\pgfqpoint{2.882159in}{0.699402in}}%
\pgfpathlineto{\pgfqpoint{2.882159in}{0.709289in}}%
\pgfpathlineto{\pgfqpoint{2.889595in}{0.709289in}}%
\pgfpathlineto{\pgfqpoint{2.889595in}{0.719953in}}%
\pgfpathlineto{\pgfqpoint{2.897031in}{0.719953in}}%
\pgfpathlineto{\pgfqpoint{2.897031in}{0.731467in}}%
\pgfpathlineto{\pgfqpoint{2.904468in}{0.731467in}}%
\pgfpathlineto{\pgfqpoint{2.904468in}{0.743923in}}%
\pgfpathlineto{\pgfqpoint{2.911904in}{0.743923in}}%
\pgfpathlineto{\pgfqpoint{2.911904in}{0.757418in}}%
\pgfpathlineto{\pgfqpoint{2.919340in}{0.757418in}}%
\pgfpathlineto{\pgfqpoint{2.919340in}{0.772058in}}%
\pgfpathlineto{\pgfqpoint{2.926777in}{0.772058in}}%
\pgfpathlineto{\pgfqpoint{2.926777in}{0.787973in}}%
\pgfpathlineto{\pgfqpoint{2.934213in}{0.787973in}}%
\pgfpathlineto{\pgfqpoint{2.934213in}{0.805302in}}%
\pgfpathlineto{\pgfqpoint{2.941649in}{0.805302in}}%
\pgfpathlineto{\pgfqpoint{2.941649in}{0.824205in}}%
\pgfpathlineto{\pgfqpoint{2.949085in}{0.824205in}}%
\pgfpathlineto{\pgfqpoint{2.949085in}{0.844868in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{0.844868in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{0.867496in}}%
\pgfpathlineto{\pgfqpoint{2.963958in}{0.867496in}}%
\pgfpathlineto{\pgfqpoint{2.963958in}{0.892333in}}%
\pgfpathlineto{\pgfqpoint{2.971394in}{0.892333in}}%
\pgfpathlineto{\pgfqpoint{2.971394in}{0.919652in}}%
\pgfpathlineto{\pgfqpoint{2.978831in}{0.919652in}}%
\pgfpathlineto{\pgfqpoint{2.978831in}{0.949773in}}%
\pgfpathlineto{\pgfqpoint{2.986267in}{0.949773in}}%
\pgfpathlineto{\pgfqpoint{2.986267in}{0.983063in}}%
\pgfpathlineto{\pgfqpoint{2.993703in}{0.983063in}}%
\pgfpathlineto{\pgfqpoint{2.993703in}{1.019953in}}%
\pgfpathlineto{\pgfqpoint{3.001139in}{1.019953in}}%
\pgfpathlineto{\pgfqpoint{3.001139in}{1.060938in}}%
\pgfpathlineto{\pgfqpoint{3.008576in}{1.060938in}}%
\pgfpathlineto{\pgfqpoint{3.008576in}{1.106606in}}%
\pgfpathlineto{\pgfqpoint{3.016012in}{1.106606in}}%
\pgfpathlineto{\pgfqpoint{3.016012in}{1.157645in}}%
\pgfpathlineto{\pgfqpoint{3.023448in}{1.157645in}}%
\pgfpathlineto{\pgfqpoint{3.023448in}{1.214870in}}%
\pgfpathlineto{\pgfqpoint{3.030885in}{1.214870in}}%
\pgfpathlineto{\pgfqpoint{3.030885in}{0.636394in}}%
\pgfpathlineto{\pgfqpoint{3.038321in}{0.636394in}}%
\pgfpathlineto{\pgfqpoint{3.038321in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.521679in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.521679in}{0.636394in}}%
\pgfpathlineto{\pgfqpoint{3.529115in}{0.636394in}}%
\pgfpathlineto{\pgfqpoint{3.529115in}{1.214870in}}%
\pgfpathlineto{\pgfqpoint{3.536552in}{1.214870in}}%
\pgfpathlineto{\pgfqpoint{3.536552in}{1.157645in}}%
\pgfpathlineto{\pgfqpoint{3.543988in}{1.157645in}}%
\pgfpathlineto{\pgfqpoint{3.543988in}{1.106606in}}%
\pgfpathlineto{\pgfqpoint{3.551424in}{1.106606in}}%
\pgfpathlineto{\pgfqpoint{3.551424in}{1.060938in}}%
\pgfpathlineto{\pgfqpoint{3.558861in}{1.060938in}}%
\pgfpathlineto{\pgfqpoint{3.558861in}{1.019953in}}%
\pgfpathlineto{\pgfqpoint{3.566297in}{1.019953in}}%
\pgfpathlineto{\pgfqpoint{3.566297in}{0.983063in}}%
\pgfpathlineto{\pgfqpoint{3.573733in}{0.983063in}}%
\pgfpathlineto{\pgfqpoint{3.573733in}{0.949773in}}%
\pgfpathlineto{\pgfqpoint{3.581169in}{0.949773in}}%
\pgfpathlineto{\pgfqpoint{3.581169in}{0.919652in}}%
\pgfpathlineto{\pgfqpoint{3.588606in}{0.919652in}}%
\pgfpathlineto{\pgfqpoint{3.588606in}{0.892333in}}%
\pgfpathlineto{\pgfqpoint{3.596042in}{0.892333in}}%
\pgfpathlineto{\pgfqpoint{3.596042in}{0.867496in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{0.867496in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{0.844868in}}%
\pgfpathlineto{\pgfqpoint{3.610915in}{0.844868in}}%
\pgfpathlineto{\pgfqpoint{3.610915in}{0.824205in}}%
\pgfpathlineto{\pgfqpoint{3.618351in}{0.824205in}}%
\pgfpathlineto{\pgfqpoint{3.618351in}{0.805302in}}%
\pgfpathlineto{\pgfqpoint{3.625787in}{0.805302in}}%
\pgfpathlineto{\pgfqpoint{3.625787in}{0.787973in}}%
\pgfpathlineto{\pgfqpoint{3.633223in}{0.787973in}}%
\pgfpathlineto{\pgfqpoint{3.633223in}{0.772058in}}%
\pgfpathlineto{\pgfqpoint{3.640660in}{0.772058in}}%
\pgfpathlineto{\pgfqpoint{3.640660in}{0.757418in}}%
\pgfpathlineto{\pgfqpoint{3.648096in}{0.757418in}}%
\pgfpathlineto{\pgfqpoint{3.648096in}{0.743923in}}%
\pgfpathlineto{\pgfqpoint{3.655532in}{0.743923in}}%
\pgfpathlineto{\pgfqpoint{3.655532in}{0.731467in}}%
\pgfpathlineto{\pgfqpoint{3.662969in}{0.731467in}}%
\pgfpathlineto{\pgfqpoint{3.662969in}{0.719953in}}%
\pgfpathlineto{\pgfqpoint{3.670405in}{0.719953in}}%
\pgfpathlineto{\pgfqpoint{3.670405in}{0.709289in}}%
\pgfpathlineto{\pgfqpoint{3.677841in}{0.709289in}}%
\pgfpathlineto{\pgfqpoint{3.677841in}{0.699402in}}%
\pgfpathlineto{\pgfqpoint{3.685277in}{0.699402in}}%
\pgfpathlineto{\pgfqpoint{3.685277in}{0.690221in}}%
\pgfpathlineto{\pgfqpoint{3.692714in}{0.690221in}}%
\pgfpathlineto{\pgfqpoint{3.692714in}{0.681684in}}%
\pgfpathlineto{\pgfqpoint{3.700150in}{0.681684in}}%
\pgfpathlineto{\pgfqpoint{3.700150in}{0.673735in}}%
\pgfpathlineto{\pgfqpoint{3.707586in}{0.673735in}}%
\pgfpathlineto{\pgfqpoint{3.707586in}{0.666326in}}%
\pgfpathlineto{\pgfqpoint{3.715022in}{0.666326in}}%
\pgfpathlineto{\pgfqpoint{3.715022in}{0.659409in}}%
\pgfpathlineto{\pgfqpoint{3.722459in}{0.659409in}}%
\pgfpathlineto{\pgfqpoint{3.722459in}{0.652948in}}%
\pgfpathlineto{\pgfqpoint{3.729895in}{0.652948in}}%
\pgfpathlineto{\pgfqpoint{3.729895in}{0.646903in}}%
\pgfpathlineto{\pgfqpoint{3.737331in}{0.646903in}}%
\pgfpathlineto{\pgfqpoint{3.737331in}{0.641240in}}%
\pgfpathlineto{\pgfqpoint{3.744768in}{0.641240in}}%
\pgfpathlineto{\pgfqpoint{3.744768in}{0.635934in}}%
\pgfpathlineto{\pgfqpoint{3.752204in}{0.635934in}}%
\pgfpathlineto{\pgfqpoint{3.752204in}{0.630952in}}%
\pgfpathlineto{\pgfqpoint{3.759640in}{0.630952in}}%
\pgfpathlineto{\pgfqpoint{3.759640in}{0.626273in}}%
\pgfpathlineto{\pgfqpoint{3.767076in}{0.626273in}}%
\pgfpathlineto{\pgfqpoint{3.767076in}{0.621873in}}%
\pgfpathlineto{\pgfqpoint{3.774513in}{0.621873in}}%
\pgfpathlineto{\pgfqpoint{3.774513in}{0.903580in}}%
\pgfpathlineto{\pgfqpoint{3.781949in}{0.903580in}}%
\pgfpathlineto{\pgfqpoint{3.781949in}{0.957155in}}%
\pgfpathlineto{\pgfqpoint{3.789385in}{0.957155in}}%
\pgfpathlineto{\pgfqpoint{3.789385in}{0.938763in}}%
\pgfpathlineto{\pgfqpoint{3.796822in}{0.938763in}}%
\pgfpathlineto{\pgfqpoint{3.796822in}{0.921408in}}%
\pgfpathlineto{\pgfqpoint{3.804258in}{0.921408in}}%
\pgfpathlineto{\pgfqpoint{3.804258in}{0.905017in}}%
\pgfpathlineto{\pgfqpoint{3.811694in}{0.905017in}}%
\pgfpathlineto{\pgfqpoint{3.811694in}{0.889524in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{0.889524in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{0.874870in}}%
\pgfpathlineto{\pgfqpoint{3.826567in}{0.874870in}}%
\pgfpathlineto{\pgfqpoint{3.826567in}{0.860995in}}%
\pgfpathlineto{\pgfqpoint{3.834003in}{0.860995in}}%
\pgfpathlineto{\pgfqpoint{3.834003in}{0.847851in}}%
\pgfpathlineto{\pgfqpoint{3.841439in}{0.847851in}}%
\pgfpathlineto{\pgfqpoint{3.841439in}{0.835390in}}%
\pgfpathlineto{\pgfqpoint{3.848876in}{0.835390in}}%
\pgfpathlineto{\pgfqpoint{3.848876in}{0.823569in}}%
\pgfpathlineto{\pgfqpoint{3.856312in}{0.823569in}}%
\pgfpathlineto{\pgfqpoint{3.856312in}{0.812343in}}%
\pgfpathlineto{\pgfqpoint{3.863748in}{0.812343in}}%
\pgfpathlineto{\pgfqpoint{3.863748in}{0.801683in}}%
\pgfpathlineto{\pgfqpoint{3.871184in}{0.801683in}}%
\pgfpathlineto{\pgfqpoint{3.871184in}{0.791545in}}%
\pgfpathlineto{\pgfqpoint{3.878621in}{0.791545in}}%
\pgfpathlineto{\pgfqpoint{3.878621in}{0.781907in}}%
\pgfpathlineto{\pgfqpoint{3.886057in}{0.781907in}}%
\pgfpathlineto{\pgfqpoint{3.886057in}{0.772727in}}%
\pgfpathlineto{\pgfqpoint{3.893493in}{0.772727in}}%
\pgfpathlineto{\pgfqpoint{3.893493in}{0.763988in}}%
\pgfpathlineto{\pgfqpoint{3.900930in}{0.763988in}}%
\pgfpathlineto{\pgfqpoint{3.900930in}{0.755659in}}%
\pgfpathlineto{\pgfqpoint{3.908366in}{0.755659in}}%
\pgfpathlineto{\pgfqpoint{3.908366in}{0.747719in}}%
\pgfpathlineto{\pgfqpoint{3.915802in}{0.747719in}}%
\pgfpathlineto{\pgfqpoint{3.915802in}{0.740142in}}%
\pgfpathlineto{\pgfqpoint{3.923238in}{0.740142in}}%
\pgfpathlineto{\pgfqpoint{3.923238in}{0.732909in}}%
\pgfpathlineto{\pgfqpoint{3.930675in}{0.732909in}}%
\pgfpathlineto{\pgfqpoint{3.930675in}{0.726004in}}%
\pgfpathlineto{\pgfqpoint{3.938111in}{0.726004in}}%
\pgfpathlineto{\pgfqpoint{3.938111in}{0.719404in}}%
\pgfpathlineto{\pgfqpoint{3.945547in}{0.719404in}}%
\pgfpathlineto{\pgfqpoint{3.945547in}{0.713093in}}%
\pgfpathlineto{\pgfqpoint{3.952984in}{0.713093in}}%
\pgfpathlineto{\pgfqpoint{3.952984in}{0.707059in}}%
\pgfpathlineto{\pgfqpoint{3.960420in}{0.707059in}}%
\pgfpathlineto{\pgfqpoint{3.960420in}{0.701282in}}%
\pgfpathlineto{\pgfqpoint{3.967856in}{0.701282in}}%
\pgfpathlineto{\pgfqpoint{3.967856in}{0.695753in}}%
\pgfpathlineto{\pgfqpoint{3.975292in}{0.695753in}}%
\pgfpathlineto{\pgfqpoint{3.975292in}{0.690455in}}%
\pgfpathlineto{\pgfqpoint{3.982729in}{0.690455in}}%
\pgfpathlineto{\pgfqpoint{3.982729in}{0.685378in}}%
\pgfpathlineto{\pgfqpoint{3.990165in}{0.685378in}}%
\pgfpathlineto{\pgfqpoint{3.990165in}{0.680513in}}%
\pgfpathlineto{\pgfqpoint{3.997601in}{0.680513in}}%
\pgfpathlineto{\pgfqpoint{3.997601in}{0.675842in}}%
\pgfpathlineto{\pgfqpoint{4.005037in}{0.675842in}}%
\pgfpathlineto{\pgfqpoint{4.005037in}{0.671365in}}%
\pgfpathlineto{\pgfqpoint{4.012474in}{0.671365in}}%
\pgfpathlineto{\pgfqpoint{4.012474in}{0.667062in}}%
\pgfpathlineto{\pgfqpoint{4.019910in}{0.667062in}}%
\pgfpathlineto{\pgfqpoint{4.019910in}{0.771325in}}%
\pgfpathlineto{\pgfqpoint{4.027346in}{0.771325in}}%
\pgfpathlineto{\pgfqpoint{4.027346in}{0.894696in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{0.894696in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{0.884020in}}%
\pgfpathlineto{\pgfqpoint{4.042219in}{0.884020in}}%
\pgfpathlineto{\pgfqpoint{4.042219in}{0.873747in}}%
\pgfpathlineto{\pgfqpoint{4.049655in}{0.873747in}}%
\pgfpathlineto{\pgfqpoint{4.049655in}{0.863871in}}%
\pgfpathlineto{\pgfqpoint{4.057091in}{0.863871in}}%
\pgfpathlineto{\pgfqpoint{4.057091in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{4.064528in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{4.064528in}{0.845213in}}%
\pgfpathlineto{\pgfqpoint{4.071964in}{0.845213in}}%
\pgfpathlineto{\pgfqpoint{4.071964in}{0.836404in}}%
\pgfpathlineto{\pgfqpoint{4.079400in}{0.836404in}}%
\pgfpathlineto{\pgfqpoint{4.079400in}{0.827914in}}%
\pgfpathlineto{\pgfqpoint{4.086837in}{0.827914in}}%
\pgfpathlineto{\pgfqpoint{4.086837in}{0.819736in}}%
\pgfpathlineto{\pgfqpoint{4.094273in}{0.819736in}}%
\pgfpathlineto{\pgfqpoint{4.094273in}{0.811854in}}%
\pgfpathlineto{\pgfqpoint{4.101709in}{0.811854in}}%
\pgfpathlineto{\pgfqpoint{4.101709in}{0.804247in}}%
\pgfpathlineto{\pgfqpoint{4.109145in}{0.804247in}}%
\pgfpathlineto{\pgfqpoint{4.109145in}{0.796914in}}%
\pgfpathlineto{\pgfqpoint{4.116582in}{0.796914in}}%
\pgfpathlineto{\pgfqpoint{4.116582in}{0.789838in}}%
\pgfpathlineto{\pgfqpoint{4.124018in}{0.789838in}}%
\pgfpathlineto{\pgfqpoint{4.124018in}{0.783007in}}%
\pgfpathlineto{\pgfqpoint{4.131454in}{0.783007in}}%
\pgfpathlineto{\pgfqpoint{4.131454in}{0.776414in}}%
\pgfpathlineto{\pgfqpoint{4.138891in}{0.776414in}}%
\pgfpathlineto{\pgfqpoint{4.138891in}{0.770042in}}%
\pgfpathlineto{\pgfqpoint{4.146327in}{0.770042in}}%
\pgfpathlineto{\pgfqpoint{4.146327in}{0.763892in}}%
\pgfpathlineto{\pgfqpoint{4.153763in}{0.763892in}}%
\pgfpathlineto{\pgfqpoint{4.153763in}{0.757942in}}%
\pgfpathlineto{\pgfqpoint{4.161199in}{0.757942in}}%
\pgfpathlineto{\pgfqpoint{4.161199in}{0.752194in}}%
\pgfpathlineto{\pgfqpoint{4.168636in}{0.752194in}}%
\pgfpathlineto{\pgfqpoint{4.168636in}{0.746637in}}%
\pgfpathlineto{\pgfqpoint{4.176072in}{0.746637in}}%
\pgfpathlineto{\pgfqpoint{4.176072in}{0.741260in}}%
\pgfpathlineto{\pgfqpoint{4.183508in}{0.741260in}}%
\pgfpathlineto{\pgfqpoint{4.183508in}{0.736057in}}%
\pgfpathlineto{\pgfqpoint{4.190945in}{0.736057in}}%
\pgfpathlineto{\pgfqpoint{4.190945in}{0.731025in}}%
\pgfpathlineto{\pgfqpoint{4.198381in}{0.731025in}}%
\pgfpathlineto{\pgfqpoint{4.198381in}{0.726154in}}%
\pgfpathlineto{\pgfqpoint{4.205817in}{0.726154in}}%
\pgfpathlineto{\pgfqpoint{4.205817in}{0.721435in}}%
\pgfpathlineto{\pgfqpoint{4.213253in}{0.721435in}}%
\pgfpathlineto{\pgfqpoint{4.213253in}{0.716866in}}%
\pgfpathlineto{\pgfqpoint{4.220690in}{0.716866in}}%
\pgfpathlineto{\pgfqpoint{4.220690in}{0.712441in}}%
\pgfpathlineto{\pgfqpoint{4.228126in}{0.712441in}}%
\pgfpathlineto{\pgfqpoint{4.228126in}{0.708150in}}%
\pgfpathlineto{\pgfqpoint{4.235562in}{0.708150in}}%
\pgfpathlineto{\pgfqpoint{4.235562in}{0.703991in}}%
\pgfpathlineto{\pgfqpoint{4.242999in}{0.703991in}}%
\pgfpathlineto{\pgfqpoint{4.242999in}{0.699964in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{0.699964in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{0.696054in}}%
\pgfpathlineto{\pgfqpoint{4.257871in}{0.696054in}}%
\pgfpathlineto{\pgfqpoint{4.257871in}{0.692264in}}%
\pgfpathlineto{\pgfqpoint{4.265307in}{0.692264in}}%
\pgfpathlineto{\pgfqpoint{4.265307in}{0.706751in}}%
\pgfpathlineto{\pgfqpoint{4.272744in}{0.706751in}}%
\pgfpathlineto{\pgfqpoint{4.272744in}{0.864465in}}%
\pgfpathlineto{\pgfqpoint{4.280180in}{0.864465in}}%
\pgfpathlineto{\pgfqpoint{4.280180in}{0.857047in}}%
\pgfpathlineto{\pgfqpoint{4.287616in}{0.857047in}}%
\pgfpathlineto{\pgfqpoint{4.287616in}{0.849838in}}%
\pgfpathlineto{\pgfqpoint{4.295052in}{0.849838in}}%
\pgfpathlineto{\pgfqpoint{4.295052in}{0.842844in}}%
\pgfpathlineto{\pgfqpoint{4.302489in}{0.842844in}}%
\pgfpathlineto{\pgfqpoint{4.302489in}{0.836047in}}%
\pgfpathlineto{\pgfqpoint{4.309925in}{0.836047in}}%
\pgfpathlineto{\pgfqpoint{4.309925in}{0.829447in}}%
\pgfpathlineto{\pgfqpoint{4.317361in}{0.829447in}}%
\pgfpathlineto{\pgfqpoint{4.317361in}{0.823034in}}%
\pgfpathlineto{\pgfqpoint{4.324798in}{0.823034in}}%
\pgfpathlineto{\pgfqpoint{4.324798in}{0.816801in}}%
\pgfpathlineto{\pgfqpoint{4.332234in}{0.816801in}}%
\pgfpathlineto{\pgfqpoint{4.332234in}{0.810743in}}%
\pgfpathlineto{\pgfqpoint{4.339670in}{0.810743in}}%
\pgfpathlineto{\pgfqpoint{4.339670in}{0.804851in}}%
\pgfpathlineto{\pgfqpoint{4.347106in}{0.804851in}}%
\pgfpathlineto{\pgfqpoint{4.347106in}{0.799125in}}%
\pgfpathlineto{\pgfqpoint{4.354543in}{0.799125in}}%
\pgfpathlineto{\pgfqpoint{4.354543in}{0.793549in}}%
\pgfpathlineto{\pgfqpoint{4.361979in}{0.793549in}}%
\pgfpathlineto{\pgfqpoint{4.361979in}{0.788135in}}%
\pgfpathlineto{\pgfqpoint{4.369415in}{0.788135in}}%
\pgfpathlineto{\pgfqpoint{4.369415in}{0.782859in}}%
\pgfpathlineto{\pgfqpoint{4.376852in}{0.782859in}}%
\pgfpathlineto{\pgfqpoint{4.376852in}{0.777730in}}%
\pgfpathlineto{\pgfqpoint{4.384288in}{0.777730in}}%
\pgfpathlineto{\pgfqpoint{4.384288in}{0.772735in}}%
\pgfpathlineto{\pgfqpoint{4.391724in}{0.772735in}}%
\pgfpathlineto{\pgfqpoint{4.391724in}{0.767873in}}%
\pgfpathlineto{\pgfqpoint{4.399160in}{0.767873in}}%
\pgfpathlineto{\pgfqpoint{4.399160in}{0.763138in}}%
\pgfpathlineto{\pgfqpoint{4.406597in}{0.763138in}}%
\pgfpathlineto{\pgfqpoint{4.406597in}{0.758528in}}%
\pgfpathlineto{\pgfqpoint{4.414033in}{0.758528in}}%
\pgfpathlineto{\pgfqpoint{4.414033in}{0.754036in}}%
\pgfpathlineto{\pgfqpoint{4.421469in}{0.754036in}}%
\pgfpathlineto{\pgfqpoint{4.421469in}{0.749662in}}%
\pgfpathlineto{\pgfqpoint{4.428906in}{0.749662in}}%
\pgfpathlineto{\pgfqpoint{4.428906in}{0.745401in}}%
\pgfpathlineto{\pgfqpoint{4.436342in}{0.745401in}}%
\pgfpathlineto{\pgfqpoint{4.436342in}{0.741243in}}%
\pgfpathlineto{\pgfqpoint{4.443778in}{0.741243in}}%
\pgfpathlineto{\pgfqpoint{4.443778in}{0.737197in}}%
\pgfpathlineto{\pgfqpoint{4.451214in}{0.737197in}}%
\pgfpathlineto{\pgfqpoint{4.451214in}{0.733249in}}%
\pgfpathlineto{\pgfqpoint{4.458651in}{0.733249in}}%
\pgfpathlineto{\pgfqpoint{4.458651in}{0.729401in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{0.729401in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{0.725649in}}%
\pgfpathlineto{\pgfqpoint{4.473523in}{0.725649in}}%
\pgfpathlineto{\pgfqpoint{4.473523in}{0.721988in}}%
\pgfpathlineto{\pgfqpoint{4.480960in}{0.721988in}}%
\pgfpathlineto{\pgfqpoint{4.480960in}{0.718419in}}%
\pgfpathlineto{\pgfqpoint{4.488396in}{0.718419in}}%
\pgfpathlineto{\pgfqpoint{4.488396in}{0.714933in}}%
\pgfpathlineto{\pgfqpoint{4.495832in}{0.714933in}}%
\pgfpathlineto{\pgfqpoint{4.495832in}{0.711536in}}%
\pgfpathlineto{\pgfqpoint{4.503268in}{0.711536in}}%
\pgfpathlineto{\pgfqpoint{4.503268in}{0.708220in}}%
\pgfpathlineto{\pgfqpoint{4.510705in}{0.708220in}}%
\pgfpathlineto{\pgfqpoint{4.510705in}{0.704981in}}%
\pgfpathlineto{\pgfqpoint{4.518141in}{0.704981in}}%
\pgfpathlineto{\pgfqpoint{4.518141in}{0.810214in}}%
\pgfpathlineto{\pgfqpoint{4.525577in}{0.810214in}}%
\pgfpathlineto{\pgfqpoint{4.525577in}{0.841012in}}%
\pgfpathlineto{\pgfqpoint{4.533013in}{0.841012in}}%
\pgfpathlineto{\pgfqpoint{4.533013in}{0.835494in}}%
\pgfpathlineto{\pgfqpoint{4.540450in}{0.835494in}}%
\pgfpathlineto{\pgfqpoint{4.540450in}{0.830096in}}%
\pgfpathlineto{\pgfqpoint{4.547886in}{0.830096in}}%
\pgfpathlineto{\pgfqpoint{4.547886in}{0.824829in}}%
\pgfpathlineto{\pgfqpoint{4.555322in}{0.824829in}}%
\pgfpathlineto{\pgfqpoint{4.555322in}{0.819680in}}%
\pgfpathlineto{\pgfqpoint{4.562759in}{0.819680in}}%
\pgfpathlineto{\pgfqpoint{4.562759in}{0.814650in}}%
\pgfpathlineto{\pgfqpoint{4.570195in}{0.814650in}}%
\pgfpathlineto{\pgfqpoint{4.570195in}{0.809739in}}%
\pgfpathlineto{\pgfqpoint{4.577631in}{0.809739in}}%
\pgfpathlineto{\pgfqpoint{4.577631in}{0.804936in}}%
\pgfpathlineto{\pgfqpoint{4.585067in}{0.804936in}}%
\pgfpathlineto{\pgfqpoint{4.585067in}{0.800242in}}%
\pgfpathlineto{\pgfqpoint{4.592504in}{0.800242in}}%
\pgfpathlineto{\pgfqpoint{4.592504in}{0.795654in}}%
\pgfpathlineto{\pgfqpoint{4.599940in}{0.795654in}}%
\pgfpathlineto{\pgfqpoint{4.599940in}{0.791168in}}%
\pgfpathlineto{\pgfqpoint{4.607376in}{0.791168in}}%
\pgfpathlineto{\pgfqpoint{4.607376in}{0.786779in}}%
\pgfpathlineto{\pgfqpoint{4.614813in}{0.786779in}}%
\pgfpathlineto{\pgfqpoint{4.614813in}{0.782495in}}%
\pgfpathlineto{\pgfqpoint{4.622249in}{0.782495in}}%
\pgfpathlineto{\pgfqpoint{4.622249in}{0.778297in}}%
\pgfpathlineto{\pgfqpoint{4.629685in}{0.778297in}}%
\pgfpathlineto{\pgfqpoint{4.629685in}{0.774193in}}%
\pgfpathlineto{\pgfqpoint{4.637121in}{0.774193in}}%
\pgfpathlineto{\pgfqpoint{4.637121in}{0.770181in}}%
\pgfpathlineto{\pgfqpoint{4.644558in}{0.770181in}}%
\pgfpathlineto{\pgfqpoint{4.644558in}{0.766254in}}%
\pgfpathlineto{\pgfqpoint{4.651994in}{0.766254in}}%
\pgfpathlineto{\pgfqpoint{4.651994in}{0.762410in}}%
\pgfpathlineto{\pgfqpoint{4.659430in}{0.762410in}}%
\pgfpathlineto{\pgfqpoint{4.659430in}{0.758649in}}%
\pgfpathlineto{\pgfqpoint{4.666867in}{0.758649in}}%
\pgfpathlineto{\pgfqpoint{4.666867in}{0.754967in}}%
\pgfpathlineto{\pgfqpoint{4.674303in}{0.754967in}}%
\pgfpathlineto{\pgfqpoint{4.674303in}{0.751367in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{0.751367in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{0.747842in}}%
\pgfpathlineto{\pgfqpoint{4.689175in}{0.747842in}}%
\pgfpathlineto{\pgfqpoint{4.689175in}{0.744387in}}%
\pgfpathlineto{\pgfqpoint{4.696612in}{0.744387in}}%
\pgfpathlineto{\pgfqpoint{4.696612in}{0.741007in}}%
\pgfpathlineto{\pgfqpoint{4.704048in}{0.741007in}}%
\pgfpathlineto{\pgfqpoint{4.704048in}{0.737695in}}%
\pgfpathlineto{\pgfqpoint{4.711484in}{0.737695in}}%
\pgfpathlineto{\pgfqpoint{4.711484in}{0.734452in}}%
\pgfpathlineto{\pgfqpoint{4.718921in}{0.734452in}}%
\pgfpathlineto{\pgfqpoint{4.718921in}{0.731277in}}%
\pgfpathlineto{\pgfqpoint{4.726357in}{0.731277in}}%
\pgfpathlineto{\pgfqpoint{4.726357in}{0.728164in}}%
\pgfpathlineto{\pgfqpoint{4.733793in}{0.728164in}}%
\pgfpathlineto{\pgfqpoint{4.733793in}{0.725116in}}%
\pgfpathlineto{\pgfqpoint{4.741229in}{0.725116in}}%
\pgfpathlineto{\pgfqpoint{4.741229in}{0.722130in}}%
\pgfpathlineto{\pgfqpoint{4.748666in}{0.722130in}}%
\pgfpathlineto{\pgfqpoint{4.748666in}{0.719204in}}%
\pgfpathlineto{\pgfqpoint{4.756102in}{0.719204in}}%
\pgfpathlineto{\pgfqpoint{4.756102in}{0.716336in}}%
\pgfpathlineto{\pgfqpoint{4.763538in}{0.716336in}}%
\pgfpathlineto{\pgfqpoint{4.763538in}{0.761875in}}%
\pgfpathlineto{\pgfqpoint{4.770975in}{0.761875in}}%
\pgfpathlineto{\pgfqpoint{4.770975in}{0.830404in}}%
\pgfpathlineto{\pgfqpoint{4.778411in}{0.830404in}}%
\pgfpathlineto{\pgfqpoint{4.778411in}{0.825930in}}%
\pgfpathlineto{\pgfqpoint{4.785847in}{0.825930in}}%
\pgfpathlineto{\pgfqpoint{4.785847in}{0.821548in}}%
\pgfpathlineto{\pgfqpoint{4.793283in}{0.821548in}}%
\pgfpathlineto{\pgfqpoint{4.793283in}{0.817255in}}%
\pgfpathlineto{\pgfqpoint{4.800720in}{0.817255in}}%
\pgfpathlineto{\pgfqpoint{4.800720in}{0.813042in}}%
\pgfpathlineto{\pgfqpoint{4.808156in}{0.813042in}}%
\pgfpathlineto{\pgfqpoint{4.808156in}{0.808911in}}%
\pgfpathlineto{\pgfqpoint{4.815592in}{0.808911in}}%
\pgfpathlineto{\pgfqpoint{4.815592in}{0.804859in}}%
\pgfpathlineto{\pgfqpoint{4.823028in}{0.804859in}}%
\pgfpathlineto{\pgfqpoint{4.823028in}{0.800883in}}%
\pgfpathlineto{\pgfqpoint{4.830465in}{0.800883in}}%
\pgfpathlineto{\pgfqpoint{4.830465in}{0.796988in}}%
\pgfpathlineto{\pgfqpoint{4.837901in}{0.796988in}}%
\pgfpathlineto{\pgfqpoint{4.837901in}{0.793160in}}%
\pgfpathlineto{\pgfqpoint{4.845337in}{0.793160in}}%
\pgfpathlineto{\pgfqpoint{4.845337in}{0.789411in}}%
\pgfpathlineto{\pgfqpoint{4.852774in}{0.789411in}}%
\pgfpathlineto{\pgfqpoint{4.852774in}{0.785728in}}%
\pgfpathlineto{\pgfqpoint{4.860210in}{0.785728in}}%
\pgfpathlineto{\pgfqpoint{4.860210in}{0.782114in}}%
\pgfpathlineto{\pgfqpoint{4.867646in}{0.782114in}}%
\pgfpathlineto{\pgfqpoint{4.867646in}{0.778569in}}%
\pgfpathlineto{\pgfqpoint{4.875082in}{0.778569in}}%
\pgfpathlineto{\pgfqpoint{4.875082in}{0.775092in}}%
\pgfpathlineto{\pgfqpoint{4.882519in}{0.775092in}}%
\pgfpathlineto{\pgfqpoint{4.882519in}{0.771673in}}%
\pgfpathlineto{\pgfqpoint{4.889955in}{0.771673in}}%
\pgfpathlineto{\pgfqpoint{4.889955in}{0.768318in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{0.768318in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{0.765029in}}%
\pgfpathlineto{\pgfqpoint{4.904828in}{0.765029in}}%
\pgfpathlineto{\pgfqpoint{4.904828in}{0.761795in}}%
\pgfpathlineto{\pgfqpoint{4.912264in}{0.761795in}}%
\pgfpathlineto{\pgfqpoint{4.912264in}{0.758624in}}%
\pgfpathlineto{\pgfqpoint{4.919700in}{0.758624in}}%
\pgfpathlineto{\pgfqpoint{4.919700in}{0.755505in}}%
\pgfpathlineto{\pgfqpoint{4.927136in}{0.755505in}}%
\pgfpathlineto{\pgfqpoint{4.927136in}{0.752445in}}%
\pgfpathlineto{\pgfqpoint{4.934573in}{0.752445in}}%
\pgfpathlineto{\pgfqpoint{4.934573in}{0.749439in}}%
\pgfpathlineto{\pgfqpoint{4.942009in}{0.749439in}}%
\pgfpathlineto{\pgfqpoint{4.942009in}{0.746485in}}%
\pgfpathlineto{\pgfqpoint{4.949445in}{0.746485in}}%
\pgfpathlineto{\pgfqpoint{4.949445in}{0.743586in}}%
\pgfpathlineto{\pgfqpoint{4.956882in}{0.743586in}}%
\pgfpathlineto{\pgfqpoint{4.956882in}{0.740739in}}%
\pgfpathlineto{\pgfqpoint{4.964318in}{0.740739in}}%
\pgfpathlineto{\pgfqpoint{4.964318in}{0.737937in}}%
\pgfpathlineto{\pgfqpoint{4.971754in}{0.737937in}}%
\pgfpathlineto{\pgfqpoint{4.971754in}{0.735189in}}%
\pgfpathlineto{\pgfqpoint{4.979190in}{0.735189in}}%
\pgfpathlineto{\pgfqpoint{4.979190in}{0.732485in}}%
\pgfpathlineto{\pgfqpoint{4.986627in}{0.732485in}}%
\pgfpathlineto{\pgfqpoint{4.986627in}{0.729828in}}%
\pgfpathlineto{\pgfqpoint{4.994063in}{0.729828in}}%
\pgfpathlineto{\pgfqpoint{4.994063in}{0.727221in}}%
\pgfpathlineto{\pgfqpoint{5.001499in}{0.727221in}}%
\pgfpathlineto{\pgfqpoint{5.001499in}{0.724655in}}%
\pgfpathlineto{\pgfqpoint{5.008936in}{0.724655in}}%
\pgfpathlineto{\pgfqpoint{5.008936in}{0.727325in}}%
\pgfpathlineto{\pgfqpoint{5.016372in}{0.727325in}}%
\pgfpathlineto{\pgfqpoint{5.016372in}{0.822853in}}%
\pgfpathlineto{\pgfqpoint{5.023808in}{0.822853in}}%
\pgfpathlineto{\pgfqpoint{5.023808in}{0.819105in}}%
\pgfpathlineto{\pgfqpoint{5.031244in}{0.819105in}}%
\pgfpathlineto{\pgfqpoint{5.031244in}{0.815423in}}%
\pgfpathlineto{\pgfqpoint{5.038681in}{0.815423in}}%
\pgfpathlineto{\pgfqpoint{5.038681in}{0.811799in}}%
\pgfpathlineto{\pgfqpoint{5.046117in}{0.811799in}}%
\pgfpathlineto{\pgfqpoint{5.046117in}{0.808235in}}%
\pgfpathlineto{\pgfqpoint{5.053553in}{0.808235in}}%
\pgfpathlineto{\pgfqpoint{5.053553in}{0.804732in}}%
\pgfpathlineto{\pgfqpoint{5.060990in}{0.804732in}}%
\pgfpathlineto{\pgfqpoint{5.060990in}{0.801290in}}%
\pgfpathlineto{\pgfqpoint{5.068426in}{0.801290in}}%
\pgfpathlineto{\pgfqpoint{5.068426in}{0.797898in}}%
\pgfpathlineto{\pgfqpoint{5.075862in}{0.797898in}}%
\pgfpathlineto{\pgfqpoint{5.075862in}{0.794569in}}%
\pgfpathlineto{\pgfqpoint{5.083298in}{0.794569in}}%
\pgfpathlineto{\pgfqpoint{5.083298in}{0.791290in}}%
\pgfpathlineto{\pgfqpoint{5.090735in}{0.791290in}}%
\pgfpathlineto{\pgfqpoint{5.090735in}{0.788067in}}%
\pgfpathlineto{\pgfqpoint{5.098171in}{0.788067in}}%
\pgfpathlineto{\pgfqpoint{5.098171in}{0.784896in}}%
\pgfpathlineto{\pgfqpoint{5.105607in}{0.784896in}}%
\pgfpathlineto{\pgfqpoint{5.105607in}{0.781775in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{0.781775in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{0.778706in}}%
\pgfpathlineto{\pgfqpoint{5.120480in}{0.778706in}}%
\pgfpathlineto{\pgfqpoint{5.120480in}{0.775685in}}%
\pgfpathlineto{\pgfqpoint{5.127916in}{0.775685in}}%
\pgfpathlineto{\pgfqpoint{5.127916in}{0.772710in}}%
\pgfpathlineto{\pgfqpoint{5.135352in}{0.772710in}}%
\pgfpathlineto{\pgfqpoint{5.135352in}{0.769790in}}%
\pgfpathlineto{\pgfqpoint{5.142789in}{0.769790in}}%
\pgfpathlineto{\pgfqpoint{5.142789in}{0.766908in}}%
\pgfpathlineto{\pgfqpoint{5.150225in}{0.766908in}}%
\pgfpathlineto{\pgfqpoint{5.150225in}{0.764078in}}%
\pgfpathlineto{\pgfqpoint{5.157661in}{0.764078in}}%
\pgfpathlineto{\pgfqpoint{5.157661in}{0.761287in}}%
\pgfpathlineto{\pgfqpoint{5.165097in}{0.761287in}}%
\pgfpathlineto{\pgfqpoint{5.165097in}{0.758545in}}%
\pgfpathlineto{\pgfqpoint{5.172534in}{0.758545in}}%
\pgfpathlineto{\pgfqpoint{5.172534in}{0.755841in}}%
\pgfpathlineto{\pgfqpoint{5.179970in}{0.755841in}}%
\pgfpathlineto{\pgfqpoint{5.179970in}{0.753184in}}%
\pgfpathlineto{\pgfqpoint{5.187406in}{0.753184in}}%
\pgfpathlineto{\pgfqpoint{5.187406in}{0.750564in}}%
\pgfpathlineto{\pgfqpoint{5.194843in}{0.750564in}}%
\pgfpathlineto{\pgfqpoint{5.194843in}{0.747987in}}%
\pgfpathlineto{\pgfqpoint{5.202279in}{0.747987in}}%
\pgfpathlineto{\pgfqpoint{5.202279in}{0.745446in}}%
\pgfpathlineto{\pgfqpoint{5.209715in}{0.745446in}}%
\pgfpathlineto{\pgfqpoint{5.209715in}{0.742950in}}%
\pgfpathlineto{\pgfqpoint{5.217151in}{0.742950in}}%
\pgfpathlineto{\pgfqpoint{5.217151in}{0.740484in}}%
\pgfpathlineto{\pgfqpoint{5.224588in}{0.740484in}}%
\pgfpathlineto{\pgfqpoint{5.224588in}{0.738065in}}%
\pgfpathlineto{\pgfqpoint{5.232024in}{0.738065in}}%
\pgfpathlineto{\pgfqpoint{5.232024in}{0.735676in}}%
\pgfpathlineto{\pgfqpoint{5.239460in}{0.735676in}}%
\pgfpathlineto{\pgfqpoint{5.239460in}{0.733325in}}%
\pgfpathlineto{\pgfqpoint{5.246897in}{0.733325in}}%
\pgfpathlineto{\pgfqpoint{5.246897in}{0.731008in}}%
\pgfpathlineto{\pgfqpoint{5.254333in}{0.731008in}}%
\pgfpathlineto{\pgfqpoint{5.254333in}{0.728729in}}%
\pgfpathlineto{\pgfqpoint{5.261769in}{0.728729in}}%
\pgfpathlineto{\pgfqpoint{5.261769in}{0.789883in}}%
\pgfpathlineto{\pgfqpoint{5.269205in}{0.789883in}}%
\pgfpathlineto{\pgfqpoint{5.269205in}{0.813993in}}%
\pgfpathlineto{\pgfqpoint{5.276642in}{0.813993in}}%
\pgfpathlineto{\pgfqpoint{5.276642in}{0.810813in}}%
\pgfpathlineto{\pgfqpoint{5.284078in}{0.810813in}}%
\pgfpathlineto{\pgfqpoint{5.284078in}{0.807682in}}%
\pgfpathlineto{\pgfqpoint{5.291514in}{0.807682in}}%
\pgfpathlineto{\pgfqpoint{5.291514in}{0.804595in}}%
\pgfpathlineto{\pgfqpoint{5.298951in}{0.804595in}}%
\pgfpathlineto{\pgfqpoint{5.298951in}{0.801559in}}%
\pgfpathlineto{\pgfqpoint{5.306387in}{0.801559in}}%
\pgfpathlineto{\pgfqpoint{5.306387in}{0.798564in}}%
\pgfpathlineto{\pgfqpoint{5.313823in}{0.798564in}}%
\pgfpathlineto{\pgfqpoint{5.313823in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{5.321259in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{5.321259in}{0.792703in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{0.792703in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{0.789837in}}%
\pgfpathlineto{\pgfqpoint{5.336132in}{0.789837in}}%
\pgfpathlineto{\pgfqpoint{5.336132in}{0.787007in}}%
\pgfpathlineto{\pgfqpoint{5.343568in}{0.787007in}}%
\pgfpathlineto{\pgfqpoint{5.343568in}{0.784226in}}%
\pgfpathlineto{\pgfqpoint{5.351004in}{0.784226in}}%
\pgfpathlineto{\pgfqpoint{5.351004in}{0.781481in}}%
\pgfpathlineto{\pgfqpoint{5.358441in}{0.781481in}}%
\pgfpathlineto{\pgfqpoint{5.358441in}{0.778772in}}%
\pgfpathlineto{\pgfqpoint{5.365877in}{0.778772in}}%
\pgfpathlineto{\pgfqpoint{5.365877in}{0.776106in}}%
\pgfpathlineto{\pgfqpoint{5.373313in}{0.776106in}}%
\pgfpathlineto{\pgfqpoint{5.373313in}{0.773476in}}%
\pgfpathlineto{\pgfqpoint{5.380750in}{0.773476in}}%
\pgfpathlineto{\pgfqpoint{5.380750in}{0.770882in}}%
\pgfpathlineto{\pgfqpoint{5.388186in}{0.770882in}}%
\pgfpathlineto{\pgfqpoint{5.388186in}{0.768325in}}%
\pgfpathlineto{\pgfqpoint{5.395622in}{0.768325in}}%
\pgfpathlineto{\pgfqpoint{5.395622in}{0.765808in}}%
\pgfpathlineto{\pgfqpoint{5.403058in}{0.765808in}}%
\pgfpathlineto{\pgfqpoint{5.403058in}{0.763318in}}%
\pgfpathlineto{\pgfqpoint{5.410495in}{0.763318in}}%
\pgfpathlineto{\pgfqpoint{5.410495in}{0.760869in}}%
\pgfpathlineto{\pgfqpoint{5.417931in}{0.760869in}}%
\pgfpathlineto{\pgfqpoint{5.417931in}{0.758449in}}%
\pgfpathlineto{\pgfqpoint{5.425367in}{0.758449in}}%
\pgfpathlineto{\pgfqpoint{5.425367in}{0.756069in}}%
\pgfpathlineto{\pgfqpoint{5.432804in}{0.756069in}}%
\pgfpathlineto{\pgfqpoint{5.432804in}{0.753713in}}%
\pgfpathlineto{\pgfqpoint{5.440240in}{0.753713in}}%
\pgfpathlineto{\pgfqpoint{5.440240in}{0.751398in}}%
\pgfpathlineto{\pgfqpoint{5.447676in}{0.751398in}}%
\pgfpathlineto{\pgfqpoint{5.447676in}{0.749109in}}%
\pgfpathlineto{\pgfqpoint{5.455112in}{0.749109in}}%
\pgfpathlineto{\pgfqpoint{5.455112in}{0.746852in}}%
\pgfpathlineto{\pgfqpoint{5.462549in}{0.746852in}}%
\pgfpathlineto{\pgfqpoint{5.462549in}{0.744627in}}%
\pgfpathlineto{\pgfqpoint{5.469985in}{0.744627in}}%
\pgfpathlineto{\pgfqpoint{5.469985in}{0.742435in}}%
\pgfpathlineto{\pgfqpoint{5.477421in}{0.742435in}}%
\pgfpathlineto{\pgfqpoint{5.477421in}{0.740264in}}%
\pgfpathlineto{\pgfqpoint{5.484858in}{0.740264in}}%
\pgfpathlineto{\pgfqpoint{5.484858in}{0.738131in}}%
\pgfpathlineto{\pgfqpoint{5.492294in}{0.738131in}}%
\pgfpathlineto{\pgfqpoint{5.492294in}{0.736021in}}%
\pgfpathlineto{\pgfqpoint{5.499730in}{0.736021in}}%
\pgfpathlineto{\pgfqpoint{5.499730in}{0.733942in}}%
\pgfpathlineto{\pgfqpoint{5.507166in}{0.733942in}}%
\pgfpathlineto{\pgfqpoint{5.507166in}{0.760126in}}%
\pgfpathlineto{\pgfqpoint{5.514603in}{0.760126in}}%
\pgfpathlineto{\pgfqpoint{5.514603in}{0.810014in}}%
\pgfpathlineto{\pgfqpoint{5.522039in}{0.810014in}}%
\pgfpathlineto{\pgfqpoint{5.522039in}{0.807219in}}%
\pgfpathlineto{\pgfqpoint{5.529475in}{0.807219in}}%
\pgfpathlineto{\pgfqpoint{5.529475in}{0.804467in}}%
\pgfpathlineto{\pgfqpoint{5.536912in}{0.804467in}}%
\pgfpathlineto{\pgfqpoint{5.536912in}{0.801746in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{0.801746in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{0.799064in}}%
\pgfpathlineto{\pgfqpoint{5.551784in}{0.799064in}}%
\pgfpathlineto{\pgfqpoint{5.551784in}{0.796413in}}%
\pgfpathlineto{\pgfqpoint{5.559220in}{0.796413in}}%
\pgfpathlineto{\pgfqpoint{5.559220in}{0.793804in}}%
\pgfpathlineto{\pgfqpoint{5.566657in}{0.793804in}}%
\pgfpathlineto{\pgfqpoint{5.566657in}{0.791218in}}%
\pgfpathlineto{\pgfqpoint{5.574093in}{0.791218in}}%
\pgfpathlineto{\pgfqpoint{5.574093in}{0.788671in}}%
\pgfpathlineto{\pgfqpoint{5.581529in}{0.788671in}}%
\pgfpathlineto{\pgfqpoint{5.581529in}{0.786157in}}%
\pgfpathlineto{\pgfqpoint{5.588966in}{0.786157in}}%
\pgfpathlineto{\pgfqpoint{5.588966in}{0.783676in}}%
\pgfpathlineto{\pgfqpoint{5.596402in}{0.783676in}}%
\pgfpathlineto{\pgfqpoint{5.596402in}{0.781224in}}%
\pgfpathlineto{\pgfqpoint{5.603838in}{0.781224in}}%
\pgfpathlineto{\pgfqpoint{5.603838in}{0.778809in}}%
\pgfpathlineto{\pgfqpoint{5.611274in}{0.778809in}}%
\pgfpathlineto{\pgfqpoint{5.611274in}{0.776414in}}%
\pgfpathlineto{\pgfqpoint{5.618711in}{0.776414in}}%
\pgfpathlineto{\pgfqpoint{5.618711in}{0.774059in}}%
\pgfpathlineto{\pgfqpoint{5.626147in}{0.774059in}}%
\pgfpathlineto{\pgfqpoint{5.626147in}{0.771733in}}%
\pgfpathlineto{\pgfqpoint{5.633583in}{0.771733in}}%
\pgfpathlineto{\pgfqpoint{5.633583in}{0.769429in}}%
\pgfpathlineto{\pgfqpoint{5.641019in}{0.769429in}}%
\pgfpathlineto{\pgfqpoint{5.641019in}{0.767158in}}%
\pgfpathlineto{\pgfqpoint{5.648456in}{0.767158in}}%
\pgfpathlineto{\pgfqpoint{5.648456in}{0.764920in}}%
\pgfpathlineto{\pgfqpoint{5.655892in}{0.764920in}}%
\pgfpathlineto{\pgfqpoint{5.655892in}{0.762702in}}%
\pgfpathlineto{\pgfqpoint{5.663328in}{0.762702in}}%
\pgfpathlineto{\pgfqpoint{5.663328in}{0.760519in}}%
\pgfpathlineto{\pgfqpoint{5.670765in}{0.760519in}}%
\pgfpathlineto{\pgfqpoint{5.670765in}{0.758358in}}%
\pgfpathlineto{\pgfqpoint{5.678201in}{0.758358in}}%
\pgfpathlineto{\pgfqpoint{5.678201in}{0.756225in}}%
\pgfpathlineto{\pgfqpoint{5.685637in}{0.756225in}}%
\pgfpathlineto{\pgfqpoint{5.685637in}{0.754117in}}%
\pgfpathlineto{\pgfqpoint{5.693073in}{0.754117in}}%
\pgfpathlineto{\pgfqpoint{5.693073in}{0.752037in}}%
\pgfpathlineto{\pgfqpoint{5.700510in}{0.752037in}}%
\pgfpathlineto{\pgfqpoint{5.700510in}{0.749982in}}%
\pgfpathlineto{\pgfqpoint{5.707946in}{0.749982in}}%
\pgfpathlineto{\pgfqpoint{5.707946in}{0.747952in}}%
\pgfpathlineto{\pgfqpoint{5.715382in}{0.747952in}}%
\pgfpathlineto{\pgfqpoint{5.715382in}{0.745944in}}%
\pgfpathlineto{\pgfqpoint{5.722819in}{0.745944in}}%
\pgfpathlineto{\pgfqpoint{5.722819in}{0.743966in}}%
\pgfpathlineto{\pgfqpoint{5.730255in}{0.743966in}}%
\pgfpathlineto{\pgfqpoint{5.730255in}{0.742007in}}%
\pgfpathlineto{\pgfqpoint{5.737691in}{0.742007in}}%
\pgfpathlineto{\pgfqpoint{5.737691in}{0.740074in}}%
\pgfpathlineto{\pgfqpoint{5.745127in}{0.740074in}}%
\pgfpathlineto{\pgfqpoint{5.745127in}{0.738162in}}%
\pgfpathlineto{\pgfqpoint{5.752564in}{0.738162in}}%
\pgfpathlineto{\pgfqpoint{5.752564in}{0.736273in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.736273in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.399698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.399698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.399698in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.399698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.809600in,y=0.963849in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle N=10^7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200000in,y=4.704000in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Empirical pair correlations distribution of \(\displaystyle  (\sqrt{n})_{{1 \leq n \leq N}}\) with scaling factor \(\displaystyle \phi(N)=\sqrt{N}\).}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figure_3a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/anaconda/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/anaconda/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/anaconda/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.773268in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.773268in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.773268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.773268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=3.676046in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420000in}{3.773268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420000in,y=3.676046in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040000in}{3.773268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.040000in,y=3.676046in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660000in}{3.773268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.660000in,y=3.676046in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{3.773268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=3.676046in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900000in}{3.773268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.900000in,y=3.676046in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520000in}{3.773268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.520000in,y=3.676046in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140000in}{3.773268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.140000in,y=3.676046in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{3.773268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=3.676046in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.773268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651853in, y=3.741611in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.959195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600927in, y=3.927538in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.145122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550002in, y=4.113465in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494447in,y=3.998634in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont frequencies}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.773268in}}{\pgfqpoint{4.960000in}{0.450732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.978926in}}%
\pgfpathlineto{\pgfqpoint{0.800010in}{3.941367in}}%
\pgfpathlineto{\pgfqpoint{0.800565in}{3.941442in}}%
\pgfpathlineto{\pgfqpoint{0.881076in}{3.952980in}}%
\pgfpathlineto{\pgfqpoint{0.956558in}{3.964908in}}%
\pgfpathlineto{\pgfqpoint{1.027486in}{3.977231in}}%
\pgfpathlineto{\pgfqpoint{1.047991in}{3.981015in}}%
\pgfpathlineto{\pgfqpoint{1.048000in}{3.939282in}}%
\pgfpathlineto{\pgfqpoint{1.048556in}{3.939365in}}%
\pgfpathlineto{\pgfqpoint{1.121518in}{3.950844in}}%
\pgfpathlineto{\pgfqpoint{1.189906in}{3.962716in}}%
\pgfpathlineto{\pgfqpoint{1.254158in}{3.974987in}}%
\pgfpathlineto{\pgfqpoint{1.295991in}{3.983628in}}%
\pgfpathlineto{\pgfqpoint{1.296001in}{3.936679in}}%
\pgfpathlineto{\pgfqpoint{1.296557in}{3.936771in}}%
\pgfpathlineto{\pgfqpoint{1.361989in}{3.948176in}}%
\pgfpathlineto{\pgfqpoint{1.423305in}{3.959980in}}%
\pgfpathlineto{\pgfqpoint{1.480890in}{3.972187in}}%
\pgfpathlineto{\pgfqpoint{1.535093in}{3.984803in}}%
\pgfpathlineto{\pgfqpoint{1.543992in}{3.986988in}}%
\pgfpathlineto{\pgfqpoint{1.544001in}{3.933332in}}%
\pgfpathlineto{\pgfqpoint{1.544557in}{3.933435in}}%
\pgfpathlineto{\pgfqpoint{1.602490in}{3.944747in}}%
\pgfpathlineto{\pgfqpoint{1.656743in}{3.956462in}}%
\pgfpathlineto{\pgfqpoint{1.707682in}{3.968587in}}%
\pgfpathlineto{\pgfqpoint{1.755625in}{3.981132in}}%
\pgfpathlineto{\pgfqpoint{1.791992in}{3.991469in}}%
\pgfpathlineto{\pgfqpoint{1.792002in}{3.928870in}}%
\pgfpathlineto{\pgfqpoint{1.792558in}{3.928987in}}%
\pgfpathlineto{\pgfqpoint{1.843011in}{3.940172in}}%
\pgfpathlineto{\pgfqpoint{1.890240in}{3.951769in}}%
\pgfpathlineto{\pgfqpoint{1.934563in}{3.963786in}}%
\pgfpathlineto{\pgfqpoint{1.976266in}{3.976234in}}%
\pgfpathlineto{\pgfqpoint{2.015589in}{3.989121in}}%
\pgfpathlineto{\pgfqpoint{2.039993in}{3.997745in}}%
\pgfpathlineto{\pgfqpoint{2.040002in}{3.922626in}}%
\pgfpathlineto{\pgfqpoint{2.040558in}{3.922761in}}%
\pgfpathlineto{\pgfqpoint{2.083591in}{3.933766in}}%
\pgfpathlineto{\pgfqpoint{2.123846in}{3.945196in}}%
\pgfpathlineto{\pgfqpoint{2.161602in}{3.957062in}}%
\pgfpathlineto{\pgfqpoint{2.197106in}{3.969375in}}%
\pgfpathlineto{\pgfqpoint{2.230576in}{3.982150in}}%
\pgfpathlineto{\pgfqpoint{2.262211in}{3.995405in}}%
\pgfpathlineto{\pgfqpoint{2.287993in}{4.007163in}}%
\pgfpathlineto{\pgfqpoint{2.288003in}{3.913264in}}%
\pgfpathlineto{\pgfqpoint{2.288558in}{3.913422in}}%
\pgfpathlineto{\pgfqpoint{2.324261in}{3.924145in}}%
\pgfpathlineto{\pgfqpoint{2.357612in}{3.935311in}}%
\pgfpathlineto{\pgfqpoint{2.388860in}{3.946934in}}%
\pgfpathlineto{\pgfqpoint{2.418223in}{3.959034in}}%
\pgfpathlineto{\pgfqpoint{2.445900in}{3.971631in}}%
\pgfpathlineto{\pgfqpoint{2.472049in}{3.984747in}}%
\pgfpathlineto{\pgfqpoint{2.496829in}{3.998413in}}%
\pgfpathlineto{\pgfqpoint{2.520379in}{4.012663in}}%
\pgfpathlineto{\pgfqpoint{2.535994in}{4.022869in}}%
\pgfpathlineto{\pgfqpoint{2.536003in}{3.897671in}}%
\pgfpathlineto{\pgfqpoint{2.536559in}{3.897858in}}%
\pgfpathlineto{\pgfqpoint{2.565119in}{3.908065in}}%
\pgfpathlineto{\pgfqpoint{2.591724in}{3.918743in}}%
\pgfpathlineto{\pgfqpoint{2.616594in}{3.929913in}}%
\pgfpathlineto{\pgfqpoint{2.639926in}{3.941602in}}%
\pgfpathlineto{\pgfqpoint{2.661889in}{3.953841in}}%
\pgfpathlineto{\pgfqpoint{2.682631in}{3.966665in}}%
\pgfpathlineto{\pgfqpoint{2.702293in}{3.980123in}}%
\pgfpathlineto{\pgfqpoint{2.720982in}{3.994259in}}%
\pgfpathlineto{\pgfqpoint{2.738798in}{4.009126in}}%
\pgfpathlineto{\pgfqpoint{2.755841in}{4.024794in}}%
\pgfpathlineto{\pgfqpoint{2.772189in}{4.041335in}}%
\pgfpathlineto{\pgfqpoint{2.783994in}{4.054314in}}%
\pgfpathlineto{\pgfqpoint{2.784004in}{3.866517in}}%
\pgfpathlineto{\pgfqpoint{2.784559in}{3.866727in}}%
\pgfpathlineto{\pgfqpoint{2.806592in}{3.875676in}}%
\pgfpathlineto{\pgfqpoint{2.826918in}{3.885120in}}%
\pgfpathlineto{\pgfqpoint{2.845766in}{3.895093in}}%
\pgfpathlineto{\pgfqpoint{2.863334in}{3.905638in}}%
\pgfpathlineto{\pgfqpoint{2.879792in}{3.916807in}}%
\pgfpathlineto{\pgfqpoint{2.895267in}{3.928648in}}%
\pgfpathlineto{\pgfqpoint{2.909889in}{3.941234in}}%
\pgfpathlineto{\pgfqpoint{2.923767in}{3.954646in}}%
\pgfpathlineto{\pgfqpoint{2.936991in}{3.968975in}}%
\pgfpathlineto{\pgfqpoint{2.949629in}{3.984314in}}%
\pgfpathlineto{\pgfqpoint{2.961751in}{4.000784in}}%
\pgfpathlineto{\pgfqpoint{2.973417in}{4.018521in}}%
\pgfpathlineto{\pgfqpoint{2.984676in}{4.037678in}}%
\pgfpathlineto{\pgfqpoint{2.995568in}{4.058424in}}%
\pgfpathlineto{\pgfqpoint{3.006123in}{4.080945in}}%
\pgfpathlineto{\pgfqpoint{3.016371in}{4.105456in}}%
\pgfpathlineto{\pgfqpoint{3.026340in}{4.132221in}}%
\pgfpathlineto{\pgfqpoint{3.031995in}{4.148861in}}%
\pgfpathlineto{\pgfqpoint{3.032560in}{3.773268in}}%
\pgfpathlineto{\pgfqpoint{3.527996in}{3.773268in}}%
\pgfpathlineto{\pgfqpoint{3.528005in}{4.148861in}}%
\pgfpathlineto{\pgfqpoint{3.528551in}{4.147206in}}%
\pgfpathlineto{\pgfqpoint{3.538650in}{4.118437in}}%
\pgfpathlineto{\pgfqpoint{3.549016in}{4.092222in}}%
\pgfpathlineto{\pgfqpoint{3.559670in}{4.068267in}}%
\pgfpathlineto{\pgfqpoint{3.570632in}{4.046328in}}%
\pgfpathlineto{\pgfqpoint{3.581931in}{4.026176in}}%
\pgfpathlineto{\pgfqpoint{3.593607in}{4.007605in}}%
\pgfpathlineto{\pgfqpoint{3.605699in}{3.990444in}}%
\pgfpathlineto{\pgfqpoint{3.618258in}{3.974540in}}%
\pgfpathlineto{\pgfqpoint{3.631342in}{3.959756in}}%
\pgfpathlineto{\pgfqpoint{3.645022in}{3.945974in}}%
\pgfpathlineto{\pgfqpoint{3.659366in}{3.933098in}}%
\pgfpathlineto{\pgfqpoint{3.674475in}{3.921031in}}%
\pgfpathlineto{\pgfqpoint{3.690446in}{3.909701in}}%
\pgfpathlineto{\pgfqpoint{3.707409in}{3.899035in}}%
\pgfpathlineto{\pgfqpoint{3.725503in}{3.888978in}}%
\pgfpathlineto{\pgfqpoint{3.744897in}{3.879480in}}%
\pgfpathlineto{\pgfqpoint{3.765778in}{3.870501in}}%
\pgfpathlineto{\pgfqpoint{3.775996in}{3.866517in}}%
\pgfpathlineto{\pgfqpoint{3.776006in}{4.054314in}}%
\pgfpathlineto{\pgfqpoint{3.776561in}{4.053682in}}%
\pgfpathlineto{\pgfqpoint{3.792523in}{4.036404in}}%
\pgfpathlineto{\pgfqpoint{3.809099in}{4.020095in}}%
\pgfpathlineto{\pgfqpoint{3.826360in}{4.004671in}}%
\pgfpathlineto{\pgfqpoint{3.844385in}{3.990055in}}%
\pgfpathlineto{\pgfqpoint{3.863253in}{3.976189in}}%
\pgfpathlineto{\pgfqpoint{3.883073in}{3.963006in}}%
\pgfpathlineto{\pgfqpoint{3.903944in}{3.950463in}}%
\pgfpathlineto{\pgfqpoint{3.926007in}{3.938509in}}%
\pgfpathlineto{\pgfqpoint{3.949388in}{3.927112in}}%
\pgfpathlineto{\pgfqpoint{3.974258in}{3.916235in}}%
\pgfpathlineto{\pgfqpoint{4.000794in}{3.905852in}}%
\pgfpathlineto{\pgfqpoint{4.023997in}{3.897671in}}%
\pgfpathlineto{\pgfqpoint{4.024006in}{4.022869in}}%
\pgfpathlineto{\pgfqpoint{4.024562in}{4.022495in}}%
\pgfpathlineto{\pgfqpoint{4.047199in}{4.007933in}}%
\pgfpathlineto{\pgfqpoint{4.070928in}{3.993996in}}%
\pgfpathlineto{\pgfqpoint{4.095867in}{3.980643in}}%
\pgfpathlineto{\pgfqpoint{4.122145in}{3.967841in}}%
\pgfpathlineto{\pgfqpoint{4.149901in}{3.955562in}}%
\pgfpathlineto{\pgfqpoint{4.179304in}{3.943780in}}%
\pgfpathlineto{\pgfqpoint{4.210543in}{3.932469in}}%
\pgfpathlineto{\pgfqpoint{4.243814in}{3.921615in}}%
\pgfpathlineto{\pgfqpoint{4.271997in}{3.913264in}}%
\pgfpathlineto{\pgfqpoint{4.272007in}{4.007163in}}%
\pgfpathlineto{\pgfqpoint{4.272562in}{4.006900in}}%
\pgfpathlineto{\pgfqpoint{4.302412in}{3.993391in}}%
\pgfpathlineto{\pgfqpoint{4.333868in}{3.980383in}}%
\pgfpathlineto{\pgfqpoint{4.367090in}{3.967857in}}%
\pgfpathlineto{\pgfqpoint{4.402257in}{3.955794in}}%
\pgfpathlineto{\pgfqpoint{4.439576in}{3.944178in}}%
\pgfpathlineto{\pgfqpoint{4.479276in}{3.932995in}}%
\pgfpathlineto{\pgfqpoint{4.519998in}{3.922626in}}%
\pgfpathlineto{\pgfqpoint{4.520007in}{3.997745in}}%
\pgfpathlineto{\pgfqpoint{4.520563in}{3.997543in}}%
\pgfpathlineto{\pgfqpoint{4.557912in}{3.984562in}}%
\pgfpathlineto{\pgfqpoint{4.597374in}{3.972032in}}%
\pgfpathlineto{\pgfqpoint{4.639167in}{3.959937in}}%
\pgfpathlineto{\pgfqpoint{4.683529in}{3.948267in}}%
\pgfpathlineto{\pgfqpoint{4.730719in}{3.937012in}}%
\pgfpathlineto{\pgfqpoint{4.767998in}{3.928870in}}%
\pgfpathlineto{\pgfqpoint{4.768008in}{3.991469in}}%
\pgfpathlineto{\pgfqpoint{4.768563in}{3.991306in}}%
\pgfpathlineto{\pgfqpoint{4.813551in}{3.978639in}}%
\pgfpathlineto{\pgfqpoint{4.861177in}{3.966394in}}%
\pgfpathlineto{\pgfqpoint{4.911699in}{3.954562in}}%
\pgfpathlineto{\pgfqpoint{4.965416in}{3.943134in}}%
\pgfpathlineto{\pgfqpoint{5.015999in}{3.933332in}}%
\pgfpathlineto{\pgfqpoint{5.016008in}{3.986988in}}%
\pgfpathlineto{\pgfqpoint{5.016564in}{3.986851in}}%
\pgfpathlineto{\pgfqpoint{5.069289in}{3.974388in}}%
\pgfpathlineto{\pgfqpoint{5.125168in}{3.962332in}}%
\pgfpathlineto{\pgfqpoint{5.184510in}{3.950677in}}%
\pgfpathlineto{\pgfqpoint{5.247671in}{3.939416in}}%
\pgfpathlineto{\pgfqpoint{5.263999in}{3.936679in}}%
\pgfpathlineto{\pgfqpoint{5.264009in}{3.983628in}}%
\pgfpathlineto{\pgfqpoint{5.264564in}{3.983509in}}%
\pgfpathlineto{\pgfqpoint{5.325067in}{3.971194in}}%
\pgfpathlineto{\pgfqpoint{5.389249in}{3.959273in}}%
\pgfpathlineto{\pgfqpoint{5.457469in}{3.947745in}}%
\pgfpathlineto{\pgfqpoint{5.512000in}{3.939282in}}%
\pgfpathlineto{\pgfqpoint{5.512009in}{3.981015in}}%
\pgfpathlineto{\pgfqpoint{5.512565in}{3.980911in}}%
\pgfpathlineto{\pgfqpoint{5.580894in}{3.968702in}}%
\pgfpathlineto{\pgfqpoint{5.653419in}{3.956883in}}%
\pgfpathlineto{\pgfqpoint{5.730557in}{3.945450in}}%
\pgfpathlineto{\pgfqpoint{5.759990in}{3.941367in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.978926in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.978926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.773268in}}{\pgfqpoint{4.960000in}{0.450732in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.773268in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.944803in}}%
\pgfpathlineto{\pgfqpoint{0.832632in}{3.944803in}}%
\pgfpathlineto{\pgfqpoint{0.832632in}{3.949382in}}%
\pgfpathlineto{\pgfqpoint{0.865263in}{3.949382in}}%
\pgfpathlineto{\pgfqpoint{0.865263in}{3.954218in}}%
\pgfpathlineto{\pgfqpoint{0.897895in}{3.954218in}}%
\pgfpathlineto{\pgfqpoint{0.897895in}{3.959339in}}%
\pgfpathlineto{\pgfqpoint{0.930526in}{3.959339in}}%
\pgfpathlineto{\pgfqpoint{0.930526in}{3.964488in}}%
\pgfpathlineto{\pgfqpoint{0.963158in}{3.964488in}}%
\pgfpathlineto{\pgfqpoint{0.963158in}{3.970092in}}%
\pgfpathlineto{\pgfqpoint{0.995789in}{3.970092in}}%
\pgfpathlineto{\pgfqpoint{0.995789in}{3.975838in}}%
\pgfpathlineto{\pgfqpoint{1.028421in}{3.975838in}}%
\pgfpathlineto{\pgfqpoint{1.028421in}{3.964744in}}%
\pgfpathlineto{\pgfqpoint{1.061053in}{3.964744in}}%
\pgfpathlineto{\pgfqpoint{1.061053in}{3.944888in}}%
\pgfpathlineto{\pgfqpoint{1.093684in}{3.944888in}}%
\pgfpathlineto{\pgfqpoint{1.093684in}{3.950151in}}%
\pgfpathlineto{\pgfqpoint{1.126316in}{3.950151in}}%
\pgfpathlineto{\pgfqpoint{1.126316in}{3.955584in}}%
\pgfpathlineto{\pgfqpoint{1.158947in}{3.955584in}}%
\pgfpathlineto{\pgfqpoint{1.158947in}{3.961302in}}%
\pgfpathlineto{\pgfqpoint{1.191579in}{3.961302in}}%
\pgfpathlineto{\pgfqpoint{1.191579in}{3.967332in}}%
\pgfpathlineto{\pgfqpoint{1.224211in}{3.967332in}}%
\pgfpathlineto{\pgfqpoint{1.224211in}{3.973591in}}%
\pgfpathlineto{\pgfqpoint{1.256842in}{3.973591in}}%
\pgfpathlineto{\pgfqpoint{1.256842in}{3.980190in}}%
\pgfpathlineto{\pgfqpoint{1.289474in}{3.980190in}}%
\pgfpathlineto{\pgfqpoint{1.289474in}{3.948728in}}%
\pgfpathlineto{\pgfqpoint{1.322105in}{3.948728in}}%
\pgfpathlineto{\pgfqpoint{1.322105in}{3.945087in}}%
\pgfpathlineto{\pgfqpoint{1.354737in}{3.945087in}}%
\pgfpathlineto{\pgfqpoint{1.354737in}{3.950975in}}%
\pgfpathlineto{\pgfqpoint{1.387368in}{3.950975in}}%
\pgfpathlineto{\pgfqpoint{1.387368in}{3.957319in}}%
\pgfpathlineto{\pgfqpoint{1.420000in}{3.957319in}}%
\pgfpathlineto{\pgfqpoint{1.420000in}{3.963890in}}%
\pgfpathlineto{\pgfqpoint{1.452632in}{3.963890in}}%
\pgfpathlineto{\pgfqpoint{1.452632in}{3.970888in}}%
\pgfpathlineto{\pgfqpoint{1.485263in}{3.970888in}}%
\pgfpathlineto{\pgfqpoint{1.485263in}{3.978256in}}%
\pgfpathlineto{\pgfqpoint{1.517895in}{3.978256in}}%
\pgfpathlineto{\pgfqpoint{1.517895in}{3.975070in}}%
\pgfpathlineto{\pgfqpoint{1.550526in}{3.975070in}}%
\pgfpathlineto{\pgfqpoint{1.550526in}{3.938743in}}%
\pgfpathlineto{\pgfqpoint{1.583158in}{3.938743in}}%
\pgfpathlineto{\pgfqpoint{1.583158in}{3.945258in}}%
\pgfpathlineto{\pgfqpoint{1.615789in}{3.945258in}}%
\pgfpathlineto{\pgfqpoint{1.615789in}{3.952199in}}%
\pgfpathlineto{\pgfqpoint{1.648421in}{3.952199in}}%
\pgfpathlineto{\pgfqpoint{1.648421in}{3.959481in}}%
\pgfpathlineto{\pgfqpoint{1.681053in}{3.959481in}}%
\pgfpathlineto{\pgfqpoint{1.681053in}{3.967304in}}%
\pgfpathlineto{\pgfqpoint{1.713684in}{3.967304in}}%
\pgfpathlineto{\pgfqpoint{1.713684in}{3.975639in}}%
\pgfpathlineto{\pgfqpoint{1.746316in}{3.975639in}}%
\pgfpathlineto{\pgfqpoint{1.746316in}{3.984486in}}%
\pgfpathlineto{\pgfqpoint{1.778947in}{3.984486in}}%
\pgfpathlineto{\pgfqpoint{1.778947in}{3.955527in}}%
\pgfpathlineto{\pgfqpoint{1.811579in}{3.955527in}}%
\pgfpathlineto{\pgfqpoint{1.811579in}{3.937805in}}%
\pgfpathlineto{\pgfqpoint{1.844211in}{3.937805in}}%
\pgfpathlineto{\pgfqpoint{1.844211in}{3.945514in}}%
\pgfpathlineto{\pgfqpoint{1.876842in}{3.945514in}}%
\pgfpathlineto{\pgfqpoint{1.876842in}{3.953706in}}%
\pgfpathlineto{\pgfqpoint{1.909474in}{3.953706in}}%
\pgfpathlineto{\pgfqpoint{1.909474in}{3.962582in}}%
\pgfpathlineto{\pgfqpoint{1.942105in}{3.962582in}}%
\pgfpathlineto{\pgfqpoint{1.942105in}{3.972083in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{3.972083in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{3.982324in}}%
\pgfpathlineto{\pgfqpoint{2.007368in}{3.982324in}}%
\pgfpathlineto{\pgfqpoint{2.007368in}{3.993333in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{3.993333in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{3.927734in}}%
\pgfpathlineto{\pgfqpoint{2.072632in}{3.927734in}}%
\pgfpathlineto{\pgfqpoint{2.072632in}{3.936325in}}%
\pgfpathlineto{\pgfqpoint{2.105263in}{3.936325in}}%
\pgfpathlineto{\pgfqpoint{2.105263in}{3.945656in}}%
\pgfpathlineto{\pgfqpoint{2.137895in}{3.945656in}}%
\pgfpathlineto{\pgfqpoint{2.137895in}{3.955868in}}%
\pgfpathlineto{\pgfqpoint{2.170526in}{3.955868in}}%
\pgfpathlineto{\pgfqpoint{2.170526in}{3.966991in}}%
\pgfpathlineto{\pgfqpoint{2.203158in}{3.966991in}}%
\pgfpathlineto{\pgfqpoint{2.203158in}{3.979195in}}%
\pgfpathlineto{\pgfqpoint{2.235789in}{3.979195in}}%
\pgfpathlineto{\pgfqpoint{2.235789in}{3.992508in}}%
\pgfpathlineto{\pgfqpoint{2.268421in}{3.992508in}}%
\pgfpathlineto{\pgfqpoint{2.268421in}{3.968869in}}%
\pgfpathlineto{\pgfqpoint{2.301053in}{3.968869in}}%
\pgfpathlineto{\pgfqpoint{2.301053in}{3.923012in}}%
\pgfpathlineto{\pgfqpoint{2.333684in}{3.923012in}}%
\pgfpathlineto{\pgfqpoint{2.333684in}{3.933765in}}%
\pgfpathlineto{\pgfqpoint{2.366316in}{3.933765in}}%
\pgfpathlineto{\pgfqpoint{2.366316in}{3.945684in}}%
\pgfpathlineto{\pgfqpoint{2.398947in}{3.945684in}}%
\pgfpathlineto{\pgfqpoint{2.398947in}{3.959054in}}%
\pgfpathlineto{\pgfqpoint{2.431579in}{3.959054in}}%
\pgfpathlineto{\pgfqpoint{2.431579in}{3.973989in}}%
\pgfpathlineto{\pgfqpoint{2.464211in}{3.973989in}}%
\pgfpathlineto{\pgfqpoint{2.464211in}{3.990773in}}%
\pgfpathlineto{\pgfqpoint{2.496842in}{3.990773in}}%
\pgfpathlineto{\pgfqpoint{2.496842in}{4.009832in}}%
\pgfpathlineto{\pgfqpoint{2.529474in}{4.009832in}}%
\pgfpathlineto{\pgfqpoint{2.529474in}{3.926881in}}%
\pgfpathlineto{\pgfqpoint{2.562105in}{3.926881in}}%
\pgfpathlineto{\pgfqpoint{2.562105in}{3.914251in}}%
\pgfpathlineto{\pgfqpoint{2.594737in}{3.914251in}}%
\pgfpathlineto{\pgfqpoint{2.594737in}{3.928389in}}%
\pgfpathlineto{\pgfqpoint{2.627368in}{3.928389in}}%
\pgfpathlineto{\pgfqpoint{2.627368in}{3.944831in}}%
\pgfpathlineto{\pgfqpoint{2.660000in}{3.944831in}}%
\pgfpathlineto{\pgfqpoint{2.660000in}{3.964033in}}%
\pgfpathlineto{\pgfqpoint{2.692632in}{3.964033in}}%
\pgfpathlineto{\pgfqpoint{2.692632in}{3.986562in}}%
\pgfpathlineto{\pgfqpoint{2.725263in}{3.986562in}}%
\pgfpathlineto{\pgfqpoint{2.725263in}{4.013359in}}%
\pgfpathlineto{\pgfqpoint{2.757895in}{4.013359in}}%
\pgfpathlineto{\pgfqpoint{2.757895in}{4.007243in}}%
\pgfpathlineto{\pgfqpoint{2.790526in}{4.007243in}}%
\pgfpathlineto{\pgfqpoint{2.790526in}{3.876587in}}%
\pgfpathlineto{\pgfqpoint{2.823158in}{3.876587in}}%
\pgfpathlineto{\pgfqpoint{2.823158in}{3.892546in}}%
\pgfpathlineto{\pgfqpoint{2.855789in}{3.892546in}}%
\pgfpathlineto{\pgfqpoint{2.855789in}{3.912572in}}%
\pgfpathlineto{\pgfqpoint{2.888421in}{3.912572in}}%
\pgfpathlineto{\pgfqpoint{2.888421in}{3.938004in}}%
\pgfpathlineto{\pgfqpoint{2.921053in}{3.938004in}}%
\pgfpathlineto{\pgfqpoint{2.921053in}{3.971173in}}%
\pgfpathlineto{\pgfqpoint{2.953684in}{3.971173in}}%
\pgfpathlineto{\pgfqpoint{2.953684in}{4.015351in}}%
\pgfpathlineto{\pgfqpoint{2.986316in}{4.015351in}}%
\pgfpathlineto{\pgfqpoint{2.986316in}{4.076255in}}%
\pgfpathlineto{\pgfqpoint{3.018947in}{4.076255in}}%
\pgfpathlineto{\pgfqpoint{3.018947in}{3.916896in}}%
\pgfpathlineto{\pgfqpoint{3.051579in}{3.916896in}}%
\pgfpathlineto{\pgfqpoint{3.051579in}{3.773268in}}%
\pgfpathlineto{\pgfqpoint{3.508421in}{3.773268in}}%
\pgfpathlineto{\pgfqpoint{3.508421in}{3.916896in}}%
\pgfpathlineto{\pgfqpoint{3.541053in}{3.916896in}}%
\pgfpathlineto{\pgfqpoint{3.541053in}{4.076255in}}%
\pgfpathlineto{\pgfqpoint{3.573684in}{4.076255in}}%
\pgfpathlineto{\pgfqpoint{3.573684in}{4.015351in}}%
\pgfpathlineto{\pgfqpoint{3.606316in}{4.015351in}}%
\pgfpathlineto{\pgfqpoint{3.606316in}{3.971173in}}%
\pgfpathlineto{\pgfqpoint{3.638947in}{3.971173in}}%
\pgfpathlineto{\pgfqpoint{3.638947in}{3.938004in}}%
\pgfpathlineto{\pgfqpoint{3.671579in}{3.938004in}}%
\pgfpathlineto{\pgfqpoint{3.671579in}{3.912572in}}%
\pgfpathlineto{\pgfqpoint{3.704211in}{3.912572in}}%
\pgfpathlineto{\pgfqpoint{3.704211in}{3.892546in}}%
\pgfpathlineto{\pgfqpoint{3.736842in}{3.892546in}}%
\pgfpathlineto{\pgfqpoint{3.736842in}{3.876587in}}%
\pgfpathlineto{\pgfqpoint{3.769474in}{3.876587in}}%
\pgfpathlineto{\pgfqpoint{3.769474in}{4.007243in}}%
\pgfpathlineto{\pgfqpoint{3.802105in}{4.007243in}}%
\pgfpathlineto{\pgfqpoint{3.802105in}{4.013359in}}%
\pgfpathlineto{\pgfqpoint{3.834737in}{4.013359in}}%
\pgfpathlineto{\pgfqpoint{3.834737in}{3.986562in}}%
\pgfpathlineto{\pgfqpoint{3.867368in}{3.986562in}}%
\pgfpathlineto{\pgfqpoint{3.867368in}{3.964033in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{3.964033in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{3.944831in}}%
\pgfpathlineto{\pgfqpoint{3.932632in}{3.944831in}}%
\pgfpathlineto{\pgfqpoint{3.932632in}{3.928389in}}%
\pgfpathlineto{\pgfqpoint{3.965263in}{3.928389in}}%
\pgfpathlineto{\pgfqpoint{3.965263in}{3.914251in}}%
\pgfpathlineto{\pgfqpoint{3.997895in}{3.914251in}}%
\pgfpathlineto{\pgfqpoint{3.997895in}{3.926881in}}%
\pgfpathlineto{\pgfqpoint{4.030526in}{3.926881in}}%
\pgfpathlineto{\pgfqpoint{4.030526in}{4.009832in}}%
\pgfpathlineto{\pgfqpoint{4.063158in}{4.009832in}}%
\pgfpathlineto{\pgfqpoint{4.063158in}{3.990773in}}%
\pgfpathlineto{\pgfqpoint{4.095789in}{3.990773in}}%
\pgfpathlineto{\pgfqpoint{4.095789in}{3.973989in}}%
\pgfpathlineto{\pgfqpoint{4.128421in}{3.973989in}}%
\pgfpathlineto{\pgfqpoint{4.128421in}{3.959054in}}%
\pgfpathlineto{\pgfqpoint{4.161053in}{3.959054in}}%
\pgfpathlineto{\pgfqpoint{4.161053in}{3.945684in}}%
\pgfpathlineto{\pgfqpoint{4.193684in}{3.945684in}}%
\pgfpathlineto{\pgfqpoint{4.193684in}{3.933765in}}%
\pgfpathlineto{\pgfqpoint{4.226316in}{3.933765in}}%
\pgfpathlineto{\pgfqpoint{4.226316in}{3.923012in}}%
\pgfpathlineto{\pgfqpoint{4.258947in}{3.923012in}}%
\pgfpathlineto{\pgfqpoint{4.258947in}{3.968869in}}%
\pgfpathlineto{\pgfqpoint{4.291579in}{3.968869in}}%
\pgfpathlineto{\pgfqpoint{4.291579in}{3.992508in}}%
\pgfpathlineto{\pgfqpoint{4.324211in}{3.992508in}}%
\pgfpathlineto{\pgfqpoint{4.324211in}{3.979195in}}%
\pgfpathlineto{\pgfqpoint{4.356842in}{3.979195in}}%
\pgfpathlineto{\pgfqpoint{4.356842in}{3.966991in}}%
\pgfpathlineto{\pgfqpoint{4.389474in}{3.966991in}}%
\pgfpathlineto{\pgfqpoint{4.389474in}{3.955868in}}%
\pgfpathlineto{\pgfqpoint{4.422105in}{3.955868in}}%
\pgfpathlineto{\pgfqpoint{4.422105in}{3.945656in}}%
\pgfpathlineto{\pgfqpoint{4.454737in}{3.945656in}}%
\pgfpathlineto{\pgfqpoint{4.454737in}{3.936325in}}%
\pgfpathlineto{\pgfqpoint{4.487368in}{3.936325in}}%
\pgfpathlineto{\pgfqpoint{4.487368in}{3.927734in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{3.927734in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{3.993333in}}%
\pgfpathlineto{\pgfqpoint{4.552632in}{3.993333in}}%
\pgfpathlineto{\pgfqpoint{4.552632in}{3.982324in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.982324in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.972083in}}%
\pgfpathlineto{\pgfqpoint{4.617895in}{3.972083in}}%
\pgfpathlineto{\pgfqpoint{4.617895in}{3.962582in}}%
\pgfpathlineto{\pgfqpoint{4.650526in}{3.962582in}}%
\pgfpathlineto{\pgfqpoint{4.650526in}{3.953706in}}%
\pgfpathlineto{\pgfqpoint{4.683158in}{3.953706in}}%
\pgfpathlineto{\pgfqpoint{4.683158in}{3.945514in}}%
\pgfpathlineto{\pgfqpoint{4.715789in}{3.945514in}}%
\pgfpathlineto{\pgfqpoint{4.715789in}{3.937805in}}%
\pgfpathlineto{\pgfqpoint{4.748421in}{3.937805in}}%
\pgfpathlineto{\pgfqpoint{4.748421in}{3.955527in}}%
\pgfpathlineto{\pgfqpoint{4.781053in}{3.955527in}}%
\pgfpathlineto{\pgfqpoint{4.781053in}{3.984486in}}%
\pgfpathlineto{\pgfqpoint{4.813684in}{3.984486in}}%
\pgfpathlineto{\pgfqpoint{4.813684in}{3.975639in}}%
\pgfpathlineto{\pgfqpoint{4.846316in}{3.975639in}}%
\pgfpathlineto{\pgfqpoint{4.846316in}{3.967304in}}%
\pgfpathlineto{\pgfqpoint{4.878947in}{3.967304in}}%
\pgfpathlineto{\pgfqpoint{4.878947in}{3.959481in}}%
\pgfpathlineto{\pgfqpoint{4.911579in}{3.959481in}}%
\pgfpathlineto{\pgfqpoint{4.911579in}{3.952199in}}%
\pgfpathlineto{\pgfqpoint{4.944211in}{3.952199in}}%
\pgfpathlineto{\pgfqpoint{4.944211in}{3.945258in}}%
\pgfpathlineto{\pgfqpoint{4.976842in}{3.945258in}}%
\pgfpathlineto{\pgfqpoint{4.976842in}{3.938743in}}%
\pgfpathlineto{\pgfqpoint{5.009474in}{3.938743in}}%
\pgfpathlineto{\pgfqpoint{5.009474in}{3.975070in}}%
\pgfpathlineto{\pgfqpoint{5.042105in}{3.975070in}}%
\pgfpathlineto{\pgfqpoint{5.042105in}{3.978256in}}%
\pgfpathlineto{\pgfqpoint{5.074737in}{3.978256in}}%
\pgfpathlineto{\pgfqpoint{5.074737in}{3.970888in}}%
\pgfpathlineto{\pgfqpoint{5.107368in}{3.970888in}}%
\pgfpathlineto{\pgfqpoint{5.107368in}{3.963890in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{3.963890in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{3.957319in}}%
\pgfpathlineto{\pgfqpoint{5.172632in}{3.957319in}}%
\pgfpathlineto{\pgfqpoint{5.172632in}{3.950975in}}%
\pgfpathlineto{\pgfqpoint{5.205263in}{3.950975in}}%
\pgfpathlineto{\pgfqpoint{5.205263in}{3.945087in}}%
\pgfpathlineto{\pgfqpoint{5.237895in}{3.945087in}}%
\pgfpathlineto{\pgfqpoint{5.237895in}{3.948728in}}%
\pgfpathlineto{\pgfqpoint{5.270526in}{3.948728in}}%
\pgfpathlineto{\pgfqpoint{5.270526in}{3.980190in}}%
\pgfpathlineto{\pgfqpoint{5.303158in}{3.980190in}}%
\pgfpathlineto{\pgfqpoint{5.303158in}{3.973591in}}%
\pgfpathlineto{\pgfqpoint{5.335789in}{3.973591in}}%
\pgfpathlineto{\pgfqpoint{5.335789in}{3.967332in}}%
\pgfpathlineto{\pgfqpoint{5.368421in}{3.967332in}}%
\pgfpathlineto{\pgfqpoint{5.368421in}{3.961302in}}%
\pgfpathlineto{\pgfqpoint{5.401053in}{3.961302in}}%
\pgfpathlineto{\pgfqpoint{5.401053in}{3.955584in}}%
\pgfpathlineto{\pgfqpoint{5.433684in}{3.955584in}}%
\pgfpathlineto{\pgfqpoint{5.433684in}{3.950151in}}%
\pgfpathlineto{\pgfqpoint{5.466316in}{3.950151in}}%
\pgfpathlineto{\pgfqpoint{5.466316in}{3.944888in}}%
\pgfpathlineto{\pgfqpoint{5.498947in}{3.944888in}}%
\pgfpathlineto{\pgfqpoint{5.498947in}{3.964744in}}%
\pgfpathlineto{\pgfqpoint{5.531579in}{3.964744in}}%
\pgfpathlineto{\pgfqpoint{5.531579in}{3.975838in}}%
\pgfpathlineto{\pgfqpoint{5.564211in}{3.975838in}}%
\pgfpathlineto{\pgfqpoint{5.564211in}{3.970092in}}%
\pgfpathlineto{\pgfqpoint{5.596842in}{3.970092in}}%
\pgfpathlineto{\pgfqpoint{5.596842in}{3.964488in}}%
\pgfpathlineto{\pgfqpoint{5.629474in}{3.964488in}}%
\pgfpathlineto{\pgfqpoint{5.629474in}{3.959339in}}%
\pgfpathlineto{\pgfqpoint{5.662105in}{3.959339in}}%
\pgfpathlineto{\pgfqpoint{5.662105in}{3.954218in}}%
\pgfpathlineto{\pgfqpoint{5.694737in}{3.954218in}}%
\pgfpathlineto{\pgfqpoint{5.694737in}{3.949382in}}%
\pgfpathlineto{\pgfqpoint{5.727368in}{3.949382in}}%
\pgfpathlineto{\pgfqpoint{5.727368in}{3.944803in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.944803in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.773268in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.773268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.773268in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{3.773268in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.773268in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.773268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.809600in,y=3.998634in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha=\frac{1}{100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311380in}{4.035019in}}%
\pgfpathlineto{\pgfqpoint{5.701667in}{4.035019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.718333in}{4.035019in}}{\pgfqpoint{5.718333in}{4.051686in}}%
\pgfpathlineto{\pgfqpoint{5.718333in}{4.165667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.718333in}{4.182333in}}{\pgfqpoint{5.701667in}{4.182333in}}%
\pgfpathlineto{\pgfqpoint{5.311380in}{4.182333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.294713in}{4.182333in}}{\pgfqpoint{5.294713in}{4.165667in}}%
\pgfpathlineto{\pgfqpoint{5.294713in}{4.051686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.294713in}{4.035019in}}{\pgfqpoint{5.311380in}{4.035019in}}%
\pgfpathlineto{\pgfqpoint{5.311380in}{4.035019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328047in}{4.114853in}}%
\pgfpathlineto{\pgfqpoint{5.411380in}{4.114853in}}%
\pgfpathlineto{\pgfqpoint{5.494713in}{4.114853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.561380in,y=4.085686in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \rho_{\alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.232390in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.232390in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.683122in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.683122in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.232390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.232390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=3.135168in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {\ensuremath{-}1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420000in}{3.232390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420000in,y=3.135168in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {\ensuremath{-}0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040000in}{3.232390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.040000in,y=3.135168in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {\ensuremath{-}0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660000in}{3.232390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.660000in,y=3.135168in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {\ensuremath{-}0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{3.232390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=3.135168in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900000in}{3.232390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.900000in,y=3.135168in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520000in}{3.232390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.520000in,y=3.135168in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140000in}{3.232390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.140000in,y=3.135168in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{3.232390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=3.135168in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.232390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655516in, y=3.211286in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.401415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655516in, y=3.380310in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.570439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608255in, y=3.549334in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.232390in}}{\pgfqpoint{4.960000in}{0.450732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.429246in}}%
\pgfpathlineto{\pgfqpoint{0.800099in}{3.391698in}}%
\pgfpathlineto{\pgfqpoint{0.800595in}{3.391766in}}%
\pgfpathlineto{\pgfqpoint{0.879957in}{3.403096in}}%
\pgfpathlineto{\pgfqpoint{0.954259in}{3.414814in}}%
\pgfpathlineto{\pgfqpoint{1.024097in}{3.426941in}}%
\pgfpathlineto{\pgfqpoint{1.047906in}{3.431348in}}%
\pgfpathlineto{\pgfqpoint{1.048005in}{3.389632in}}%
\pgfpathlineto{\pgfqpoint{1.048501in}{3.389706in}}%
\pgfpathlineto{\pgfqpoint{1.120422in}{3.400971in}}%
\pgfpathlineto{\pgfqpoint{1.187781in}{3.412634in}}%
\pgfpathlineto{\pgfqpoint{1.251071in}{3.424710in}}%
\pgfpathlineto{\pgfqpoint{1.295911in}{3.434001in}}%
\pgfpathlineto{\pgfqpoint{1.296010in}{3.387071in}}%
\pgfpathlineto{\pgfqpoint{1.296506in}{3.387152in}}%
\pgfpathlineto{\pgfqpoint{1.361086in}{3.398354in}}%
\pgfpathlineto{\pgfqpoint{1.421500in}{3.409949in}}%
\pgfpathlineto{\pgfqpoint{1.478244in}{3.421961in}}%
\pgfpathlineto{\pgfqpoint{1.531615in}{3.434385in}}%
\pgfpathlineto{\pgfqpoint{1.543916in}{3.437419in}}%
\pgfpathlineto{\pgfqpoint{1.544015in}{3.383784in}}%
\pgfpathlineto{\pgfqpoint{1.544511in}{3.383875in}}%
\pgfpathlineto{\pgfqpoint{1.601651in}{3.394969in}}%
\pgfpathlineto{\pgfqpoint{1.655121in}{3.406470in}}%
\pgfpathlineto{\pgfqpoint{1.705317in}{3.418393in}}%
\pgfpathlineto{\pgfqpoint{1.752537in}{3.430741in}}%
\pgfpathlineto{\pgfqpoint{1.791921in}{3.441986in}}%
\pgfpathlineto{\pgfqpoint{1.792020in}{3.379412in}}%
\pgfpathlineto{\pgfqpoint{1.792516in}{3.379516in}}%
\pgfpathlineto{\pgfqpoint{1.842315in}{3.390482in}}%
\pgfpathlineto{\pgfqpoint{1.888940in}{3.401877in}}%
\pgfpathlineto{\pgfqpoint{1.932589in}{3.413677in}}%
\pgfpathlineto{\pgfqpoint{1.973659in}{3.425919in}}%
\pgfpathlineto{\pgfqpoint{2.012347in}{3.438600in}}%
\pgfpathlineto{\pgfqpoint{2.039926in}{3.448401in}}%
\pgfpathlineto{\pgfqpoint{2.040025in}{3.373312in}}%
\pgfpathlineto{\pgfqpoint{2.040521in}{3.373432in}}%
\pgfpathlineto{\pgfqpoint{2.082979in}{3.384201in}}%
\pgfpathlineto{\pgfqpoint{2.122660in}{3.395399in}}%
\pgfpathlineto{\pgfqpoint{2.159861in}{3.407039in}}%
\pgfpathlineto{\pgfqpoint{2.194879in}{3.419151in}}%
\pgfpathlineto{\pgfqpoint{2.227814in}{3.431708in}}%
\pgfpathlineto{\pgfqpoint{2.258964in}{3.444762in}}%
\pgfpathlineto{\pgfqpoint{2.287931in}{3.458066in}}%
\pgfpathlineto{\pgfqpoint{2.288030in}{3.364205in}}%
\pgfpathlineto{\pgfqpoint{2.288526in}{3.364344in}}%
\pgfpathlineto{\pgfqpoint{2.323842in}{3.374845in}}%
\pgfpathlineto{\pgfqpoint{2.356777in}{3.385786in}}%
\pgfpathlineto{\pgfqpoint{2.387629in}{3.397197in}}%
\pgfpathlineto{\pgfqpoint{2.416596in}{3.409088in}}%
\pgfpathlineto{\pgfqpoint{2.443876in}{3.421480in}}%
\pgfpathlineto{\pgfqpoint{2.469669in}{3.434411in}}%
\pgfpathlineto{\pgfqpoint{2.494072in}{3.447882in}}%
\pgfpathlineto{\pgfqpoint{2.517286in}{3.461963in}}%
\pgfpathlineto{\pgfqpoint{2.535936in}{3.474280in}}%
\pgfpathlineto{\pgfqpoint{2.536035in}{3.349132in}}%
\pgfpathlineto{\pgfqpoint{2.536531in}{3.349297in}}%
\pgfpathlineto{\pgfqpoint{2.564803in}{3.359268in}}%
\pgfpathlineto{\pgfqpoint{2.591092in}{3.369706in}}%
\pgfpathlineto{\pgfqpoint{2.615694in}{3.380663in}}%
\pgfpathlineto{\pgfqpoint{2.638709in}{3.392121in}}%
\pgfpathlineto{\pgfqpoint{2.660335in}{3.404118in}}%
\pgfpathlineto{\pgfqpoint{2.680770in}{3.416716in}}%
\pgfpathlineto{\pgfqpoint{2.700115in}{3.429938in}}%
\pgfpathlineto{\pgfqpoint{2.718566in}{3.443895in}}%
\pgfpathlineto{\pgfqpoint{2.736125in}{3.458569in}}%
\pgfpathlineto{\pgfqpoint{2.752890in}{3.474024in}}%
\pgfpathlineto{\pgfqpoint{2.768961in}{3.490347in}}%
\pgfpathlineto{\pgfqpoint{2.783940in}{3.507067in}}%
\pgfpathlineto{\pgfqpoint{2.784040in}{3.319347in}}%
\pgfpathlineto{\pgfqpoint{2.784536in}{3.319531in}}%
\pgfpathlineto{\pgfqpoint{2.806360in}{3.328225in}}%
\pgfpathlineto{\pgfqpoint{2.826498in}{3.337431in}}%
\pgfpathlineto{\pgfqpoint{2.845148in}{3.347168in}}%
\pgfpathlineto{\pgfqpoint{2.862508in}{3.357477in}}%
\pgfpathlineto{\pgfqpoint{2.878778in}{3.368427in}}%
\pgfpathlineto{\pgfqpoint{2.894055in}{3.380045in}}%
\pgfpathlineto{\pgfqpoint{2.908439in}{3.392372in}}%
\pgfpathlineto{\pgfqpoint{2.922129in}{3.405567in}}%
\pgfpathlineto{\pgfqpoint{2.935124in}{3.419632in}}%
\pgfpathlineto{\pgfqpoint{2.947624in}{3.434808in}}%
\pgfpathlineto{\pgfqpoint{2.959627in}{3.451153in}}%
\pgfpathlineto{\pgfqpoint{2.971135in}{3.468716in}}%
\pgfpathlineto{\pgfqpoint{2.982245in}{3.487719in}}%
\pgfpathlineto{\pgfqpoint{2.992959in}{3.508256in}}%
\pgfpathlineto{\pgfqpoint{3.003375in}{3.530645in}}%
\pgfpathlineto{\pgfqpoint{3.013494in}{3.555056in}}%
\pgfpathlineto{\pgfqpoint{3.023315in}{3.581674in}}%
\pgfpathlineto{\pgfqpoint{3.031945in}{3.607826in}}%
\pgfpathlineto{\pgfqpoint{3.032541in}{3.232390in}}%
\pgfpathlineto{\pgfqpoint{3.527955in}{3.232390in}}%
\pgfpathlineto{\pgfqpoint{3.528055in}{3.607826in}}%
\pgfpathlineto{\pgfqpoint{3.528551in}{3.606246in}}%
\pgfpathlineto{\pgfqpoint{3.538471in}{3.576599in}}%
\pgfpathlineto{\pgfqpoint{3.548589in}{3.549795in}}%
\pgfpathlineto{\pgfqpoint{3.559006in}{3.525297in}}%
\pgfpathlineto{\pgfqpoint{3.569719in}{3.502900in}}%
\pgfpathlineto{\pgfqpoint{3.580731in}{3.482414in}}%
\pgfpathlineto{\pgfqpoint{3.592139in}{3.463514in}}%
\pgfpathlineto{\pgfqpoint{3.603944in}{3.446093in}}%
\pgfpathlineto{\pgfqpoint{3.616146in}{3.430046in}}%
\pgfpathlineto{\pgfqpoint{3.628844in}{3.415164in}}%
\pgfpathlineto{\pgfqpoint{3.642137in}{3.401289in}}%
\pgfpathlineto{\pgfqpoint{3.656025in}{3.388389in}}%
\pgfpathlineto{\pgfqpoint{3.670707in}{3.376272in}}%
\pgfpathlineto{\pgfqpoint{3.686183in}{3.364943in}}%
\pgfpathlineto{\pgfqpoint{3.702650in}{3.354276in}}%
\pgfpathlineto{\pgfqpoint{3.720209in}{3.344240in}}%
\pgfpathlineto{\pgfqpoint{3.738958in}{3.334812in}}%
\pgfpathlineto{\pgfqpoint{3.759195in}{3.325894in}}%
\pgfpathlineto{\pgfqpoint{3.775960in}{3.319347in}}%
\pgfpathlineto{\pgfqpoint{3.776060in}{3.507067in}}%
\pgfpathlineto{\pgfqpoint{3.776556in}{3.506489in}}%
\pgfpathlineto{\pgfqpoint{3.792130in}{3.489188in}}%
\pgfpathlineto{\pgfqpoint{3.808300in}{3.472876in}}%
\pgfpathlineto{\pgfqpoint{3.825165in}{3.457441in}}%
\pgfpathlineto{\pgfqpoint{3.842723in}{3.442873in}}%
\pgfpathlineto{\pgfqpoint{3.861175in}{3.429014in}}%
\pgfpathlineto{\pgfqpoint{3.880519in}{3.415881in}}%
\pgfpathlineto{\pgfqpoint{3.900856in}{3.403423in}}%
\pgfpathlineto{\pgfqpoint{3.922382in}{3.391549in}}%
\pgfpathlineto{\pgfqpoint{3.945199in}{3.380243in}}%
\pgfpathlineto{\pgfqpoint{3.969404in}{3.369497in}}%
\pgfpathlineto{\pgfqpoint{3.995296in}{3.359231in}}%
\pgfpathlineto{\pgfqpoint{4.022973in}{3.349462in}}%
\pgfpathlineto{\pgfqpoint{4.023965in}{3.349132in}}%
\pgfpathlineto{\pgfqpoint{4.024064in}{3.474280in}}%
\pgfpathlineto{\pgfqpoint{4.024560in}{3.473940in}}%
\pgfpathlineto{\pgfqpoint{4.046683in}{3.459461in}}%
\pgfpathlineto{\pgfqpoint{4.069896in}{3.445604in}}%
\pgfpathlineto{\pgfqpoint{4.094299in}{3.432338in}}%
\pgfpathlineto{\pgfqpoint{4.119993in}{3.419646in}}%
\pgfpathlineto{\pgfqpoint{4.147075in}{3.407513in}}%
\pgfpathlineto{\pgfqpoint{4.175844in}{3.395852in}}%
\pgfpathlineto{\pgfqpoint{4.206398in}{3.384679in}}%
\pgfpathlineto{\pgfqpoint{4.238936in}{3.373975in}}%
\pgfpathlineto{\pgfqpoint{4.271970in}{3.364205in}}%
\pgfpathlineto{\pgfqpoint{4.272069in}{3.458066in}}%
\pgfpathlineto{\pgfqpoint{4.272565in}{3.457828in}}%
\pgfpathlineto{\pgfqpoint{4.301731in}{3.444458in}}%
\pgfpathlineto{\pgfqpoint{4.332483in}{3.431589in}}%
\pgfpathlineto{\pgfqpoint{4.365022in}{3.419187in}}%
\pgfpathlineto{\pgfqpoint{4.399445in}{3.407268in}}%
\pgfpathlineto{\pgfqpoint{4.435951in}{3.395813in}}%
\pgfpathlineto{\pgfqpoint{4.474838in}{3.384787in}}%
\pgfpathlineto{\pgfqpoint{4.516305in}{3.374197in}}%
\pgfpathlineto{\pgfqpoint{4.519975in}{3.373312in}}%
\pgfpathlineto{\pgfqpoint{4.520074in}{3.448401in}}%
\pgfpathlineto{\pgfqpoint{4.520570in}{3.448219in}}%
\pgfpathlineto{\pgfqpoint{4.557176in}{3.435367in}}%
\pgfpathlineto{\pgfqpoint{4.595865in}{3.422974in}}%
\pgfpathlineto{\pgfqpoint{4.636835in}{3.411029in}}%
\pgfpathlineto{\pgfqpoint{4.680286in}{3.399528in}}%
\pgfpathlineto{\pgfqpoint{4.726514in}{3.388452in}}%
\pgfpathlineto{\pgfqpoint{4.767980in}{3.379412in}}%
\pgfpathlineto{\pgfqpoint{4.768079in}{3.441986in}}%
\pgfpathlineto{\pgfqpoint{4.768575in}{3.441839in}}%
\pgfpathlineto{\pgfqpoint{4.812621in}{3.429334in}}%
\pgfpathlineto{\pgfqpoint{4.859246in}{3.417260in}}%
\pgfpathlineto{\pgfqpoint{4.908748in}{3.405599in}}%
\pgfpathlineto{\pgfqpoint{4.961424in}{3.394342in}}%
\pgfpathlineto{\pgfqpoint{5.015985in}{3.383784in}}%
\pgfpathlineto{\pgfqpoint{5.016084in}{3.437419in}}%
\pgfpathlineto{\pgfqpoint{5.016580in}{3.437295in}}%
\pgfpathlineto{\pgfqpoint{5.068265in}{3.424993in}}%
\pgfpathlineto{\pgfqpoint{5.123024in}{3.413111in}}%
\pgfpathlineto{\pgfqpoint{5.181256in}{3.401625in}}%
\pgfpathlineto{\pgfqpoint{5.243257in}{3.390540in}}%
\pgfpathlineto{\pgfqpoint{5.263990in}{3.387071in}}%
\pgfpathlineto{\pgfqpoint{5.264089in}{3.434001in}}%
\pgfpathlineto{\pgfqpoint{5.264585in}{3.433895in}}%
\pgfpathlineto{\pgfqpoint{5.323908in}{3.421747in}}%
\pgfpathlineto{\pgfqpoint{5.386901in}{3.409993in}}%
\pgfpathlineto{\pgfqpoint{5.453863in}{3.398641in}}%
\pgfpathlineto{\pgfqpoint{5.511995in}{3.389632in}}%
\pgfpathlineto{\pgfqpoint{5.512094in}{3.431348in}}%
\pgfpathlineto{\pgfqpoint{5.512590in}{3.431255in}}%
\pgfpathlineto{\pgfqpoint{5.579651in}{3.419210in}}%
\pgfpathlineto{\pgfqpoint{5.650779in}{3.407575in}}%
\pgfpathlineto{\pgfqpoint{5.726470in}{3.396329in}}%
\pgfpathlineto{\pgfqpoint{5.759901in}{3.391698in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.429246in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.429246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{3.232390in}}{\pgfqpoint{4.960000in}{0.450732in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.232390in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.394875in}}%
\pgfpathlineto{\pgfqpoint{0.832208in}{3.394875in}}%
\pgfpathlineto{\pgfqpoint{0.832208in}{3.399538in}}%
\pgfpathlineto{\pgfqpoint{0.864416in}{3.399538in}}%
\pgfpathlineto{\pgfqpoint{0.864416in}{3.404307in}}%
\pgfpathlineto{\pgfqpoint{0.896623in}{3.404307in}}%
\pgfpathlineto{\pgfqpoint{0.896623in}{3.409284in}}%
\pgfpathlineto{\pgfqpoint{0.928831in}{3.409284in}}%
\pgfpathlineto{\pgfqpoint{0.928831in}{3.414446in}}%
\pgfpathlineto{\pgfqpoint{0.961039in}{3.414446in}}%
\pgfpathlineto{\pgfqpoint{0.961039in}{3.419843in}}%
\pgfpathlineto{\pgfqpoint{0.993247in}{3.419843in}}%
\pgfpathlineto{\pgfqpoint{0.993247in}{3.425580in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.425580in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.418690in}}%
\pgfpathlineto{\pgfqpoint{1.057662in}{3.418690in}}%
\pgfpathlineto{\pgfqpoint{1.057662in}{3.394561in}}%
\pgfpathlineto{\pgfqpoint{1.089870in}{3.394561in}}%
\pgfpathlineto{\pgfqpoint{1.089870in}{3.399722in}}%
\pgfpathlineto{\pgfqpoint{1.122078in}{3.399722in}}%
\pgfpathlineto{\pgfqpoint{1.122078in}{3.405040in}}%
\pgfpathlineto{\pgfqpoint{1.154286in}{3.405040in}}%
\pgfpathlineto{\pgfqpoint{1.154286in}{3.410725in}}%
\pgfpathlineto{\pgfqpoint{1.186494in}{3.410725in}}%
\pgfpathlineto{\pgfqpoint{1.186494in}{3.416568in}}%
\pgfpathlineto{\pgfqpoint{1.218701in}{3.416568in}}%
\pgfpathlineto{\pgfqpoint{1.218701in}{3.422724in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{3.422724in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{3.429248in}}%
\pgfpathlineto{\pgfqpoint{1.283117in}{3.429248in}}%
\pgfpathlineto{\pgfqpoint{1.283117in}{3.407267in}}%
\pgfpathlineto{\pgfqpoint{1.315325in}{3.407267in}}%
\pgfpathlineto{\pgfqpoint{1.315325in}{3.394168in}}%
\pgfpathlineto{\pgfqpoint{1.347532in}{3.394168in}}%
\pgfpathlineto{\pgfqpoint{1.347532in}{3.399827in}}%
\pgfpathlineto{\pgfqpoint{1.379740in}{3.399827in}}%
\pgfpathlineto{\pgfqpoint{1.379740in}{3.406088in}}%
\pgfpathlineto{\pgfqpoint{1.411948in}{3.406088in}}%
\pgfpathlineto{\pgfqpoint{1.411948in}{3.412454in}}%
\pgfpathlineto{\pgfqpoint{1.444156in}{3.412454in}}%
\pgfpathlineto{\pgfqpoint{1.444156in}{3.419266in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{3.419266in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{3.426366in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{3.426366in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{3.434016in}}%
\pgfpathlineto{\pgfqpoint{1.540779in}{3.434016in}}%
\pgfpathlineto{\pgfqpoint{1.540779in}{3.392517in}}%
\pgfpathlineto{\pgfqpoint{1.572987in}{3.392517in}}%
\pgfpathlineto{\pgfqpoint{1.572987in}{3.393513in}}%
\pgfpathlineto{\pgfqpoint{1.605195in}{3.393513in}}%
\pgfpathlineto{\pgfqpoint{1.605195in}{3.400141in}}%
\pgfpathlineto{\pgfqpoint{1.637403in}{3.400141in}}%
\pgfpathlineto{\pgfqpoint{1.637403in}{3.407267in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{3.407267in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{3.414786in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{3.414786in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{3.422855in}}%
\pgfpathlineto{\pgfqpoint{1.734026in}{3.422855in}}%
\pgfpathlineto{\pgfqpoint{1.734026in}{3.431344in}}%
\pgfpathlineto{\pgfqpoint{1.766234in}{3.431344in}}%
\pgfpathlineto{\pgfqpoint{1.766234in}{3.427807in}}%
\pgfpathlineto{\pgfqpoint{1.798442in}{3.427807in}}%
\pgfpathlineto{\pgfqpoint{1.798442in}{3.385208in}}%
\pgfpathlineto{\pgfqpoint{1.830649in}{3.385208in}}%
\pgfpathlineto{\pgfqpoint{1.830649in}{3.392622in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{3.392622in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{3.400429in}}%
\pgfpathlineto{\pgfqpoint{1.895065in}{3.400429in}}%
\pgfpathlineto{\pgfqpoint{1.895065in}{3.408918in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{3.408918in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{3.417982in}}%
\pgfpathlineto{\pgfqpoint{1.959481in}{3.417982in}}%
\pgfpathlineto{\pgfqpoint{1.959481in}{3.427833in}}%
\pgfpathlineto{\pgfqpoint{1.991688in}{3.427833in}}%
\pgfpathlineto{\pgfqpoint{1.991688in}{3.438391in}}%
\pgfpathlineto{\pgfqpoint{2.023896in}{3.438391in}}%
\pgfpathlineto{\pgfqpoint{2.023896in}{3.411511in}}%
\pgfpathlineto{\pgfqpoint{2.056104in}{3.411511in}}%
\pgfpathlineto{\pgfqpoint{2.056104in}{3.382378in}}%
\pgfpathlineto{\pgfqpoint{2.088312in}{3.382378in}}%
\pgfpathlineto{\pgfqpoint{2.088312in}{3.391129in}}%
\pgfpathlineto{\pgfqpoint{2.120519in}{3.391129in}}%
\pgfpathlineto{\pgfqpoint{2.120519in}{3.400717in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{3.400717in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{3.411249in}}%
\pgfpathlineto{\pgfqpoint{2.184935in}{3.411249in}}%
\pgfpathlineto{\pgfqpoint{2.184935in}{3.422698in}}%
\pgfpathlineto{\pgfqpoint{2.217143in}{3.422698in}}%
\pgfpathlineto{\pgfqpoint{2.217143in}{3.435247in}}%
\pgfpathlineto{\pgfqpoint{2.249351in}{3.435247in}}%
\pgfpathlineto{\pgfqpoint{2.249351in}{3.449133in}}%
\pgfpathlineto{\pgfqpoint{2.281558in}{3.449133in}}%
\pgfpathlineto{\pgfqpoint{2.281558in}{3.386570in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.386570in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.377741in}}%
\pgfpathlineto{\pgfqpoint{2.345974in}{3.377741in}}%
\pgfpathlineto{\pgfqpoint{2.345974in}{3.388718in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{3.388718in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{3.400979in}}%
\pgfpathlineto{\pgfqpoint{2.410390in}{3.400979in}}%
\pgfpathlineto{\pgfqpoint{2.410390in}{3.414681in}}%
\pgfpathlineto{\pgfqpoint{2.442597in}{3.414681in}}%
\pgfpathlineto{\pgfqpoint{2.442597in}{3.430112in}}%
\pgfpathlineto{\pgfqpoint{2.474805in}{3.430112in}}%
\pgfpathlineto{\pgfqpoint{2.474805in}{3.447561in}}%
\pgfpathlineto{\pgfqpoint{2.507013in}{3.447561in}}%
\pgfpathlineto{\pgfqpoint{2.507013in}{3.454634in}}%
\pgfpathlineto{\pgfqpoint{2.539221in}{3.454634in}}%
\pgfpathlineto{\pgfqpoint{2.539221in}{3.356677in}}%
\pgfpathlineto{\pgfqpoint{2.571429in}{3.356677in}}%
\pgfpathlineto{\pgfqpoint{2.571429in}{3.369200in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{3.369200in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{3.383662in}}%
\pgfpathlineto{\pgfqpoint{2.635844in}{3.383662in}}%
\pgfpathlineto{\pgfqpoint{2.635844in}{3.400508in}}%
\pgfpathlineto{\pgfqpoint{2.668052in}{3.400508in}}%
\pgfpathlineto{\pgfqpoint{2.668052in}{3.420288in}}%
\pgfpathlineto{\pgfqpoint{2.700260in}{3.420288in}}%
\pgfpathlineto{\pgfqpoint{2.700260in}{3.443710in}}%
\pgfpathlineto{\pgfqpoint{2.732468in}{3.443710in}}%
\pgfpathlineto{\pgfqpoint{2.732468in}{3.471690in}}%
\pgfpathlineto{\pgfqpoint{2.764675in}{3.471690in}}%
\pgfpathlineto{\pgfqpoint{2.764675in}{3.427702in}}%
\pgfpathlineto{\pgfqpoint{2.796883in}{3.427702in}}%
\pgfpathlineto{\pgfqpoint{2.796883in}{3.331893in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{3.331893in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{3.348110in}}%
\pgfpathlineto{\pgfqpoint{2.861299in}{3.348110in}}%
\pgfpathlineto{\pgfqpoint{2.861299in}{3.368572in}}%
\pgfpathlineto{\pgfqpoint{2.893506in}{3.368572in}}%
\pgfpathlineto{\pgfqpoint{2.893506in}{3.394823in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{3.394823in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{3.429300in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.429300in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.475751in}}%
\pgfpathlineto{\pgfqpoint{2.990130in}{3.475751in}}%
\pgfpathlineto{\pgfqpoint{2.990130in}{3.540409in}}%
\pgfpathlineto{\pgfqpoint{3.022338in}{3.540409in}}%
\pgfpathlineto{\pgfqpoint{3.022338in}{3.341325in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{3.341325in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{3.232390in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{3.232390in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{3.341325in}}%
\pgfpathlineto{\pgfqpoint{3.537662in}{3.341325in}}%
\pgfpathlineto{\pgfqpoint{3.537662in}{3.540409in}}%
\pgfpathlineto{\pgfqpoint{3.569870in}{3.540409in}}%
\pgfpathlineto{\pgfqpoint{3.569870in}{3.475751in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.475751in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.429300in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{3.429300in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{3.394823in}}%
\pgfpathlineto{\pgfqpoint{3.666494in}{3.394823in}}%
\pgfpathlineto{\pgfqpoint{3.666494in}{3.368572in}}%
\pgfpathlineto{\pgfqpoint{3.698701in}{3.368572in}}%
\pgfpathlineto{\pgfqpoint{3.698701in}{3.348110in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{3.348110in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{3.331893in}}%
\pgfpathlineto{\pgfqpoint{3.763117in}{3.331893in}}%
\pgfpathlineto{\pgfqpoint{3.763117in}{3.427702in}}%
\pgfpathlineto{\pgfqpoint{3.795325in}{3.427702in}}%
\pgfpathlineto{\pgfqpoint{3.795325in}{3.471690in}}%
\pgfpathlineto{\pgfqpoint{3.827532in}{3.471690in}}%
\pgfpathlineto{\pgfqpoint{3.827532in}{3.443710in}}%
\pgfpathlineto{\pgfqpoint{3.859740in}{3.443710in}}%
\pgfpathlineto{\pgfqpoint{3.859740in}{3.420288in}}%
\pgfpathlineto{\pgfqpoint{3.891948in}{3.420288in}}%
\pgfpathlineto{\pgfqpoint{3.891948in}{3.400508in}}%
\pgfpathlineto{\pgfqpoint{3.924156in}{3.400508in}}%
\pgfpathlineto{\pgfqpoint{3.924156in}{3.383662in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{3.383662in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{3.369200in}}%
\pgfpathlineto{\pgfqpoint{3.988571in}{3.369200in}}%
\pgfpathlineto{\pgfqpoint{3.988571in}{3.356677in}}%
\pgfpathlineto{\pgfqpoint{4.020779in}{3.356677in}}%
\pgfpathlineto{\pgfqpoint{4.020779in}{3.454634in}}%
\pgfpathlineto{\pgfqpoint{4.052987in}{3.454634in}}%
\pgfpathlineto{\pgfqpoint{4.052987in}{3.447561in}}%
\pgfpathlineto{\pgfqpoint{4.085195in}{3.447561in}}%
\pgfpathlineto{\pgfqpoint{4.085195in}{3.430112in}}%
\pgfpathlineto{\pgfqpoint{4.117403in}{3.430112in}}%
\pgfpathlineto{\pgfqpoint{4.117403in}{3.414681in}}%
\pgfpathlineto{\pgfqpoint{4.149610in}{3.414681in}}%
\pgfpathlineto{\pgfqpoint{4.149610in}{3.400979in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{3.400979in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{3.388718in}}%
\pgfpathlineto{\pgfqpoint{4.214026in}{3.388718in}}%
\pgfpathlineto{\pgfqpoint{4.214026in}{3.377741in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.377741in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.386570in}}%
\pgfpathlineto{\pgfqpoint{4.278442in}{3.386570in}}%
\pgfpathlineto{\pgfqpoint{4.278442in}{3.449133in}}%
\pgfpathlineto{\pgfqpoint{4.310649in}{3.449133in}}%
\pgfpathlineto{\pgfqpoint{4.310649in}{3.435247in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{3.435247in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{3.422698in}}%
\pgfpathlineto{\pgfqpoint{4.375065in}{3.422698in}}%
\pgfpathlineto{\pgfqpoint{4.375065in}{3.411249in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{3.411249in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{3.400717in}}%
\pgfpathlineto{\pgfqpoint{4.439481in}{3.400717in}}%
\pgfpathlineto{\pgfqpoint{4.439481in}{3.391129in}}%
\pgfpathlineto{\pgfqpoint{4.471688in}{3.391129in}}%
\pgfpathlineto{\pgfqpoint{4.471688in}{3.382378in}}%
\pgfpathlineto{\pgfqpoint{4.503896in}{3.382378in}}%
\pgfpathlineto{\pgfqpoint{4.503896in}{3.411511in}}%
\pgfpathlineto{\pgfqpoint{4.536104in}{3.411511in}}%
\pgfpathlineto{\pgfqpoint{4.536104in}{3.438391in}}%
\pgfpathlineto{\pgfqpoint{4.568312in}{3.438391in}}%
\pgfpathlineto{\pgfqpoint{4.568312in}{3.427833in}}%
\pgfpathlineto{\pgfqpoint{4.600519in}{3.427833in}}%
\pgfpathlineto{\pgfqpoint{4.600519in}{3.417982in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{3.417982in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{3.408918in}}%
\pgfpathlineto{\pgfqpoint{4.664935in}{3.408918in}}%
\pgfpathlineto{\pgfqpoint{4.664935in}{3.400429in}}%
\pgfpathlineto{\pgfqpoint{4.697143in}{3.400429in}}%
\pgfpathlineto{\pgfqpoint{4.697143in}{3.392622in}}%
\pgfpathlineto{\pgfqpoint{4.729351in}{3.392622in}}%
\pgfpathlineto{\pgfqpoint{4.729351in}{3.385208in}}%
\pgfpathlineto{\pgfqpoint{4.761558in}{3.385208in}}%
\pgfpathlineto{\pgfqpoint{4.761558in}{3.427807in}}%
\pgfpathlineto{\pgfqpoint{4.793766in}{3.427807in}}%
\pgfpathlineto{\pgfqpoint{4.793766in}{3.431344in}}%
\pgfpathlineto{\pgfqpoint{4.825974in}{3.431344in}}%
\pgfpathlineto{\pgfqpoint{4.825974in}{3.422855in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{3.422855in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{3.414786in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.414786in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.407267in}}%
\pgfpathlineto{\pgfqpoint{4.922597in}{3.407267in}}%
\pgfpathlineto{\pgfqpoint{4.922597in}{3.400141in}}%
\pgfpathlineto{\pgfqpoint{4.954805in}{3.400141in}}%
\pgfpathlineto{\pgfqpoint{4.954805in}{3.393513in}}%
\pgfpathlineto{\pgfqpoint{4.987013in}{3.393513in}}%
\pgfpathlineto{\pgfqpoint{4.987013in}{3.392517in}}%
\pgfpathlineto{\pgfqpoint{5.019221in}{3.392517in}}%
\pgfpathlineto{\pgfqpoint{5.019221in}{3.434016in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{3.434016in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{3.426366in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{3.426366in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{3.419266in}}%
\pgfpathlineto{\pgfqpoint{5.115844in}{3.419266in}}%
\pgfpathlineto{\pgfqpoint{5.115844in}{3.412454in}}%
\pgfpathlineto{\pgfqpoint{5.148052in}{3.412454in}}%
\pgfpathlineto{\pgfqpoint{5.148052in}{3.406088in}}%
\pgfpathlineto{\pgfqpoint{5.180260in}{3.406088in}}%
\pgfpathlineto{\pgfqpoint{5.180260in}{3.399827in}}%
\pgfpathlineto{\pgfqpoint{5.212468in}{3.399827in}}%
\pgfpathlineto{\pgfqpoint{5.212468in}{3.394168in}}%
\pgfpathlineto{\pgfqpoint{5.244675in}{3.394168in}}%
\pgfpathlineto{\pgfqpoint{5.244675in}{3.407267in}}%
\pgfpathlineto{\pgfqpoint{5.276883in}{3.407267in}}%
\pgfpathlineto{\pgfqpoint{5.276883in}{3.429248in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{3.429248in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{3.422724in}}%
\pgfpathlineto{\pgfqpoint{5.341299in}{3.422724in}}%
\pgfpathlineto{\pgfqpoint{5.341299in}{3.416568in}}%
\pgfpathlineto{\pgfqpoint{5.373506in}{3.416568in}}%
\pgfpathlineto{\pgfqpoint{5.373506in}{3.410725in}}%
\pgfpathlineto{\pgfqpoint{5.405714in}{3.410725in}}%
\pgfpathlineto{\pgfqpoint{5.405714in}{3.405040in}}%
\pgfpathlineto{\pgfqpoint{5.437922in}{3.405040in}}%
\pgfpathlineto{\pgfqpoint{5.437922in}{3.399722in}}%
\pgfpathlineto{\pgfqpoint{5.470130in}{3.399722in}}%
\pgfpathlineto{\pgfqpoint{5.470130in}{3.394561in}}%
\pgfpathlineto{\pgfqpoint{5.502338in}{3.394561in}}%
\pgfpathlineto{\pgfqpoint{5.502338in}{3.418690in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.418690in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.425580in}}%
\pgfpathlineto{\pgfqpoint{5.566753in}{3.425580in}}%
\pgfpathlineto{\pgfqpoint{5.566753in}{3.419843in}}%
\pgfpathlineto{\pgfqpoint{5.598961in}{3.419843in}}%
\pgfpathlineto{\pgfqpoint{5.598961in}{3.414446in}}%
\pgfpathlineto{\pgfqpoint{5.631169in}{3.414446in}}%
\pgfpathlineto{\pgfqpoint{5.631169in}{3.409284in}}%
\pgfpathlineto{\pgfqpoint{5.663377in}{3.409284in}}%
\pgfpathlineto{\pgfqpoint{5.663377in}{3.404307in}}%
\pgfpathlineto{\pgfqpoint{5.695584in}{3.404307in}}%
\pgfpathlineto{\pgfqpoint{5.695584in}{3.399538in}}%
\pgfpathlineto{\pgfqpoint{5.727792in}{3.399538in}}%
\pgfpathlineto{\pgfqpoint{5.727792in}{3.394875in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.394875in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.232390in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.232390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.232390in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.683122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{3.232390in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.683122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.232390in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.232390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.683122in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.683122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.809600in,y=3.457756in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha=\frac{1}{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.691512in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.691512in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.142244in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.142244in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.691512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.691512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=2.594290in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {\ensuremath{-}2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420000in}{2.691512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420000in,y=2.594290in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {\ensuremath{-}1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040000in}{2.691512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.040000in,y=2.594290in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660000in}{2.691512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.660000in,y=2.594290in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{2.691512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=2.594290in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900000in}{2.691512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.900000in,y=2.594290in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520000in}{2.691512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.520000in,y=2.594290in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140000in}{2.691512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.140000in,y=2.594290in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{2.691512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=2.594290in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.691512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655516in, y=2.670408in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.811707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655516in, y=2.790603in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.931902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655516in, y=2.910798in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.052098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655516in, y=3.030993in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.691512in}}{\pgfqpoint{4.960000in}{0.450732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.877518in}}%
\pgfpathlineto{\pgfqpoint{0.800198in}{2.839984in}}%
\pgfpathlineto{\pgfqpoint{0.800595in}{2.840038in}}%
\pgfpathlineto{\pgfqpoint{0.878371in}{2.851080in}}%
\pgfpathlineto{\pgfqpoint{0.951187in}{2.862525in}}%
\pgfpathlineto{\pgfqpoint{1.019638in}{2.874399in}}%
\pgfpathlineto{\pgfqpoint{1.047812in}{2.879633in}}%
\pgfpathlineto{\pgfqpoint{1.048010in}{2.837936in}}%
\pgfpathlineto{\pgfqpoint{1.048407in}{2.837995in}}%
\pgfpathlineto{\pgfqpoint{1.119040in}{2.848988in}}%
\pgfpathlineto{\pgfqpoint{1.185110in}{2.860384in}}%
\pgfpathlineto{\pgfqpoint{1.247211in}{2.872214in}}%
\pgfpathlineto{\pgfqpoint{1.295821in}{2.882328in}}%
\pgfpathlineto{\pgfqpoint{1.296020in}{2.835418in}}%
\pgfpathlineto{\pgfqpoint{1.296417in}{2.835483in}}%
\pgfpathlineto{\pgfqpoint{1.359709in}{2.846380in}}%
\pgfpathlineto{\pgfqpoint{1.419033in}{2.857710in}}%
\pgfpathlineto{\pgfqpoint{1.474587in}{2.869439in}}%
\pgfpathlineto{\pgfqpoint{1.526967in}{2.881624in}}%
\pgfpathlineto{\pgfqpoint{1.543831in}{2.885805in}}%
\pgfpathlineto{\pgfqpoint{1.544030in}{2.832194in}}%
\pgfpathlineto{\pgfqpoint{1.544427in}{2.832266in}}%
\pgfpathlineto{\pgfqpoint{1.600576in}{2.843077in}}%
\pgfpathlineto{\pgfqpoint{1.653154in}{2.854321in}}%
\pgfpathlineto{\pgfqpoint{1.702359in}{2.865970in}}%
\pgfpathlineto{\pgfqpoint{1.748588in}{2.878043in}}%
\pgfpathlineto{\pgfqpoint{1.791841in}{2.890464in}}%
\pgfpathlineto{\pgfqpoint{1.792040in}{2.827918in}}%
\pgfpathlineto{\pgfqpoint{1.792436in}{2.828000in}}%
\pgfpathlineto{\pgfqpoint{1.841443in}{2.838685in}}%
\pgfpathlineto{\pgfqpoint{1.887275in}{2.849807in}}%
\pgfpathlineto{\pgfqpoint{1.930132in}{2.861340in}}%
\pgfpathlineto{\pgfqpoint{1.970408in}{2.873318in}}%
\pgfpathlineto{\pgfqpoint{2.008304in}{2.885736in}}%
\pgfpathlineto{\pgfqpoint{2.039851in}{2.897029in}}%
\pgfpathlineto{\pgfqpoint{2.040050in}{2.821974in}}%
\pgfpathlineto{\pgfqpoint{2.040446in}{2.822068in}}%
\pgfpathlineto{\pgfqpoint{2.082310in}{2.832561in}}%
\pgfpathlineto{\pgfqpoint{2.121397in}{2.843494in}}%
\pgfpathlineto{\pgfqpoint{2.157904in}{2.854846in}}%
\pgfpathlineto{\pgfqpoint{2.192228in}{2.866672in}}%
\pgfpathlineto{\pgfqpoint{2.224569in}{2.878980in}}%
\pgfpathlineto{\pgfqpoint{2.255124in}{2.891791in}}%
\pgfpathlineto{\pgfqpoint{2.284091in}{2.905137in}}%
\pgfpathlineto{\pgfqpoint{2.287861in}{2.906967in}}%
\pgfpathlineto{\pgfqpoint{2.288060in}{2.813149in}}%
\pgfpathlineto{\pgfqpoint{2.288456in}{2.813259in}}%
\pgfpathlineto{\pgfqpoint{2.323178in}{2.823425in}}%
\pgfpathlineto{\pgfqpoint{2.355518in}{2.834036in}}%
\pgfpathlineto{\pgfqpoint{2.385875in}{2.845155in}}%
\pgfpathlineto{\pgfqpoint{2.414247in}{2.856716in}}%
\pgfpathlineto{\pgfqpoint{2.441032in}{2.868821in}}%
\pgfpathlineto{\pgfqpoint{2.466230in}{2.881414in}}%
\pgfpathlineto{\pgfqpoint{2.490237in}{2.894650in}}%
\pgfpathlineto{\pgfqpoint{2.513054in}{2.908501in}}%
\pgfpathlineto{\pgfqpoint{2.534681in}{2.922925in}}%
\pgfpathlineto{\pgfqpoint{2.535871in}{2.923759in}}%
\pgfpathlineto{\pgfqpoint{2.536069in}{2.798669in}}%
\pgfpathlineto{\pgfqpoint{2.536466in}{2.798797in}}%
\pgfpathlineto{\pgfqpoint{2.564442in}{2.808466in}}%
\pgfpathlineto{\pgfqpoint{2.590433in}{2.818619in}}%
\pgfpathlineto{\pgfqpoint{2.614639in}{2.829261in}}%
\pgfpathlineto{\pgfqpoint{2.637257in}{2.840408in}}%
\pgfpathlineto{\pgfqpoint{2.658487in}{2.852097in}}%
\pgfpathlineto{\pgfqpoint{2.678526in}{2.864386in}}%
\pgfpathlineto{\pgfqpoint{2.697574in}{2.877367in}}%
\pgfpathlineto{\pgfqpoint{2.715629in}{2.891013in}}%
\pgfpathlineto{\pgfqpoint{2.732890in}{2.905455in}}%
\pgfpathlineto{\pgfqpoint{2.749358in}{2.920685in}}%
\pgfpathlineto{\pgfqpoint{2.765231in}{2.936891in}}%
\pgfpathlineto{\pgfqpoint{2.780508in}{2.954101in}}%
\pgfpathlineto{\pgfqpoint{2.783881in}{2.958135in}}%
\pgfpathlineto{\pgfqpoint{2.784079in}{2.770503in}}%
\pgfpathlineto{\pgfqpoint{2.784476in}{2.770645in}}%
\pgfpathlineto{\pgfqpoint{2.806103in}{2.779003in}}%
\pgfpathlineto{\pgfqpoint{2.825943in}{2.787841in}}%
\pgfpathlineto{\pgfqpoint{2.844395in}{2.797266in}}%
\pgfpathlineto{\pgfqpoint{2.861458in}{2.807214in}}%
\pgfpathlineto{\pgfqpoint{2.877530in}{2.817870in}}%
\pgfpathlineto{\pgfqpoint{2.892609in}{2.829206in}}%
\pgfpathlineto{\pgfqpoint{2.906695in}{2.841174in}}%
\pgfpathlineto{\pgfqpoint{2.920187in}{2.854097in}}%
\pgfpathlineto{\pgfqpoint{2.933084in}{2.868013in}}%
\pgfpathlineto{\pgfqpoint{2.945385in}{2.882949in}}%
\pgfpathlineto{\pgfqpoint{2.957091in}{2.898919in}}%
\pgfpathlineto{\pgfqpoint{2.968400in}{2.916242in}}%
\pgfpathlineto{\pgfqpoint{2.979313in}{2.935010in}}%
\pgfpathlineto{\pgfqpoint{2.989828in}{2.955315in}}%
\pgfpathlineto{\pgfqpoint{3.000146in}{2.977703in}}%
\pgfpathlineto{\pgfqpoint{3.010066in}{3.001914in}}%
\pgfpathlineto{\pgfqpoint{3.019788in}{3.028618in}}%
\pgfpathlineto{\pgfqpoint{3.029312in}{3.058119in}}%
\pgfpathlineto{\pgfqpoint{3.031891in}{3.066750in}}%
\pgfpathlineto{\pgfqpoint{3.032486in}{2.691512in}}%
\pgfpathlineto{\pgfqpoint{3.527911in}{2.691512in}}%
\pgfpathlineto{\pgfqpoint{3.528109in}{3.066750in}}%
\pgfpathlineto{\pgfqpoint{3.528506in}{3.065404in}}%
\pgfpathlineto{\pgfqpoint{3.538228in}{3.034474in}}%
\pgfpathlineto{\pgfqpoint{3.548148in}{3.006584in}}%
\pgfpathlineto{\pgfqpoint{3.558267in}{2.981389in}}%
\pgfpathlineto{\pgfqpoint{3.568783in}{2.958178in}}%
\pgfpathlineto{\pgfqpoint{3.579497in}{2.937193in}}%
\pgfpathlineto{\pgfqpoint{3.590608in}{2.917860in}}%
\pgfpathlineto{\pgfqpoint{3.602115in}{2.900071in}}%
\pgfpathlineto{\pgfqpoint{3.614020in}{2.883718in}}%
\pgfpathlineto{\pgfqpoint{3.626321in}{2.868697in}}%
\pgfpathlineto{\pgfqpoint{3.639218in}{2.854704in}}%
\pgfpathlineto{\pgfqpoint{3.652709in}{2.841712in}}%
\pgfpathlineto{\pgfqpoint{3.666796in}{2.829684in}}%
\pgfpathlineto{\pgfqpoint{3.681677in}{2.818432in}}%
\pgfpathlineto{\pgfqpoint{3.697550in}{2.807834in}}%
\pgfpathlineto{\pgfqpoint{3.714414in}{2.797919in}}%
\pgfpathlineto{\pgfqpoint{3.732469in}{2.788603in}}%
\pgfpathlineto{\pgfqpoint{3.751913in}{2.779833in}}%
\pgfpathlineto{\pgfqpoint{3.772945in}{2.771580in}}%
\pgfpathlineto{\pgfqpoint{3.775921in}{2.770503in}}%
\pgfpathlineto{\pgfqpoint{3.776119in}{2.958135in}}%
\pgfpathlineto{\pgfqpoint{3.776516in}{2.957656in}}%
\pgfpathlineto{\pgfqpoint{3.791595in}{2.940330in}}%
\pgfpathlineto{\pgfqpoint{3.807269in}{2.923996in}}%
\pgfpathlineto{\pgfqpoint{3.823539in}{2.908631in}}%
\pgfpathlineto{\pgfqpoint{3.840602in}{2.894044in}}%
\pgfpathlineto{\pgfqpoint{3.858458in}{2.880248in}}%
\pgfpathlineto{\pgfqpoint{3.877109in}{2.867242in}}%
\pgfpathlineto{\pgfqpoint{3.896751in}{2.854900in}}%
\pgfpathlineto{\pgfqpoint{3.917584in}{2.843132in}}%
\pgfpathlineto{\pgfqpoint{3.939607in}{2.831979in}}%
\pgfpathlineto{\pgfqpoint{3.963019in}{2.821377in}}%
\pgfpathlineto{\pgfqpoint{3.988019in}{2.811287in}}%
\pgfpathlineto{\pgfqpoint{4.014804in}{2.801687in}}%
\pgfpathlineto{\pgfqpoint{4.023931in}{2.798669in}}%
\pgfpathlineto{\pgfqpoint{4.024129in}{2.923759in}}%
\pgfpathlineto{\pgfqpoint{4.024526in}{2.923480in}}%
\pgfpathlineto{\pgfqpoint{4.045954in}{2.909134in}}%
\pgfpathlineto{\pgfqpoint{4.068374in}{2.895456in}}%
\pgfpathlineto{\pgfqpoint{4.091984in}{2.882355in}}%
\pgfpathlineto{\pgfqpoint{4.116785in}{2.869863in}}%
\pgfpathlineto{\pgfqpoint{4.143174in}{2.857829in}}%
\pgfpathlineto{\pgfqpoint{4.170951in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{4.200514in}{2.835422in}}%
\pgfpathlineto{\pgfqpoint{4.232060in}{2.824914in}}%
\pgfpathlineto{\pgfqpoint{4.265790in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{4.271940in}{2.813149in}}%
\pgfpathlineto{\pgfqpoint{4.272139in}{2.906967in}}%
\pgfpathlineto{\pgfqpoint{4.272536in}{2.906773in}}%
\pgfpathlineto{\pgfqpoint{4.300908in}{2.893546in}}%
\pgfpathlineto{\pgfqpoint{4.330868in}{2.880817in}}%
\pgfpathlineto{\pgfqpoint{4.362414in}{2.868629in}}%
\pgfpathlineto{\pgfqpoint{4.395945in}{2.856879in}}%
\pgfpathlineto{\pgfqpoint{4.431460in}{2.845623in}}%
\pgfpathlineto{\pgfqpoint{4.469356in}{2.834795in}}%
\pgfpathlineto{\pgfqpoint{4.509633in}{2.824450in}}%
\pgfpathlineto{\pgfqpoint{4.519950in}{2.821974in}}%
\pgfpathlineto{\pgfqpoint{4.520149in}{2.897029in}}%
\pgfpathlineto{\pgfqpoint{4.520546in}{2.896881in}}%
\pgfpathlineto{\pgfqpoint{4.556061in}{2.884244in}}%
\pgfpathlineto{\pgfqpoint{4.593560in}{2.872085in}}%
\pgfpathlineto{\pgfqpoint{4.633440in}{2.860333in}}%
\pgfpathlineto{\pgfqpoint{4.675701in}{2.849049in}}%
\pgfpathlineto{\pgfqpoint{4.720739in}{2.838184in}}%
\pgfpathlineto{\pgfqpoint{4.767960in}{2.827918in}}%
\pgfpathlineto{\pgfqpoint{4.768159in}{2.890464in}}%
\pgfpathlineto{\pgfqpoint{4.768556in}{2.890344in}}%
\pgfpathlineto{\pgfqpoint{4.811412in}{2.878043in}}%
\pgfpathlineto{\pgfqpoint{4.856847in}{2.866167in}}%
\pgfpathlineto{\pgfqpoint{4.905060in}{2.854724in}}%
\pgfpathlineto{\pgfqpoint{4.956448in}{2.843683in}}%
\pgfpathlineto{\pgfqpoint{5.011208in}{2.833066in}}%
\pgfpathlineto{\pgfqpoint{5.015970in}{2.832194in}}%
\pgfpathlineto{\pgfqpoint{5.016169in}{2.885805in}}%
\pgfpathlineto{\pgfqpoint{5.016565in}{2.885705in}}%
\pgfpathlineto{\pgfqpoint{5.066961in}{2.873599in}}%
\pgfpathlineto{\pgfqpoint{5.120333in}{2.861932in}}%
\pgfpathlineto{\pgfqpoint{5.177077in}{2.850677in}}%
\pgfpathlineto{\pgfqpoint{5.237592in}{2.839820in}}%
\pgfpathlineto{\pgfqpoint{5.263980in}{2.835418in}}%
\pgfpathlineto{\pgfqpoint{5.264179in}{2.882328in}}%
\pgfpathlineto{\pgfqpoint{5.264575in}{2.882242in}}%
\pgfpathlineto{\pgfqpoint{5.322312in}{2.870324in}}%
\pgfpathlineto{\pgfqpoint{5.383620in}{2.858811in}}%
\pgfpathlineto{\pgfqpoint{5.448896in}{2.847695in}}%
\pgfpathlineto{\pgfqpoint{5.511990in}{2.837936in}}%
\pgfpathlineto{\pgfqpoint{5.512188in}{2.879633in}}%
\pgfpathlineto{\pgfqpoint{5.512585in}{2.879558in}}%
\pgfpathlineto{\pgfqpoint{5.577862in}{2.867752in}}%
\pgfpathlineto{\pgfqpoint{5.647304in}{2.856332in}}%
\pgfpathlineto{\pgfqpoint{5.721310in}{2.845303in}}%
\pgfpathlineto{\pgfqpoint{5.759802in}{2.839984in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.877518in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.877518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.691512in}}{\pgfqpoint{4.960000in}{0.450732in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.691512in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.843083in}}%
\pgfpathlineto{\pgfqpoint{0.831592in}{2.843083in}}%
\pgfpathlineto{\pgfqpoint{0.831592in}{2.847569in}}%
\pgfpathlineto{\pgfqpoint{0.863185in}{2.847569in}}%
\pgfpathlineto{\pgfqpoint{0.863185in}{2.852198in}}%
\pgfpathlineto{\pgfqpoint{0.894777in}{2.852198in}}%
\pgfpathlineto{\pgfqpoint{0.894777in}{2.857041in}}%
\pgfpathlineto{\pgfqpoint{0.926369in}{2.857041in}}%
\pgfpathlineto{\pgfqpoint{0.926369in}{2.862169in}}%
\pgfpathlineto{\pgfqpoint{0.957962in}{2.862169in}}%
\pgfpathlineto{\pgfqpoint{0.957962in}{2.867415in}}%
\pgfpathlineto{\pgfqpoint{0.989554in}{2.867415in}}%
\pgfpathlineto{\pgfqpoint{0.989554in}{2.873017in}}%
\pgfpathlineto{\pgfqpoint{1.021146in}{2.873017in}}%
\pgfpathlineto{\pgfqpoint{1.021146in}{2.872376in}}%
\pgfpathlineto{\pgfqpoint{1.052739in}{2.872376in}}%
\pgfpathlineto{\pgfqpoint{1.052739in}{2.841920in}}%
\pgfpathlineto{\pgfqpoint{1.084331in}{2.841920in}}%
\pgfpathlineto{\pgfqpoint{1.084331in}{2.846952in}}%
\pgfpathlineto{\pgfqpoint{1.115924in}{2.846952in}}%
\pgfpathlineto{\pgfqpoint{1.115924in}{2.852103in}}%
\pgfpathlineto{\pgfqpoint{1.147516in}{2.852103in}}%
\pgfpathlineto{\pgfqpoint{1.147516in}{2.857587in}}%
\pgfpathlineto{\pgfqpoint{1.179108in}{2.857587in}}%
\pgfpathlineto{\pgfqpoint{1.179108in}{2.863261in}}%
\pgfpathlineto{\pgfqpoint{1.210701in}{2.863261in}}%
\pgfpathlineto{\pgfqpoint{1.210701in}{2.869266in}}%
\pgfpathlineto{\pgfqpoint{1.242293in}{2.869266in}}%
\pgfpathlineto{\pgfqpoint{1.242293in}{2.875605in}}%
\pgfpathlineto{\pgfqpoint{1.273885in}{2.875605in}}%
\pgfpathlineto{\pgfqpoint{1.273885in}{2.867890in}}%
\pgfpathlineto{\pgfqpoint{1.305478in}{2.867890in}}%
\pgfpathlineto{\pgfqpoint{1.305478in}{2.840543in}}%
\pgfpathlineto{\pgfqpoint{1.337070in}{2.840543in}}%
\pgfpathlineto{\pgfqpoint{1.337070in}{2.846145in}}%
\pgfpathlineto{\pgfqpoint{1.368662in}{2.846145in}}%
\pgfpathlineto{\pgfqpoint{1.368662in}{2.852008in}}%
\pgfpathlineto{\pgfqpoint{1.400255in}{2.852008in}}%
\pgfpathlineto{\pgfqpoint{1.400255in}{2.858204in}}%
\pgfpathlineto{\pgfqpoint{1.431847in}{2.858204in}}%
\pgfpathlineto{\pgfqpoint{1.431847in}{2.864732in}}%
\pgfpathlineto{\pgfqpoint{1.463439in}{2.864732in}}%
\pgfpathlineto{\pgfqpoint{1.463439in}{2.871640in}}%
\pgfpathlineto{\pgfqpoint{1.495032in}{2.871640in}}%
\pgfpathlineto{\pgfqpoint{1.495032in}{2.878904in}}%
\pgfpathlineto{\pgfqpoint{1.526624in}{2.878904in}}%
\pgfpathlineto{\pgfqpoint{1.526624in}{2.862074in}}%
\pgfpathlineto{\pgfqpoint{1.558217in}{2.862074in}}%
\pgfpathlineto{\pgfqpoint{1.558217in}{2.838810in}}%
\pgfpathlineto{\pgfqpoint{1.589809in}{2.838810in}}%
\pgfpathlineto{\pgfqpoint{1.589809in}{2.845101in}}%
\pgfpathlineto{\pgfqpoint{1.621401in}{2.845101in}}%
\pgfpathlineto{\pgfqpoint{1.621401in}{2.851795in}}%
\pgfpathlineto{\pgfqpoint{1.652994in}{2.851795in}}%
\pgfpathlineto{\pgfqpoint{1.652994in}{2.859011in}}%
\pgfpathlineto{\pgfqpoint{1.684586in}{2.859011in}}%
\pgfpathlineto{\pgfqpoint{1.684586in}{2.866584in}}%
\pgfpathlineto{\pgfqpoint{1.716178in}{2.866584in}}%
\pgfpathlineto{\pgfqpoint{1.716178in}{2.874750in}}%
\pgfpathlineto{\pgfqpoint{1.747771in}{2.874750in}}%
\pgfpathlineto{\pgfqpoint{1.747771in}{2.883462in}}%
\pgfpathlineto{\pgfqpoint{1.779363in}{2.883462in}}%
\pgfpathlineto{\pgfqpoint{1.779363in}{2.854359in}}%
\pgfpathlineto{\pgfqpoint{1.810955in}{2.854359in}}%
\pgfpathlineto{\pgfqpoint{1.810955in}{2.836294in}}%
\pgfpathlineto{\pgfqpoint{1.842548in}{2.836294in}}%
\pgfpathlineto{\pgfqpoint{1.842548in}{2.843629in}}%
\pgfpathlineto{\pgfqpoint{1.874140in}{2.843629in}}%
\pgfpathlineto{\pgfqpoint{1.874140in}{2.851534in}}%
\pgfpathlineto{\pgfqpoint{1.905732in}{2.851534in}}%
\pgfpathlineto{\pgfqpoint{1.905732in}{2.860008in}}%
\pgfpathlineto{\pgfqpoint{1.937325in}{2.860008in}}%
\pgfpathlineto{\pgfqpoint{1.937325in}{2.869219in}}%
\pgfpathlineto{\pgfqpoint{1.968917in}{2.869219in}}%
\pgfpathlineto{\pgfqpoint{1.968917in}{2.879070in}}%
\pgfpathlineto{\pgfqpoint{2.000510in}{2.879070in}}%
\pgfpathlineto{\pgfqpoint{2.000510in}{2.889800in}}%
\pgfpathlineto{\pgfqpoint{2.032102in}{2.889800in}}%
\pgfpathlineto{\pgfqpoint{2.032102in}{2.843463in}}%
\pgfpathlineto{\pgfqpoint{2.063694in}{2.843463in}}%
\pgfpathlineto{\pgfqpoint{2.063694in}{2.832756in}}%
\pgfpathlineto{\pgfqpoint{2.095287in}{2.832756in}}%
\pgfpathlineto{\pgfqpoint{2.095287in}{2.841445in}}%
\pgfpathlineto{\pgfqpoint{2.126879in}{2.841445in}}%
\pgfpathlineto{\pgfqpoint{2.126879in}{2.851035in}}%
\pgfpathlineto{\pgfqpoint{2.158471in}{2.851035in}}%
\pgfpathlineto{\pgfqpoint{2.158471in}{2.861433in}}%
\pgfpathlineto{\pgfqpoint{2.190064in}{2.861433in}}%
\pgfpathlineto{\pgfqpoint{2.190064in}{2.872922in}}%
\pgfpathlineto{\pgfqpoint{2.221656in}{2.872922in}}%
\pgfpathlineto{\pgfqpoint{2.221656in}{2.885504in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{2.885504in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{2.899462in}}%
\pgfpathlineto{\pgfqpoint{2.284841in}{2.899462in}}%
\pgfpathlineto{\pgfqpoint{2.284841in}{2.826869in}}%
\pgfpathlineto{\pgfqpoint{2.348025in}{2.827178in}}%
\pgfpathlineto{\pgfqpoint{2.348025in}{2.837931in}}%
\pgfpathlineto{\pgfqpoint{2.379618in}{2.837931in}}%
\pgfpathlineto{\pgfqpoint{2.379618in}{2.849967in}}%
\pgfpathlineto{\pgfqpoint{2.411210in}{2.849967in}}%
\pgfpathlineto{\pgfqpoint{2.411210in}{2.863498in}}%
\pgfpathlineto{\pgfqpoint{2.442803in}{2.863498in}}%
\pgfpathlineto{\pgfqpoint{2.442803in}{2.878738in}}%
\pgfpathlineto{\pgfqpoint{2.474395in}{2.878738in}}%
\pgfpathlineto{\pgfqpoint{2.474395in}{2.896020in}}%
\pgfpathlineto{\pgfqpoint{2.505987in}{2.896020in}}%
\pgfpathlineto{\pgfqpoint{2.505987in}{2.909361in}}%
\pgfpathlineto{\pgfqpoint{2.537580in}{2.909361in}}%
\pgfpathlineto{\pgfqpoint{2.537580in}{2.805291in}}%
\pgfpathlineto{\pgfqpoint{2.569172in}{2.805291in}}%
\pgfpathlineto{\pgfqpoint{2.569172in}{2.817255in}}%
\pgfpathlineto{\pgfqpoint{2.600764in}{2.817255in}}%
\pgfpathlineto{\pgfqpoint{2.600764in}{2.831142in}}%
\pgfpathlineto{\pgfqpoint{2.632357in}{2.831142in}}%
\pgfpathlineto{\pgfqpoint{2.632357in}{2.847356in}}%
\pgfpathlineto{\pgfqpoint{2.663949in}{2.847356in}}%
\pgfpathlineto{\pgfqpoint{2.663949in}{2.866418in}}%
\pgfpathlineto{\pgfqpoint{2.695541in}{2.866418in}}%
\pgfpathlineto{\pgfqpoint{2.695541in}{2.889064in}}%
\pgfpathlineto{\pgfqpoint{2.727134in}{2.889064in}}%
\pgfpathlineto{\pgfqpoint{2.727134in}{2.916221in}}%
\pgfpathlineto{\pgfqpoint{2.758726in}{2.916221in}}%
\pgfpathlineto{\pgfqpoint{2.758726in}{2.910738in}}%
\pgfpathlineto{\pgfqpoint{2.790318in}{2.910738in}}%
\pgfpathlineto{\pgfqpoint{2.790318in}{2.779677in}}%
\pgfpathlineto{\pgfqpoint{2.821911in}{2.779677in}}%
\pgfpathlineto{\pgfqpoint{2.821911in}{2.794514in}}%
\pgfpathlineto{\pgfqpoint{2.853503in}{2.794514in}}%
\pgfpathlineto{\pgfqpoint{2.853503in}{2.813243in}}%
\pgfpathlineto{\pgfqpoint{2.885096in}{2.813243in}}%
\pgfpathlineto{\pgfqpoint{2.885096in}{2.837291in}}%
\pgfpathlineto{\pgfqpoint{2.916688in}{2.837291in}}%
\pgfpathlineto{\pgfqpoint{2.916688in}{2.868910in}}%
\pgfpathlineto{\pgfqpoint{2.948280in}{2.868910in}}%
\pgfpathlineto{\pgfqpoint{2.948280in}{2.911426in}}%
\pgfpathlineto{\pgfqpoint{2.979873in}{2.911426in}}%
\pgfpathlineto{\pgfqpoint{2.979873in}{2.970464in}}%
\pgfpathlineto{\pgfqpoint{3.011465in}{2.970464in}}%
\pgfpathlineto{\pgfqpoint{3.011465in}{2.916221in}}%
\pgfpathlineto{\pgfqpoint{3.043057in}{2.916221in}}%
\pgfpathlineto{\pgfqpoint{3.043057in}{2.691512in}}%
\pgfpathlineto{\pgfqpoint{3.516943in}{2.691512in}}%
\pgfpathlineto{\pgfqpoint{3.516943in}{2.916221in}}%
\pgfpathlineto{\pgfqpoint{3.548535in}{2.916221in}}%
\pgfpathlineto{\pgfqpoint{3.548535in}{2.970464in}}%
\pgfpathlineto{\pgfqpoint{3.580127in}{2.970464in}}%
\pgfpathlineto{\pgfqpoint{3.580127in}{2.911426in}}%
\pgfpathlineto{\pgfqpoint{3.611720in}{2.911426in}}%
\pgfpathlineto{\pgfqpoint{3.611720in}{2.868910in}}%
\pgfpathlineto{\pgfqpoint{3.643312in}{2.868910in}}%
\pgfpathlineto{\pgfqpoint{3.643312in}{2.837291in}}%
\pgfpathlineto{\pgfqpoint{3.674904in}{2.837291in}}%
\pgfpathlineto{\pgfqpoint{3.674904in}{2.813243in}}%
\pgfpathlineto{\pgfqpoint{3.706497in}{2.813243in}}%
\pgfpathlineto{\pgfqpoint{3.706497in}{2.794514in}}%
\pgfpathlineto{\pgfqpoint{3.738089in}{2.794514in}}%
\pgfpathlineto{\pgfqpoint{3.738089in}{2.779677in}}%
\pgfpathlineto{\pgfqpoint{3.769682in}{2.779677in}}%
\pgfpathlineto{\pgfqpoint{3.769682in}{2.910738in}}%
\pgfpathlineto{\pgfqpoint{3.801274in}{2.910738in}}%
\pgfpathlineto{\pgfqpoint{3.801274in}{2.916221in}}%
\pgfpathlineto{\pgfqpoint{3.832866in}{2.916221in}}%
\pgfpathlineto{\pgfqpoint{3.832866in}{2.889064in}}%
\pgfpathlineto{\pgfqpoint{3.864459in}{2.889064in}}%
\pgfpathlineto{\pgfqpoint{3.864459in}{2.866418in}}%
\pgfpathlineto{\pgfqpoint{3.896051in}{2.866418in}}%
\pgfpathlineto{\pgfqpoint{3.896051in}{2.847356in}}%
\pgfpathlineto{\pgfqpoint{3.927643in}{2.847356in}}%
\pgfpathlineto{\pgfqpoint{3.927643in}{2.831142in}}%
\pgfpathlineto{\pgfqpoint{3.959236in}{2.831142in}}%
\pgfpathlineto{\pgfqpoint{3.959236in}{2.817255in}}%
\pgfpathlineto{\pgfqpoint{3.990828in}{2.817255in}}%
\pgfpathlineto{\pgfqpoint{3.990828in}{2.805291in}}%
\pgfpathlineto{\pgfqpoint{4.022420in}{2.805291in}}%
\pgfpathlineto{\pgfqpoint{4.022420in}{2.909361in}}%
\pgfpathlineto{\pgfqpoint{4.054013in}{2.909361in}}%
\pgfpathlineto{\pgfqpoint{4.054013in}{2.896020in}}%
\pgfpathlineto{\pgfqpoint{4.085605in}{2.896020in}}%
\pgfpathlineto{\pgfqpoint{4.085605in}{2.878738in}}%
\pgfpathlineto{\pgfqpoint{4.117197in}{2.878738in}}%
\pgfpathlineto{\pgfqpoint{4.117197in}{2.863498in}}%
\pgfpathlineto{\pgfqpoint{4.148790in}{2.863498in}}%
\pgfpathlineto{\pgfqpoint{4.148790in}{2.849967in}}%
\pgfpathlineto{\pgfqpoint{4.180382in}{2.849967in}}%
\pgfpathlineto{\pgfqpoint{4.180382in}{2.837931in}}%
\pgfpathlineto{\pgfqpoint{4.211975in}{2.837931in}}%
\pgfpathlineto{\pgfqpoint{4.211975in}{2.827178in}}%
\pgfpathlineto{\pgfqpoint{4.275159in}{2.826869in}}%
\pgfpathlineto{\pgfqpoint{4.275159in}{2.899462in}}%
\pgfpathlineto{\pgfqpoint{4.306752in}{2.899462in}}%
\pgfpathlineto{\pgfqpoint{4.306752in}{2.885504in}}%
\pgfpathlineto{\pgfqpoint{4.338344in}{2.885504in}}%
\pgfpathlineto{\pgfqpoint{4.338344in}{2.872922in}}%
\pgfpathlineto{\pgfqpoint{4.369936in}{2.872922in}}%
\pgfpathlineto{\pgfqpoint{4.369936in}{2.861433in}}%
\pgfpathlineto{\pgfqpoint{4.401529in}{2.861433in}}%
\pgfpathlineto{\pgfqpoint{4.401529in}{2.851035in}}%
\pgfpathlineto{\pgfqpoint{4.433121in}{2.851035in}}%
\pgfpathlineto{\pgfqpoint{4.433121in}{2.841445in}}%
\pgfpathlineto{\pgfqpoint{4.464713in}{2.841445in}}%
\pgfpathlineto{\pgfqpoint{4.464713in}{2.832756in}}%
\pgfpathlineto{\pgfqpoint{4.496306in}{2.832756in}}%
\pgfpathlineto{\pgfqpoint{4.496306in}{2.843463in}}%
\pgfpathlineto{\pgfqpoint{4.527898in}{2.843463in}}%
\pgfpathlineto{\pgfqpoint{4.527898in}{2.889800in}}%
\pgfpathlineto{\pgfqpoint{4.559490in}{2.889800in}}%
\pgfpathlineto{\pgfqpoint{4.559490in}{2.879070in}}%
\pgfpathlineto{\pgfqpoint{4.591083in}{2.879070in}}%
\pgfpathlineto{\pgfqpoint{4.591083in}{2.869219in}}%
\pgfpathlineto{\pgfqpoint{4.622675in}{2.869219in}}%
\pgfpathlineto{\pgfqpoint{4.622675in}{2.860008in}}%
\pgfpathlineto{\pgfqpoint{4.654268in}{2.860008in}}%
\pgfpathlineto{\pgfqpoint{4.654268in}{2.851534in}}%
\pgfpathlineto{\pgfqpoint{4.685860in}{2.851534in}}%
\pgfpathlineto{\pgfqpoint{4.685860in}{2.843629in}}%
\pgfpathlineto{\pgfqpoint{4.717452in}{2.843629in}}%
\pgfpathlineto{\pgfqpoint{4.717452in}{2.836294in}}%
\pgfpathlineto{\pgfqpoint{4.749045in}{2.836294in}}%
\pgfpathlineto{\pgfqpoint{4.749045in}{2.854359in}}%
\pgfpathlineto{\pgfqpoint{4.780637in}{2.854359in}}%
\pgfpathlineto{\pgfqpoint{4.780637in}{2.883462in}}%
\pgfpathlineto{\pgfqpoint{4.812229in}{2.883462in}}%
\pgfpathlineto{\pgfqpoint{4.812229in}{2.874750in}}%
\pgfpathlineto{\pgfqpoint{4.843822in}{2.874750in}}%
\pgfpathlineto{\pgfqpoint{4.843822in}{2.866584in}}%
\pgfpathlineto{\pgfqpoint{4.875414in}{2.866584in}}%
\pgfpathlineto{\pgfqpoint{4.875414in}{2.859011in}}%
\pgfpathlineto{\pgfqpoint{4.907006in}{2.859011in}}%
\pgfpathlineto{\pgfqpoint{4.907006in}{2.851795in}}%
\pgfpathlineto{\pgfqpoint{4.938599in}{2.851795in}}%
\pgfpathlineto{\pgfqpoint{4.938599in}{2.845101in}}%
\pgfpathlineto{\pgfqpoint{4.970191in}{2.845101in}}%
\pgfpathlineto{\pgfqpoint{4.970191in}{2.838810in}}%
\pgfpathlineto{\pgfqpoint{5.001783in}{2.838810in}}%
\pgfpathlineto{\pgfqpoint{5.001783in}{2.862074in}}%
\pgfpathlineto{\pgfqpoint{5.033376in}{2.862074in}}%
\pgfpathlineto{\pgfqpoint{5.033376in}{2.878904in}}%
\pgfpathlineto{\pgfqpoint{5.064968in}{2.878904in}}%
\pgfpathlineto{\pgfqpoint{5.064968in}{2.871640in}}%
\pgfpathlineto{\pgfqpoint{5.096561in}{2.871640in}}%
\pgfpathlineto{\pgfqpoint{5.096561in}{2.864732in}}%
\pgfpathlineto{\pgfqpoint{5.128153in}{2.864732in}}%
\pgfpathlineto{\pgfqpoint{5.128153in}{2.858204in}}%
\pgfpathlineto{\pgfqpoint{5.159745in}{2.858204in}}%
\pgfpathlineto{\pgfqpoint{5.159745in}{2.852008in}}%
\pgfpathlineto{\pgfqpoint{5.191338in}{2.852008in}}%
\pgfpathlineto{\pgfqpoint{5.191338in}{2.846145in}}%
\pgfpathlineto{\pgfqpoint{5.222930in}{2.846145in}}%
\pgfpathlineto{\pgfqpoint{5.222930in}{2.840543in}}%
\pgfpathlineto{\pgfqpoint{5.254522in}{2.840543in}}%
\pgfpathlineto{\pgfqpoint{5.254522in}{2.867890in}}%
\pgfpathlineto{\pgfqpoint{5.286115in}{2.867890in}}%
\pgfpathlineto{\pgfqpoint{5.286115in}{2.875605in}}%
\pgfpathlineto{\pgfqpoint{5.317707in}{2.875605in}}%
\pgfpathlineto{\pgfqpoint{5.317707in}{2.869266in}}%
\pgfpathlineto{\pgfqpoint{5.349299in}{2.869266in}}%
\pgfpathlineto{\pgfqpoint{5.349299in}{2.863261in}}%
\pgfpathlineto{\pgfqpoint{5.380892in}{2.863261in}}%
\pgfpathlineto{\pgfqpoint{5.380892in}{2.857587in}}%
\pgfpathlineto{\pgfqpoint{5.412484in}{2.857587in}}%
\pgfpathlineto{\pgfqpoint{5.412484in}{2.852103in}}%
\pgfpathlineto{\pgfqpoint{5.444076in}{2.852103in}}%
\pgfpathlineto{\pgfqpoint{5.444076in}{2.846952in}}%
\pgfpathlineto{\pgfqpoint{5.475669in}{2.846952in}}%
\pgfpathlineto{\pgfqpoint{5.475669in}{2.841920in}}%
\pgfpathlineto{\pgfqpoint{5.507261in}{2.841920in}}%
\pgfpathlineto{\pgfqpoint{5.507261in}{2.872376in}}%
\pgfpathlineto{\pgfqpoint{5.538854in}{2.872376in}}%
\pgfpathlineto{\pgfqpoint{5.538854in}{2.873017in}}%
\pgfpathlineto{\pgfqpoint{5.570446in}{2.873017in}}%
\pgfpathlineto{\pgfqpoint{5.570446in}{2.867415in}}%
\pgfpathlineto{\pgfqpoint{5.602038in}{2.867415in}}%
\pgfpathlineto{\pgfqpoint{5.602038in}{2.862169in}}%
\pgfpathlineto{\pgfqpoint{5.633631in}{2.862169in}}%
\pgfpathlineto{\pgfqpoint{5.633631in}{2.857041in}}%
\pgfpathlineto{\pgfqpoint{5.665223in}{2.857041in}}%
\pgfpathlineto{\pgfqpoint{5.665223in}{2.852198in}}%
\pgfpathlineto{\pgfqpoint{5.696815in}{2.852198in}}%
\pgfpathlineto{\pgfqpoint{5.696815in}{2.847569in}}%
\pgfpathlineto{\pgfqpoint{5.728408in}{2.847569in}}%
\pgfpathlineto{\pgfqpoint{5.728408in}{2.843083in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.843083in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.691512in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.691512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.691512in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.142244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{2.691512in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.142244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.691512in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.691512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.142244in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.142244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.809600in,y=2.916878in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha=\frac{1}{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.150634in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.150634in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.601366in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.601366in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.150634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296000in}{2.150634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296000in,y=2.053412in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288000in}{2.150634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.288000in,y=2.053412in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{2.150634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=2.053412in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272000in}{2.150634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.272000in,y=2.053412in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264000in}{2.150634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.264000in,y=2.053412in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.150634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655516in, y=2.129530in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.338439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655516in, y=2.317334in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.526244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655516in, y=2.505139in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.150634in}}{\pgfqpoint{4.960000in}{0.450732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.295244in}}%
\pgfpathlineto{\pgfqpoint{0.800496in}{2.257747in}}%
\pgfpathlineto{\pgfqpoint{0.800992in}{2.257812in}}%
\pgfpathlineto{\pgfqpoint{0.872423in}{2.267637in}}%
\pgfpathlineto{\pgfqpoint{0.938894in}{2.277889in}}%
\pgfpathlineto{\pgfqpoint{1.000900in}{2.288560in}}%
\pgfpathlineto{\pgfqpoint{1.047529in}{2.297384in}}%
\pgfpathlineto{\pgfqpoint{1.048025in}{2.255747in}}%
\pgfpathlineto{\pgfqpoint{1.048521in}{2.255817in}}%
\pgfpathlineto{\pgfqpoint{1.113503in}{2.265568in}}%
\pgfpathlineto{\pgfqpoint{1.174021in}{2.275764in}}%
\pgfpathlineto{\pgfqpoint{1.230571in}{2.286410in}}%
\pgfpathlineto{\pgfqpoint{1.283648in}{2.297530in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{2.300190in}}%
\pgfpathlineto{\pgfqpoint{1.296050in}{2.253348in}}%
\pgfpathlineto{\pgfqpoint{1.296546in}{2.253425in}}%
\pgfpathlineto{\pgfqpoint{1.355080in}{2.263090in}}%
\pgfpathlineto{\pgfqpoint{1.409645in}{2.273222in}}%
\pgfpathlineto{\pgfqpoint{1.460242in}{2.283734in}}%
\pgfpathlineto{\pgfqpoint{1.507863in}{2.294755in}}%
\pgfpathlineto{\pgfqpoint{1.543578in}{2.303833in}}%
\pgfpathlineto{\pgfqpoint{1.544074in}{2.250299in}}%
\pgfpathlineto{\pgfqpoint{1.544570in}{2.250384in}}%
\pgfpathlineto{\pgfqpoint{1.596656in}{2.259933in}}%
\pgfpathlineto{\pgfqpoint{1.644772in}{2.269868in}}%
\pgfpathlineto{\pgfqpoint{1.689913in}{2.280313in}}%
\pgfpathlineto{\pgfqpoint{1.732077in}{2.291202in}}%
\pgfpathlineto{\pgfqpoint{1.771761in}{2.302592in}}%
\pgfpathlineto{\pgfqpoint{1.791603in}{2.308751in}}%
\pgfpathlineto{\pgfqpoint{1.792099in}{2.246295in}}%
\pgfpathlineto{\pgfqpoint{1.792595in}{2.246390in}}%
\pgfpathlineto{\pgfqpoint{1.838232in}{2.255774in}}%
\pgfpathlineto{\pgfqpoint{1.880396in}{2.265566in}}%
\pgfpathlineto{\pgfqpoint{1.919584in}{2.275787in}}%
\pgfpathlineto{\pgfqpoint{1.956292in}{2.286490in}}%
\pgfpathlineto{\pgfqpoint{1.991015in}{2.297767in}}%
\pgfpathlineto{\pgfqpoint{2.023754in}{2.309573in}}%
\pgfpathlineto{\pgfqpoint{2.039628in}{2.315754in}}%
\pgfpathlineto{\pgfqpoint{2.040124in}{2.240808in}}%
\pgfpathlineto{\pgfqpoint{2.040620in}{2.240916in}}%
\pgfpathlineto{\pgfqpoint{2.079808in}{2.250051in}}%
\pgfpathlineto{\pgfqpoint{2.116020in}{2.259622in}}%
\pgfpathlineto{\pgfqpoint{2.149751in}{2.269674in}}%
\pgfpathlineto{\pgfqpoint{2.181498in}{2.280296in}}%
\pgfpathlineto{\pgfqpoint{2.211261in}{2.291433in}}%
\pgfpathlineto{\pgfqpoint{2.239040in}{2.303008in}}%
\pgfpathlineto{\pgfqpoint{2.265331in}{2.315162in}}%
\pgfpathlineto{\pgfqpoint{2.287653in}{2.326516in}}%
\pgfpathlineto{\pgfqpoint{2.288149in}{2.232836in}}%
\pgfpathlineto{\pgfqpoint{2.288645in}{2.232959in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{2.241685in}}%
\pgfpathlineto{\pgfqpoint{2.351643in}{2.250882in}}%
\pgfpathlineto{\pgfqpoint{2.379918in}{2.260629in}}%
\pgfpathlineto{\pgfqpoint{2.406209in}{2.270860in}}%
\pgfpathlineto{\pgfqpoint{2.431011in}{2.281707in}}%
\pgfpathlineto{\pgfqpoint{2.454325in}{2.293127in}}%
\pgfpathlineto{\pgfqpoint{2.476152in}{2.305052in}}%
\pgfpathlineto{\pgfqpoint{2.496986in}{2.317709in}}%
\pgfpathlineto{\pgfqpoint{2.516828in}{2.331082in}}%
\pgfpathlineto{\pgfqpoint{2.535678in}{2.345142in}}%
\pgfpathlineto{\pgfqpoint{2.536174in}{2.220240in}}%
\pgfpathlineto{\pgfqpoint{2.536670in}{2.220380in}}%
\pgfpathlineto{\pgfqpoint{2.563456in}{2.228498in}}%
\pgfpathlineto{\pgfqpoint{2.588259in}{2.237177in}}%
\pgfpathlineto{\pgfqpoint{2.611077in}{2.246339in}}%
\pgfpathlineto{\pgfqpoint{2.632407in}{2.256111in}}%
\pgfpathlineto{\pgfqpoint{2.652249in}{2.266432in}}%
\pgfpathlineto{\pgfqpoint{2.670603in}{2.277213in}}%
\pgfpathlineto{\pgfqpoint{2.687965in}{2.288679in}}%
\pgfpathlineto{\pgfqpoint{2.704334in}{2.300793in}}%
\pgfpathlineto{\pgfqpoint{2.720208in}{2.313933in}}%
\pgfpathlineto{\pgfqpoint{2.735090in}{2.327680in}}%
\pgfpathlineto{\pgfqpoint{2.749475in}{2.342476in}}%
\pgfpathlineto{\pgfqpoint{2.763364in}{2.358369in}}%
\pgfpathlineto{\pgfqpoint{2.776758in}{2.375400in}}%
\pgfpathlineto{\pgfqpoint{2.783702in}{2.384968in}}%
\pgfpathlineto{\pgfqpoint{2.784198in}{2.197642in}}%
\pgfpathlineto{\pgfqpoint{2.784694in}{2.197783in}}%
\pgfpathlineto{\pgfqpoint{2.806025in}{2.204439in}}%
\pgfpathlineto{\pgfqpoint{2.825371in}{2.211605in}}%
\pgfpathlineto{\pgfqpoint{2.843228in}{2.219393in}}%
\pgfpathlineto{\pgfqpoint{2.859598in}{2.227742in}}%
\pgfpathlineto{\pgfqpoint{2.874479in}{2.236546in}}%
\pgfpathlineto{\pgfqpoint{2.888369in}{2.246015in}}%
\pgfpathlineto{\pgfqpoint{2.901762in}{2.256510in}}%
\pgfpathlineto{\pgfqpoint{2.914163in}{2.267646in}}%
\pgfpathlineto{\pgfqpoint{2.926069in}{2.279856in}}%
\pgfpathlineto{\pgfqpoint{2.937478in}{2.293203in}}%
\pgfpathlineto{\pgfqpoint{2.948391in}{2.307747in}}%
\pgfpathlineto{\pgfqpoint{2.958808in}{2.323535in}}%
\pgfpathlineto{\pgfqpoint{2.968729in}{2.340600in}}%
\pgfpathlineto{\pgfqpoint{2.978154in}{2.358956in}}%
\pgfpathlineto{\pgfqpoint{2.987579in}{2.379755in}}%
\pgfpathlineto{\pgfqpoint{2.996508in}{2.402094in}}%
\pgfpathlineto{\pgfqpoint{3.005437in}{2.427433in}}%
\pgfpathlineto{\pgfqpoint{3.014365in}{2.456294in}}%
\pgfpathlineto{\pgfqpoint{3.022798in}{2.487355in}}%
\pgfpathlineto{\pgfqpoint{3.031231in}{2.522772in}}%
\pgfpathlineto{\pgfqpoint{3.031727in}{2.525007in}}%
\pgfpathlineto{\pgfqpoint{3.032719in}{2.150634in}}%
\pgfpathlineto{\pgfqpoint{3.527777in}{2.150634in}}%
\pgfpathlineto{\pgfqpoint{3.528273in}{2.525007in}}%
\pgfpathlineto{\pgfqpoint{3.528769in}{2.522772in}}%
\pgfpathlineto{\pgfqpoint{3.537202in}{2.487355in}}%
\pgfpathlineto{\pgfqpoint{3.546131in}{2.454588in}}%
\pgfpathlineto{\pgfqpoint{3.555060in}{2.425938in}}%
\pgfpathlineto{\pgfqpoint{3.564484in}{2.399472in}}%
\pgfpathlineto{\pgfqpoint{3.573909in}{2.376293in}}%
\pgfpathlineto{\pgfqpoint{3.583830in}{2.354901in}}%
\pgfpathlineto{\pgfqpoint{3.593751in}{2.336130in}}%
\pgfpathlineto{\pgfqpoint{3.604168in}{2.318816in}}%
\pgfpathlineto{\pgfqpoint{3.614585in}{2.303592in}}%
\pgfpathlineto{\pgfqpoint{3.625499in}{2.289550in}}%
\pgfpathlineto{\pgfqpoint{3.636908in}{2.276650in}}%
\pgfpathlineto{\pgfqpoint{3.648813in}{2.264836in}}%
\pgfpathlineto{\pgfqpoint{3.661214in}{2.254049in}}%
\pgfpathlineto{\pgfqpoint{3.674607in}{2.243873in}}%
\pgfpathlineto{\pgfqpoint{3.688993in}{2.234376in}}%
\pgfpathlineto{\pgfqpoint{3.704370in}{2.225599in}}%
\pgfpathlineto{\pgfqpoint{3.720740in}{2.217552in}}%
\pgfpathlineto{\pgfqpoint{3.738598in}{2.210035in}}%
\pgfpathlineto{\pgfqpoint{3.757944in}{2.203110in}}%
\pgfpathlineto{\pgfqpoint{3.775802in}{2.197642in}}%
\pgfpathlineto{\pgfqpoint{3.776298in}{2.384968in}}%
\pgfpathlineto{\pgfqpoint{3.776794in}{2.384267in}}%
\pgfpathlineto{\pgfqpoint{3.790187in}{2.366346in}}%
\pgfpathlineto{\pgfqpoint{3.804076in}{2.349646in}}%
\pgfpathlineto{\pgfqpoint{3.818462in}{2.334118in}}%
\pgfpathlineto{\pgfqpoint{3.833343in}{2.319709in}}%
\pgfpathlineto{\pgfqpoint{3.848721in}{2.306361in}}%
\pgfpathlineto{\pgfqpoint{3.865091in}{2.293653in}}%
\pgfpathlineto{\pgfqpoint{3.881956in}{2.281965in}}%
\pgfpathlineto{\pgfqpoint{3.899814in}{2.270938in}}%
\pgfpathlineto{\pgfqpoint{3.918664in}{2.260597in}}%
\pgfpathlineto{\pgfqpoint{3.939002in}{2.250727in}}%
\pgfpathlineto{\pgfqpoint{3.960828in}{2.241406in}}%
\pgfpathlineto{\pgfqpoint{3.984142in}{2.232684in}}%
\pgfpathlineto{\pgfqpoint{4.009441in}{2.224440in}}%
\pgfpathlineto{\pgfqpoint{4.023826in}{2.220240in}}%
\pgfpathlineto{\pgfqpoint{4.024322in}{2.345142in}}%
\pgfpathlineto{\pgfqpoint{4.024818in}{2.344753in}}%
\pgfpathlineto{\pgfqpoint{4.043668in}{2.330731in}}%
\pgfpathlineto{\pgfqpoint{4.063014in}{2.317709in}}%
\pgfpathlineto{\pgfqpoint{4.083352in}{2.305338in}}%
\pgfpathlineto{\pgfqpoint{4.105179in}{2.293384in}}%
\pgfpathlineto{\pgfqpoint{4.127997in}{2.282168in}}%
\pgfpathlineto{\pgfqpoint{4.152303in}{2.271476in}}%
\pgfpathlineto{\pgfqpoint{4.178098in}{2.261360in}}%
\pgfpathlineto{\pgfqpoint{4.205381in}{2.251852in}}%
\pgfpathlineto{\pgfqpoint{4.234647in}{2.242826in}}%
\pgfpathlineto{\pgfqpoint{4.266395in}{2.234208in}}%
\pgfpathlineto{\pgfqpoint{4.271851in}{2.232836in}}%
\pgfpathlineto{\pgfqpoint{4.272347in}{2.326516in}}%
\pgfpathlineto{\pgfqpoint{4.272843in}{2.326253in}}%
\pgfpathlineto{\pgfqpoint{4.297646in}{2.313723in}}%
\pgfpathlineto{\pgfqpoint{4.323936in}{2.301709in}}%
\pgfpathlineto{\pgfqpoint{4.351715in}{2.290263in}}%
\pgfpathlineto{\pgfqpoint{4.380982in}{2.279421in}}%
\pgfpathlineto{\pgfqpoint{4.412233in}{2.269049in}}%
\pgfpathlineto{\pgfqpoint{4.445469in}{2.259205in}}%
\pgfpathlineto{\pgfqpoint{4.481184in}{2.249805in}}%
\pgfpathlineto{\pgfqpoint{4.519380in}{2.240916in}}%
\pgfpathlineto{\pgfqpoint{4.519876in}{2.240808in}}%
\pgfpathlineto{\pgfqpoint{4.520372in}{2.315754in}}%
\pgfpathlineto{\pgfqpoint{4.520868in}{2.315556in}}%
\pgfpathlineto{\pgfqpoint{4.552119in}{2.303697in}}%
\pgfpathlineto{\pgfqpoint{4.584858in}{2.292463in}}%
\pgfpathlineto{\pgfqpoint{4.619582in}{2.281717in}}%
\pgfpathlineto{\pgfqpoint{4.656786in}{2.271375in}}%
\pgfpathlineto{\pgfqpoint{4.696470in}{2.261509in}}%
\pgfpathlineto{\pgfqpoint{4.739130in}{2.252066in}}%
\pgfpathlineto{\pgfqpoint{4.767901in}{2.246295in}}%
\pgfpathlineto{\pgfqpoint{4.768397in}{2.308751in}}%
\pgfpathlineto{\pgfqpoint{4.768893in}{2.308593in}}%
\pgfpathlineto{\pgfqpoint{4.806593in}{2.297177in}}%
\pgfpathlineto{\pgfqpoint{4.846773in}{2.286189in}}%
\pgfpathlineto{\pgfqpoint{4.889433in}{2.275693in}}%
\pgfpathlineto{\pgfqpoint{4.935070in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{4.983682in}{2.256065in}}%
\pgfpathlineto{\pgfqpoint{5.015926in}{2.250299in}}%
\pgfpathlineto{\pgfqpoint{5.016422in}{2.303833in}}%
\pgfpathlineto{\pgfqpoint{5.016918in}{2.303701in}}%
\pgfpathlineto{\pgfqpoint{5.061066in}{2.292599in}}%
\pgfpathlineto{\pgfqpoint{5.108191in}{2.281901in}}%
\pgfpathlineto{\pgfqpoint{5.158292in}{2.271675in}}%
\pgfpathlineto{\pgfqpoint{5.211865in}{2.261881in}}%
\pgfpathlineto{\pgfqpoint{5.263950in}{2.253348in}}%
\pgfpathlineto{\pgfqpoint{5.264446in}{2.300190in}}%
\pgfpathlineto{\pgfqpoint{5.264942in}{2.300078in}}%
\pgfpathlineto{\pgfqpoint{5.316036in}{2.289107in}}%
\pgfpathlineto{\pgfqpoint{5.370601in}{2.278545in}}%
\pgfpathlineto{\pgfqpoint{5.428639in}{2.268458in}}%
\pgfpathlineto{\pgfqpoint{5.490645in}{2.258819in}}%
\pgfpathlineto{\pgfqpoint{5.511975in}{2.255747in}}%
\pgfpathlineto{\pgfqpoint{5.512471in}{2.297384in}}%
\pgfpathlineto{\pgfqpoint{5.512967in}{2.297287in}}%
\pgfpathlineto{\pgfqpoint{5.571005in}{2.286421in}}%
\pgfpathlineto{\pgfqpoint{5.632515in}{2.276046in}}%
\pgfpathlineto{\pgfqpoint{5.698490in}{2.266060in}}%
\pgfpathlineto{\pgfqpoint{5.759504in}{2.257747in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.295244in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.295244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.150634in}}{\pgfqpoint{4.960000in}{0.450732in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.150634in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.260281in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{2.260281in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{2.264374in}}%
\pgfpathlineto{\pgfqpoint{0.859759in}{2.264374in}}%
\pgfpathlineto{\pgfqpoint{0.859759in}{2.268702in}}%
\pgfpathlineto{\pgfqpoint{0.889639in}{2.268702in}}%
\pgfpathlineto{\pgfqpoint{0.889639in}{2.273202in}}%
\pgfpathlineto{\pgfqpoint{0.919518in}{2.273202in}}%
\pgfpathlineto{\pgfqpoint{0.919518in}{2.277938in}}%
\pgfpathlineto{\pgfqpoint{0.949398in}{2.277938in}}%
\pgfpathlineto{\pgfqpoint{0.949398in}{2.282909in}}%
\pgfpathlineto{\pgfqpoint{0.979277in}{2.282909in}}%
\pgfpathlineto{\pgfqpoint{0.979277in}{2.288194in}}%
\pgfpathlineto{\pgfqpoint{1.009157in}{2.288194in}}%
\pgfpathlineto{\pgfqpoint{1.009157in}{2.293745in}}%
\pgfpathlineto{\pgfqpoint{1.039036in}{2.293745in}}%
\pgfpathlineto{\pgfqpoint{1.039036in}{2.269705in}}%
\pgfpathlineto{\pgfqpoint{1.068916in}{2.269705in}}%
\pgfpathlineto{\pgfqpoint{1.068916in}{2.261629in}}%
\pgfpathlineto{\pgfqpoint{1.098795in}{2.261629in}}%
\pgfpathlineto{\pgfqpoint{1.098795in}{2.266318in}}%
\pgfpathlineto{\pgfqpoint{1.128675in}{2.266318in}}%
\pgfpathlineto{\pgfqpoint{1.128675in}{2.271242in}}%
\pgfpathlineto{\pgfqpoint{1.158554in}{2.271242in}}%
\pgfpathlineto{\pgfqpoint{1.158554in}{2.276417in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{2.276417in}}%
\pgfpathlineto{\pgfqpoint{1.188434in}{2.281937in}}%
\pgfpathlineto{\pgfqpoint{1.218313in}{2.281937in}}%
\pgfpathlineto{\pgfqpoint{1.218313in}{2.287818in}}%
\pgfpathlineto{\pgfqpoint{1.248193in}{2.287818in}}%
\pgfpathlineto{\pgfqpoint{1.248193in}{2.293949in}}%
\pgfpathlineto{\pgfqpoint{1.278072in}{2.293949in}}%
\pgfpathlineto{\pgfqpoint{1.278072in}{2.281357in}}%
\pgfpathlineto{\pgfqpoint{1.307952in}{2.281357in}}%
\pgfpathlineto{\pgfqpoint{1.307952in}{2.258352in}}%
\pgfpathlineto{\pgfqpoint{1.337831in}{2.258352in}}%
\pgfpathlineto{\pgfqpoint{1.337831in}{2.263354in}}%
\pgfpathlineto{\pgfqpoint{1.367711in}{2.263354in}}%
\pgfpathlineto{\pgfqpoint{1.367711in}{2.268796in}}%
\pgfpathlineto{\pgfqpoint{1.397590in}{2.268796in}}%
\pgfpathlineto{\pgfqpoint{1.397590in}{2.274551in}}%
\pgfpathlineto{\pgfqpoint{1.427470in}{2.274551in}}%
\pgfpathlineto{\pgfqpoint{1.427470in}{2.280683in}}%
\pgfpathlineto{\pgfqpoint{1.457349in}{2.280683in}}%
\pgfpathlineto{\pgfqpoint{1.457349in}{2.287269in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{2.287269in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{2.294247in}}%
\pgfpathlineto{\pgfqpoint{1.517108in}{2.294247in}}%
\pgfpathlineto{\pgfqpoint{1.517108in}{2.296270in}}%
\pgfpathlineto{\pgfqpoint{1.546988in}{2.296270in}}%
\pgfpathlineto{\pgfqpoint{1.546988in}{2.254086in}}%
\pgfpathlineto{\pgfqpoint{1.576867in}{2.254086in}}%
\pgfpathlineto{\pgfqpoint{1.576867in}{2.259653in}}%
\pgfpathlineto{\pgfqpoint{1.606747in}{2.259653in}}%
\pgfpathlineto{\pgfqpoint{1.606747in}{2.265659in}}%
\pgfpathlineto{\pgfqpoint{1.636627in}{2.265659in}}%
\pgfpathlineto{\pgfqpoint{1.636627in}{2.272105in}}%
\pgfpathlineto{\pgfqpoint{1.666506in}{2.272105in}}%
\pgfpathlineto{\pgfqpoint{1.666506in}{2.279067in}}%
\pgfpathlineto{\pgfqpoint{1.696386in}{2.279067in}}%
\pgfpathlineto{\pgfqpoint{1.696386in}{2.286548in}}%
\pgfpathlineto{\pgfqpoint{1.726265in}{2.286548in}}%
\pgfpathlineto{\pgfqpoint{1.726265in}{2.294608in}}%
\pgfpathlineto{\pgfqpoint{1.756145in}{2.294608in}}%
\pgfpathlineto{\pgfqpoint{1.756145in}{2.303327in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{2.303327in}}%
\pgfpathlineto{\pgfqpoint{1.786024in}{2.261112in}}%
\pgfpathlineto{\pgfqpoint{1.815904in}{2.261112in}}%
\pgfpathlineto{\pgfqpoint{1.815904in}{2.254823in}}%
\pgfpathlineto{\pgfqpoint{1.845783in}{2.254823in}}%
\pgfpathlineto{\pgfqpoint{1.845783in}{2.261535in}}%
\pgfpathlineto{\pgfqpoint{1.875663in}{2.261535in}}%
\pgfpathlineto{\pgfqpoint{1.875663in}{2.268859in}}%
\pgfpathlineto{\pgfqpoint{1.905542in}{2.268859in}}%
\pgfpathlineto{\pgfqpoint{1.905542in}{2.276809in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{2.276809in}}%
\pgfpathlineto{\pgfqpoint{1.935422in}{2.285513in}}%
\pgfpathlineto{\pgfqpoint{1.965301in}{2.285513in}}%
\pgfpathlineto{\pgfqpoint{1.965301in}{2.295063in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{2.295063in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{2.305475in}}%
\pgfpathlineto{\pgfqpoint{2.025060in}{2.305475in}}%
\pgfpathlineto{\pgfqpoint{2.025060in}{2.278424in}}%
\pgfpathlineto{\pgfqpoint{2.054940in}{2.278424in}}%
\pgfpathlineto{\pgfqpoint{2.054940in}{2.248268in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{2.248268in}}%
\pgfpathlineto{\pgfqpoint{2.084819in}{2.255827in}}%
\pgfpathlineto{\pgfqpoint{2.114699in}{2.255827in}}%
\pgfpathlineto{\pgfqpoint{2.114699in}{2.264264in}}%
\pgfpathlineto{\pgfqpoint{2.144578in}{2.264264in}}%
\pgfpathlineto{\pgfqpoint{2.144578in}{2.273579in}}%
\pgfpathlineto{\pgfqpoint{2.174458in}{2.273579in}}%
\pgfpathlineto{\pgfqpoint{2.174458in}{2.283991in}}%
\pgfpathlineto{\pgfqpoint{2.204337in}{2.283991in}}%
\pgfpathlineto{\pgfqpoint{2.204337in}{2.295564in}}%
\pgfpathlineto{\pgfqpoint{2.234217in}{2.295564in}}%
\pgfpathlineto{\pgfqpoint{2.234217in}{2.308549in}}%
\pgfpathlineto{\pgfqpoint{2.264096in}{2.308549in}}%
\pgfpathlineto{\pgfqpoint{2.264096in}{2.304033in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{2.304033in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{2.238812in}}%
\pgfpathlineto{\pgfqpoint{2.323855in}{2.238812in}}%
\pgfpathlineto{\pgfqpoint{2.323855in}{2.247453in}}%
\pgfpathlineto{\pgfqpoint{2.353735in}{2.247453in}}%
\pgfpathlineto{\pgfqpoint{2.353735in}{2.257285in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{2.257285in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{2.268529in}}%
\pgfpathlineto{\pgfqpoint{2.413494in}{2.268529in}}%
\pgfpathlineto{\pgfqpoint{2.413494in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{2.443373in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{2.443373in}{2.296176in}}%
\pgfpathlineto{\pgfqpoint{2.473253in}{2.296176in}}%
\pgfpathlineto{\pgfqpoint{2.473253in}{2.313300in}}%
\pgfpathlineto{\pgfqpoint{2.503133in}{2.313300in}}%
\pgfpathlineto{\pgfqpoint{2.503133in}{2.333201in}}%
\pgfpathlineto{\pgfqpoint{2.533012in}{2.333201in}}%
\pgfpathlineto{\pgfqpoint{2.533012in}{2.236664in}}%
\pgfpathlineto{\pgfqpoint{2.562892in}{2.236664in}}%
\pgfpathlineto{\pgfqpoint{2.562892in}{2.233951in}}%
\pgfpathlineto{\pgfqpoint{2.592771in}{2.233951in}}%
\pgfpathlineto{\pgfqpoint{2.592771in}{2.245556in}}%
\pgfpathlineto{\pgfqpoint{2.622651in}{2.245556in}}%
\pgfpathlineto{\pgfqpoint{2.622651in}{2.259465in}}%
\pgfpathlineto{\pgfqpoint{2.652530in}{2.259465in}}%
\pgfpathlineto{\pgfqpoint{2.652530in}{2.276198in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{2.276198in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{2.296505in}}%
\pgfpathlineto{\pgfqpoint{2.712289in}{2.296505in}}%
\pgfpathlineto{\pgfqpoint{2.712289in}{2.321502in}}%
\pgfpathlineto{\pgfqpoint{2.742169in}{2.321502in}}%
\pgfpathlineto{\pgfqpoint{2.742169in}{2.352536in}}%
\pgfpathlineto{\pgfqpoint{2.772048in}{2.352536in}}%
\pgfpathlineto{\pgfqpoint{2.772048in}{2.271744in}}%
\pgfpathlineto{\pgfqpoint{2.801928in}{2.271744in}}%
\pgfpathlineto{\pgfqpoint{2.801928in}{2.208782in}}%
\pgfpathlineto{\pgfqpoint{2.831807in}{2.208782in}}%
\pgfpathlineto{\pgfqpoint{2.831807in}{2.221672in}}%
\pgfpathlineto{\pgfqpoint{2.861687in}{2.221672in}}%
\pgfpathlineto{\pgfqpoint{2.861687in}{2.238687in}}%
\pgfpathlineto{\pgfqpoint{2.891566in}{2.238687in}}%
\pgfpathlineto{\pgfqpoint{2.891566in}{2.261614in}}%
\pgfpathlineto{\pgfqpoint{2.921446in}{2.261614in}}%
\pgfpathlineto{\pgfqpoint{2.921446in}{2.293244in}}%
\pgfpathlineto{\pgfqpoint{2.951325in}{2.293244in}}%
\pgfpathlineto{\pgfqpoint{2.951325in}{2.338125in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{2.338125in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{2.404035in}}%
\pgfpathlineto{\pgfqpoint{3.011084in}{2.404035in}}%
\pgfpathlineto{\pgfqpoint{3.011084in}{2.385091in}}%
\pgfpathlineto{\pgfqpoint{3.040964in}{2.385091in}}%
\pgfpathlineto{\pgfqpoint{3.040964in}{2.150634in}}%
\pgfpathlineto{\pgfqpoint{3.519036in}{2.150634in}}%
\pgfpathlineto{\pgfqpoint{3.519036in}{2.385091in}}%
\pgfpathlineto{\pgfqpoint{3.548916in}{2.385091in}}%
\pgfpathlineto{\pgfqpoint{3.548916in}{2.404035in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{2.404035in}}%
\pgfpathlineto{\pgfqpoint{3.578795in}{2.338125in}}%
\pgfpathlineto{\pgfqpoint{3.608675in}{2.338125in}}%
\pgfpathlineto{\pgfqpoint{3.608675in}{2.293244in}}%
\pgfpathlineto{\pgfqpoint{3.638554in}{2.293244in}}%
\pgfpathlineto{\pgfqpoint{3.638554in}{2.261614in}}%
\pgfpathlineto{\pgfqpoint{3.668434in}{2.261614in}}%
\pgfpathlineto{\pgfqpoint{3.668434in}{2.238687in}}%
\pgfpathlineto{\pgfqpoint{3.698313in}{2.238687in}}%
\pgfpathlineto{\pgfqpoint{3.698313in}{2.221672in}}%
\pgfpathlineto{\pgfqpoint{3.728193in}{2.221672in}}%
\pgfpathlineto{\pgfqpoint{3.728193in}{2.208782in}}%
\pgfpathlineto{\pgfqpoint{3.758072in}{2.208782in}}%
\pgfpathlineto{\pgfqpoint{3.758072in}{2.271744in}}%
\pgfpathlineto{\pgfqpoint{3.787952in}{2.271744in}}%
\pgfpathlineto{\pgfqpoint{3.787952in}{2.352536in}}%
\pgfpathlineto{\pgfqpoint{3.817831in}{2.352536in}}%
\pgfpathlineto{\pgfqpoint{3.817831in}{2.321502in}}%
\pgfpathlineto{\pgfqpoint{3.847711in}{2.321502in}}%
\pgfpathlineto{\pgfqpoint{3.847711in}{2.296505in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{2.296505in}}%
\pgfpathlineto{\pgfqpoint{3.877590in}{2.276198in}}%
\pgfpathlineto{\pgfqpoint{3.907470in}{2.276198in}}%
\pgfpathlineto{\pgfqpoint{3.907470in}{2.259465in}}%
\pgfpathlineto{\pgfqpoint{3.937349in}{2.259465in}}%
\pgfpathlineto{\pgfqpoint{3.937349in}{2.245556in}}%
\pgfpathlineto{\pgfqpoint{3.967229in}{2.245556in}}%
\pgfpathlineto{\pgfqpoint{3.967229in}{2.233951in}}%
\pgfpathlineto{\pgfqpoint{3.997108in}{2.233951in}}%
\pgfpathlineto{\pgfqpoint{3.997108in}{2.236664in}}%
\pgfpathlineto{\pgfqpoint{4.026988in}{2.236664in}}%
\pgfpathlineto{\pgfqpoint{4.026988in}{2.333201in}}%
\pgfpathlineto{\pgfqpoint{4.056867in}{2.333201in}}%
\pgfpathlineto{\pgfqpoint{4.056867in}{2.313300in}}%
\pgfpathlineto{\pgfqpoint{4.086747in}{2.313300in}}%
\pgfpathlineto{\pgfqpoint{4.086747in}{2.296176in}}%
\pgfpathlineto{\pgfqpoint{4.116627in}{2.296176in}}%
\pgfpathlineto{\pgfqpoint{4.116627in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{4.146506in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{4.146506in}{2.268529in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{2.268529in}}%
\pgfpathlineto{\pgfqpoint{4.176386in}{2.257285in}}%
\pgfpathlineto{\pgfqpoint{4.206265in}{2.257285in}}%
\pgfpathlineto{\pgfqpoint{4.206265in}{2.247453in}}%
\pgfpathlineto{\pgfqpoint{4.236145in}{2.247453in}}%
\pgfpathlineto{\pgfqpoint{4.236145in}{2.238812in}}%
\pgfpathlineto{\pgfqpoint{4.266024in}{2.238812in}}%
\pgfpathlineto{\pgfqpoint{4.266024in}{2.304033in}}%
\pgfpathlineto{\pgfqpoint{4.295904in}{2.304033in}}%
\pgfpathlineto{\pgfqpoint{4.295904in}{2.308549in}}%
\pgfpathlineto{\pgfqpoint{4.325783in}{2.308549in}}%
\pgfpathlineto{\pgfqpoint{4.325783in}{2.295564in}}%
\pgfpathlineto{\pgfqpoint{4.355663in}{2.295564in}}%
\pgfpathlineto{\pgfqpoint{4.355663in}{2.283991in}}%
\pgfpathlineto{\pgfqpoint{4.385542in}{2.283991in}}%
\pgfpathlineto{\pgfqpoint{4.385542in}{2.273579in}}%
\pgfpathlineto{\pgfqpoint{4.415422in}{2.273579in}}%
\pgfpathlineto{\pgfqpoint{4.415422in}{2.264264in}}%
\pgfpathlineto{\pgfqpoint{4.445301in}{2.264264in}}%
\pgfpathlineto{\pgfqpoint{4.445301in}{2.255827in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{2.255827in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{2.248268in}}%
\pgfpathlineto{\pgfqpoint{4.505060in}{2.248268in}}%
\pgfpathlineto{\pgfqpoint{4.505060in}{2.278424in}}%
\pgfpathlineto{\pgfqpoint{4.534940in}{2.278424in}}%
\pgfpathlineto{\pgfqpoint{4.534940in}{2.305475in}}%
\pgfpathlineto{\pgfqpoint{4.564819in}{2.305475in}}%
\pgfpathlineto{\pgfqpoint{4.564819in}{2.295063in}}%
\pgfpathlineto{\pgfqpoint{4.594699in}{2.295063in}}%
\pgfpathlineto{\pgfqpoint{4.594699in}{2.285513in}}%
\pgfpathlineto{\pgfqpoint{4.624578in}{2.285513in}}%
\pgfpathlineto{\pgfqpoint{4.624578in}{2.276809in}}%
\pgfpathlineto{\pgfqpoint{4.654458in}{2.276809in}}%
\pgfpathlineto{\pgfqpoint{4.654458in}{2.268859in}}%
\pgfpathlineto{\pgfqpoint{4.684337in}{2.268859in}}%
\pgfpathlineto{\pgfqpoint{4.684337in}{2.261535in}}%
\pgfpathlineto{\pgfqpoint{4.714217in}{2.261535in}}%
\pgfpathlineto{\pgfqpoint{4.714217in}{2.254823in}}%
\pgfpathlineto{\pgfqpoint{4.744096in}{2.254823in}}%
\pgfpathlineto{\pgfqpoint{4.744096in}{2.261112in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{2.261112in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{2.303327in}}%
\pgfpathlineto{\pgfqpoint{4.803855in}{2.303327in}}%
\pgfpathlineto{\pgfqpoint{4.803855in}{2.294608in}}%
\pgfpathlineto{\pgfqpoint{4.833735in}{2.294608in}}%
\pgfpathlineto{\pgfqpoint{4.833735in}{2.286548in}}%
\pgfpathlineto{\pgfqpoint{4.863614in}{2.286548in}}%
\pgfpathlineto{\pgfqpoint{4.863614in}{2.279067in}}%
\pgfpathlineto{\pgfqpoint{4.893494in}{2.279067in}}%
\pgfpathlineto{\pgfqpoint{4.893494in}{2.272105in}}%
\pgfpathlineto{\pgfqpoint{4.923373in}{2.272105in}}%
\pgfpathlineto{\pgfqpoint{4.923373in}{2.265659in}}%
\pgfpathlineto{\pgfqpoint{4.953253in}{2.265659in}}%
\pgfpathlineto{\pgfqpoint{4.953253in}{2.259653in}}%
\pgfpathlineto{\pgfqpoint{4.983133in}{2.259653in}}%
\pgfpathlineto{\pgfqpoint{4.983133in}{2.254086in}}%
\pgfpathlineto{\pgfqpoint{5.013012in}{2.254086in}}%
\pgfpathlineto{\pgfqpoint{5.013012in}{2.296270in}}%
\pgfpathlineto{\pgfqpoint{5.042892in}{2.296270in}}%
\pgfpathlineto{\pgfqpoint{5.042892in}{2.294247in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{2.294247in}}%
\pgfpathlineto{\pgfqpoint{5.072771in}{2.287269in}}%
\pgfpathlineto{\pgfqpoint{5.102651in}{2.287269in}}%
\pgfpathlineto{\pgfqpoint{5.102651in}{2.280683in}}%
\pgfpathlineto{\pgfqpoint{5.132530in}{2.280683in}}%
\pgfpathlineto{\pgfqpoint{5.132530in}{2.274551in}}%
\pgfpathlineto{\pgfqpoint{5.162410in}{2.274551in}}%
\pgfpathlineto{\pgfqpoint{5.162410in}{2.268796in}}%
\pgfpathlineto{\pgfqpoint{5.192289in}{2.268796in}}%
\pgfpathlineto{\pgfqpoint{5.192289in}{2.263354in}}%
\pgfpathlineto{\pgfqpoint{5.222169in}{2.263354in}}%
\pgfpathlineto{\pgfqpoint{5.222169in}{2.258352in}}%
\pgfpathlineto{\pgfqpoint{5.252048in}{2.258352in}}%
\pgfpathlineto{\pgfqpoint{5.252048in}{2.281357in}}%
\pgfpathlineto{\pgfqpoint{5.281928in}{2.281357in}}%
\pgfpathlineto{\pgfqpoint{5.281928in}{2.293949in}}%
\pgfpathlineto{\pgfqpoint{5.311807in}{2.293949in}}%
\pgfpathlineto{\pgfqpoint{5.311807in}{2.287818in}}%
\pgfpathlineto{\pgfqpoint{5.341687in}{2.287818in}}%
\pgfpathlineto{\pgfqpoint{5.341687in}{2.281937in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{2.281937in}}%
\pgfpathlineto{\pgfqpoint{5.371566in}{2.276417in}}%
\pgfpathlineto{\pgfqpoint{5.401446in}{2.276417in}}%
\pgfpathlineto{\pgfqpoint{5.401446in}{2.271242in}}%
\pgfpathlineto{\pgfqpoint{5.431325in}{2.271242in}}%
\pgfpathlineto{\pgfqpoint{5.431325in}{2.266318in}}%
\pgfpathlineto{\pgfqpoint{5.461205in}{2.266318in}}%
\pgfpathlineto{\pgfqpoint{5.461205in}{2.261629in}}%
\pgfpathlineto{\pgfqpoint{5.491084in}{2.261629in}}%
\pgfpathlineto{\pgfqpoint{5.491084in}{2.269705in}}%
\pgfpathlineto{\pgfqpoint{5.520964in}{2.269705in}}%
\pgfpathlineto{\pgfqpoint{5.520964in}{2.293745in}}%
\pgfpathlineto{\pgfqpoint{5.550843in}{2.293745in}}%
\pgfpathlineto{\pgfqpoint{5.550843in}{2.288194in}}%
\pgfpathlineto{\pgfqpoint{5.580723in}{2.288194in}}%
\pgfpathlineto{\pgfqpoint{5.580723in}{2.282909in}}%
\pgfpathlineto{\pgfqpoint{5.610602in}{2.282909in}}%
\pgfpathlineto{\pgfqpoint{5.610602in}{2.277938in}}%
\pgfpathlineto{\pgfqpoint{5.640482in}{2.277938in}}%
\pgfpathlineto{\pgfqpoint{5.640482in}{2.273202in}}%
\pgfpathlineto{\pgfqpoint{5.670361in}{2.273202in}}%
\pgfpathlineto{\pgfqpoint{5.670361in}{2.268702in}}%
\pgfpathlineto{\pgfqpoint{5.700241in}{2.268702in}}%
\pgfpathlineto{\pgfqpoint{5.700241in}{2.264374in}}%
\pgfpathlineto{\pgfqpoint{5.730120in}{2.264374in}}%
\pgfpathlineto{\pgfqpoint{5.730120in}{2.260281in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.260281in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.150634in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.150634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.150634in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.601366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{2.150634in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.601366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.150634in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.150634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.601366in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.601366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.809600in,y=2.376000in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha=\frac{1}{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.609756in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.609756in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.060488in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.060488in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.609756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.609756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=1.512534in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {\ensuremath{-}8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420000in}{1.609756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420000in,y=1.512534in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {\ensuremath{-}6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040000in}{1.609756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.040000in,y=1.512534in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660000in}{1.609756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.660000in,y=1.512534in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{1.609756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=1.512534in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900000in}{1.609756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.900000in,y=1.512534in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520000in}{1.609756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.520000in,y=1.512534in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140000in}{1.609756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.140000in,y=1.512534in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{1.609756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=1.512534in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.609756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655516in, y=1.588652in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.729951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655516in, y=1.708847in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.850146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655516in, y=1.829042in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.970341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655516in, y=1.949237in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.609756in}}{\pgfqpoint{4.960000in}{0.450732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.692700in}}%
\pgfpathlineto{\pgfqpoint{0.800794in}{1.655226in}}%
\pgfpathlineto{\pgfqpoint{0.858736in}{1.662158in}}%
\pgfpathlineto{\pgfqpoint{0.911916in}{1.669628in}}%
\pgfpathlineto{\pgfqpoint{0.960333in}{1.677528in}}%
\pgfpathlineto{\pgfqpoint{1.005575in}{1.686030in}}%
\pgfpathlineto{\pgfqpoint{1.047643in}{1.695070in}}%
\pgfpathlineto{\pgfqpoint{1.048437in}{1.653469in}}%
\pgfpathlineto{\pgfqpoint{1.101616in}{1.660276in}}%
\pgfpathlineto{\pgfqpoint{1.150034in}{1.667570in}}%
\pgfpathlineto{\pgfqpoint{1.194482in}{1.675368in}}%
\pgfpathlineto{\pgfqpoint{1.235756in}{1.683729in}}%
\pgfpathlineto{\pgfqpoint{1.273855in}{1.692568in}}%
\pgfpathlineto{\pgfqpoint{1.295286in}{1.698080in}}%
\pgfpathlineto{\pgfqpoint{1.296079in}{1.651330in}}%
\pgfpathlineto{\pgfqpoint{1.344497in}{1.657973in}}%
\pgfpathlineto{\pgfqpoint{1.388945in}{1.665186in}}%
\pgfpathlineto{\pgfqpoint{1.429426in}{1.672870in}}%
\pgfpathlineto{\pgfqpoint{1.466731in}{1.681073in}}%
\pgfpathlineto{\pgfqpoint{1.500861in}{1.689685in}}%
\pgfpathlineto{\pgfqpoint{1.532610in}{1.698804in}}%
\pgfpathlineto{\pgfqpoint{1.543722in}{1.702279in}}%
\pgfpathlineto{\pgfqpoint{1.544516in}{1.648779in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.655224in}}%
\pgfpathlineto{\pgfqpoint{1.627857in}{1.662183in}}%
\pgfpathlineto{\pgfqpoint{1.664369in}{1.669706in}}%
\pgfpathlineto{\pgfqpoint{1.697705in}{1.677695in}}%
\pgfpathlineto{\pgfqpoint{1.728661in}{1.686246in}}%
\pgfpathlineto{\pgfqpoint{1.757235in}{1.695272in}}%
\pgfpathlineto{\pgfqpoint{1.784221in}{1.704956in}}%
\pgfpathlineto{\pgfqpoint{1.791365in}{1.707731in}}%
\pgfpathlineto{\pgfqpoint{1.792159in}{1.645403in}}%
\pgfpathlineto{\pgfqpoint{1.831051in}{1.651543in}}%
\pgfpathlineto{\pgfqpoint{1.866769in}{1.658294in}}%
\pgfpathlineto{\pgfqpoint{1.899312in}{1.665576in}}%
\pgfpathlineto{\pgfqpoint{1.928680in}{1.673261in}}%
\pgfpathlineto{\pgfqpoint{1.955667in}{1.681432in}}%
\pgfpathlineto{\pgfqpoint{1.981066in}{1.690264in}}%
\pgfpathlineto{\pgfqpoint{2.004878in}{1.699716in}}%
\pgfpathlineto{\pgfqpoint{2.027102in}{1.709725in}}%
\pgfpathlineto{\pgfqpoint{2.039802in}{1.716027in}}%
\pgfpathlineto{\pgfqpoint{2.040595in}{1.641097in}}%
\pgfpathlineto{\pgfqpoint{2.075519in}{1.646960in}}%
\pgfpathlineto{\pgfqpoint{2.106475in}{1.653251in}}%
\pgfpathlineto{\pgfqpoint{2.135049in}{1.660184in}}%
\pgfpathlineto{\pgfqpoint{2.161242in}{1.667695in}}%
\pgfpathlineto{\pgfqpoint{2.185054in}{1.675679in}}%
\pgfpathlineto{\pgfqpoint{2.207278in}{1.684309in}}%
\pgfpathlineto{\pgfqpoint{2.227915in}{1.693525in}}%
\pgfpathlineto{\pgfqpoint{2.246964in}{1.703232in}}%
\pgfpathlineto{\pgfqpoint{2.265220in}{1.713786in}}%
\pgfpathlineto{\pgfqpoint{2.282682in}{1.725205in}}%
\pgfpathlineto{\pgfqpoint{2.287444in}{1.728568in}}%
\pgfpathlineto{\pgfqpoint{2.288238in}{1.635102in}}%
\pgfpathlineto{\pgfqpoint{2.319193in}{1.640414in}}%
\pgfpathlineto{\pgfqpoint{2.346180in}{1.646129in}}%
\pgfpathlineto{\pgfqpoint{2.370786in}{1.652449in}}%
\pgfpathlineto{\pgfqpoint{2.393010in}{1.659283in}}%
\pgfpathlineto{\pgfqpoint{2.413647in}{1.666797in}}%
\pgfpathlineto{\pgfqpoint{2.432696in}{1.674937in}}%
\pgfpathlineto{\pgfqpoint{2.450158in}{1.683612in}}%
\pgfpathlineto{\pgfqpoint{2.466033in}{1.692687in}}%
\pgfpathlineto{\pgfqpoint{2.481114in}{1.702534in}}%
\pgfpathlineto{\pgfqpoint{2.495401in}{1.713144in}}%
\pgfpathlineto{\pgfqpoint{2.508894in}{1.724485in}}%
\pgfpathlineto{\pgfqpoint{2.522388in}{1.737304in}}%
\pgfpathlineto{\pgfqpoint{2.535087in}{1.750920in}}%
\pgfpathlineto{\pgfqpoint{2.535881in}{1.751826in}}%
\pgfpathlineto{\pgfqpoint{2.536675in}{1.626852in}}%
\pgfpathlineto{\pgfqpoint{2.564455in}{1.631241in}}%
\pgfpathlineto{\pgfqpoint{2.588267in}{1.636079in}}%
\pgfpathlineto{\pgfqpoint{2.609698in}{1.641549in}}%
\pgfpathlineto{\pgfqpoint{2.628747in}{1.647554in}}%
\pgfpathlineto{\pgfqpoint{2.646209in}{1.654248in}}%
\pgfpathlineto{\pgfqpoint{2.662084in}{1.661562in}}%
\pgfpathlineto{\pgfqpoint{2.676371in}{1.669369in}}%
\pgfpathlineto{\pgfqpoint{2.689864in}{1.678029in}}%
\pgfpathlineto{\pgfqpoint{2.702564in}{1.687548in}}%
\pgfpathlineto{\pgfqpoint{2.714470in}{1.697907in}}%
\pgfpathlineto{\pgfqpoint{2.725582in}{1.709053in}}%
\pgfpathlineto{\pgfqpoint{2.735900in}{1.720901in}}%
\pgfpathlineto{\pgfqpoint{2.746219in}{1.734431in}}%
\pgfpathlineto{\pgfqpoint{2.756537in}{1.749923in}}%
\pgfpathlineto{\pgfqpoint{2.766062in}{1.766249in}}%
\pgfpathlineto{\pgfqpoint{2.775586in}{1.784838in}}%
\pgfpathlineto{\pgfqpoint{2.783524in}{1.802318in}}%
\pgfpathlineto{\pgfqpoint{2.784317in}{1.615648in}}%
\pgfpathlineto{\pgfqpoint{2.814479in}{1.618343in}}%
\pgfpathlineto{\pgfqpoint{2.838291in}{1.621522in}}%
\pgfpathlineto{\pgfqpoint{2.858134in}{1.625259in}}%
\pgfpathlineto{\pgfqpoint{2.874802in}{1.629501in}}%
\pgfpathlineto{\pgfqpoint{2.889089in}{1.634246in}}%
\pgfpathlineto{\pgfqpoint{2.901789in}{1.639613in}}%
\pgfpathlineto{\pgfqpoint{2.912901in}{1.645463in}}%
\pgfpathlineto{\pgfqpoint{2.923220in}{1.652124in}}%
\pgfpathlineto{\pgfqpoint{2.932744in}{1.659593in}}%
\pgfpathlineto{\pgfqpoint{2.941475in}{1.667820in}}%
\pgfpathlineto{\pgfqpoint{2.950206in}{1.677676in}}%
\pgfpathlineto{\pgfqpoint{2.958144in}{1.688366in}}%
\pgfpathlineto{\pgfqpoint{2.966081in}{1.701071in}}%
\pgfpathlineto{\pgfqpoint{2.973225in}{1.714595in}}%
\pgfpathlineto{\pgfqpoint{2.980368in}{1.730515in}}%
\pgfpathlineto{\pgfqpoint{2.987512in}{1.749327in}}%
\pgfpathlineto{\pgfqpoint{2.994655in}{1.771649in}}%
\pgfpathlineto{\pgfqpoint{3.001005in}{1.795053in}}%
\pgfpathlineto{\pgfqpoint{3.007355in}{1.822501in}}%
\pgfpathlineto{\pgfqpoint{3.013705in}{1.854812in}}%
\pgfpathlineto{\pgfqpoint{3.020054in}{1.892995in}}%
\pgfpathlineto{\pgfqpoint{3.026404in}{1.938301in}}%
\pgfpathlineto{\pgfqpoint{3.031960in}{1.985005in}}%
\pgfpathlineto{\pgfqpoint{3.032754in}{1.609756in}}%
\pgfpathlineto{\pgfqpoint{3.527246in}{1.609756in}}%
\pgfpathlineto{\pgfqpoint{3.528040in}{1.985005in}}%
\pgfpathlineto{\pgfqpoint{3.534390in}{1.932198in}}%
\pgfpathlineto{\pgfqpoint{3.540739in}{1.887860in}}%
\pgfpathlineto{\pgfqpoint{3.547089in}{1.850475in}}%
\pgfpathlineto{\pgfqpoint{3.554233in}{1.815218in}}%
\pgfpathlineto{\pgfqpoint{3.561376in}{1.785841in}}%
\pgfpathlineto{\pgfqpoint{3.568520in}{1.761249in}}%
\pgfpathlineto{\pgfqpoint{3.575663in}{1.740573in}}%
\pgfpathlineto{\pgfqpoint{3.582807in}{1.723114in}}%
\pgfpathlineto{\pgfqpoint{3.589950in}{1.708315in}}%
\pgfpathlineto{\pgfqpoint{3.597888in}{1.694441in}}%
\pgfpathlineto{\pgfqpoint{3.605825in}{1.682793in}}%
\pgfpathlineto{\pgfqpoint{3.613762in}{1.672972in}}%
\pgfpathlineto{\pgfqpoint{3.622493in}{1.663898in}}%
\pgfpathlineto{\pgfqpoint{3.632018in}{1.655682in}}%
\pgfpathlineto{\pgfqpoint{3.641543in}{1.648884in}}%
\pgfpathlineto{\pgfqpoint{3.651861in}{1.642805in}}%
\pgfpathlineto{\pgfqpoint{3.663767in}{1.637111in}}%
\pgfpathlineto{\pgfqpoint{3.676467in}{1.632257in}}%
\pgfpathlineto{\pgfqpoint{3.691547in}{1.627742in}}%
\pgfpathlineto{\pgfqpoint{3.708216in}{1.623929in}}%
\pgfpathlineto{\pgfqpoint{3.728059in}{1.620556in}}%
\pgfpathlineto{\pgfqpoint{3.751871in}{1.617672in}}%
\pgfpathlineto{\pgfqpoint{3.775683in}{1.615648in}}%
\pgfpathlineto{\pgfqpoint{3.776476in}{1.802318in}}%
\pgfpathlineto{\pgfqpoint{3.786001in}{1.781568in}}%
\pgfpathlineto{\pgfqpoint{3.795526in}{1.763380in}}%
\pgfpathlineto{\pgfqpoint{3.805844in}{1.746157in}}%
\pgfpathlineto{\pgfqpoint{3.816163in}{1.731146in}}%
\pgfpathlineto{\pgfqpoint{3.826481in}{1.718027in}}%
\pgfpathlineto{\pgfqpoint{3.837593in}{1.705709in}}%
\pgfpathlineto{\pgfqpoint{3.848705in}{1.694995in}}%
\pgfpathlineto{\pgfqpoint{3.860611in}{1.685031in}}%
\pgfpathlineto{\pgfqpoint{3.873311in}{1.675866in}}%
\pgfpathlineto{\pgfqpoint{3.886804in}{1.667522in}}%
\pgfpathlineto{\pgfqpoint{3.901091in}{1.659994in}}%
\pgfpathlineto{\pgfqpoint{3.916966in}{1.652934in}}%
\pgfpathlineto{\pgfqpoint{3.933634in}{1.646735in}}%
\pgfpathlineto{\pgfqpoint{3.952684in}{1.640880in}}%
\pgfpathlineto{\pgfqpoint{3.973321in}{1.635719in}}%
\pgfpathlineto{\pgfqpoint{3.997132in}{1.630958in}}%
\pgfpathlineto{\pgfqpoint{4.023325in}{1.626852in}}%
\pgfpathlineto{\pgfqpoint{4.024119in}{1.751826in}}%
\pgfpathlineto{\pgfqpoint{4.036819in}{1.738109in}}%
\pgfpathlineto{\pgfqpoint{4.050312in}{1.725196in}}%
\pgfpathlineto{\pgfqpoint{4.063805in}{1.713774in}}%
\pgfpathlineto{\pgfqpoint{4.078092in}{1.703089in}}%
\pgfpathlineto{\pgfqpoint{4.093173in}{1.693174in}}%
\pgfpathlineto{\pgfqpoint{4.109048in}{1.684037in}}%
\pgfpathlineto{\pgfqpoint{4.126510in}{1.675305in}}%
\pgfpathlineto{\pgfqpoint{4.144766in}{1.667428in}}%
\pgfpathlineto{\pgfqpoint{4.164609in}{1.660089in}}%
\pgfpathlineto{\pgfqpoint{4.186039in}{1.653355in}}%
\pgfpathlineto{\pgfqpoint{4.209851in}{1.647070in}}%
\pgfpathlineto{\pgfqpoint{4.236044in}{1.641342in}}%
\pgfpathlineto{\pgfqpoint{4.265412in}{1.636098in}}%
\pgfpathlineto{\pgfqpoint{4.271762in}{1.635102in}}%
\pgfpathlineto{\pgfqpoint{4.272556in}{1.728568in}}%
\pgfpathlineto{\pgfqpoint{4.289224in}{1.717270in}}%
\pgfpathlineto{\pgfqpoint{4.306686in}{1.706755in}}%
\pgfpathlineto{\pgfqpoint{4.324942in}{1.697021in}}%
\pgfpathlineto{\pgfqpoint{4.344785in}{1.687707in}}%
\pgfpathlineto{\pgfqpoint{4.366215in}{1.678922in}}%
\pgfpathlineto{\pgfqpoint{4.388440in}{1.671008in}}%
\pgfpathlineto{\pgfqpoint{4.413045in}{1.663448in}}%
\pgfpathlineto{\pgfqpoint{4.439238in}{1.656568in}}%
\pgfpathlineto{\pgfqpoint{4.467812in}{1.650205in}}%
\pgfpathlineto{\pgfqpoint{4.499562in}{1.644284in}}%
\pgfpathlineto{\pgfqpoint{4.519405in}{1.641097in}}%
\pgfpathlineto{\pgfqpoint{4.520198in}{1.716027in}}%
\pgfpathlineto{\pgfqpoint{4.541629in}{1.705645in}}%
\pgfpathlineto{\pgfqpoint{4.563853in}{1.696107in}}%
\pgfpathlineto{\pgfqpoint{4.587665in}{1.687092in}}%
\pgfpathlineto{\pgfqpoint{4.613064in}{1.678661in}}%
\pgfpathlineto{\pgfqpoint{4.640845in}{1.670641in}}%
\pgfpathlineto{\pgfqpoint{4.670213in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{4.702756in}{1.656377in}}%
\pgfpathlineto{\pgfqpoint{4.738473in}{1.649932in}}%
\pgfpathlineto{\pgfqpoint{4.767841in}{1.645403in}}%
\pgfpathlineto{\pgfqpoint{4.768635in}{1.707731in}}%
\pgfpathlineto{\pgfqpoint{4.794828in}{1.697995in}}%
\pgfpathlineto{\pgfqpoint{4.822608in}{1.688880in}}%
\pgfpathlineto{\pgfqpoint{4.851976in}{1.680415in}}%
\pgfpathlineto{\pgfqpoint{4.883725in}{1.672426in}}%
\pgfpathlineto{\pgfqpoint{4.917856in}{1.664988in}}%
\pgfpathlineto{\pgfqpoint{4.955161in}{1.658007in}}%
\pgfpathlineto{\pgfqpoint{4.995641in}{1.651566in}}%
\pgfpathlineto{\pgfqpoint{5.015484in}{1.648779in}}%
\pgfpathlineto{\pgfqpoint{5.016278in}{1.702279in}}%
\pgfpathlineto{\pgfqpoint{5.047233in}{1.692971in}}%
\pgfpathlineto{\pgfqpoint{5.080570in}{1.684144in}}%
\pgfpathlineto{\pgfqpoint{5.116287in}{1.675874in}}%
\pgfpathlineto{\pgfqpoint{5.154386in}{1.668210in}}%
\pgfpathlineto{\pgfqpoint{5.195660in}{1.661049in}}%
\pgfpathlineto{\pgfqpoint{5.240903in}{1.654345in}}%
\pgfpathlineto{\pgfqpoint{5.263921in}{1.651330in}}%
\pgfpathlineto{\pgfqpoint{5.264714in}{1.698080in}}%
\pgfpathlineto{\pgfqpoint{5.300432in}{1.689116in}}%
\pgfpathlineto{\pgfqpoint{5.338531in}{1.680701in}}%
\pgfpathlineto{\pgfqpoint{5.379805in}{1.672735in}}%
\pgfpathlineto{\pgfqpoint{5.424253in}{1.665297in}}%
\pgfpathlineto{\pgfqpoint{5.472671in}{1.658333in}}%
\pgfpathlineto{\pgfqpoint{5.511563in}{1.653469in}}%
\pgfpathlineto{\pgfqpoint{5.512357in}{1.695070in}}%
\pgfpathlineto{\pgfqpoint{5.552837in}{1.686350in}}%
\pgfpathlineto{\pgfqpoint{5.596492in}{1.678087in}}%
\pgfpathlineto{\pgfqpoint{5.643322in}{1.670355in}}%
\pgfpathlineto{\pgfqpoint{5.694121in}{1.663096in}}%
\pgfpathlineto{\pgfqpoint{5.749682in}{1.656289in}}%
\pgfpathlineto{\pgfqpoint{5.759206in}{1.655226in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.692700in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.692700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.609756in}}{\pgfqpoint{4.960000in}{0.450732in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.609756in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.656948in}}%
\pgfpathlineto{\pgfqpoint{0.827709in}{1.656948in}}%
\pgfpathlineto{\pgfqpoint{0.827709in}{1.660281in}}%
\pgfpathlineto{\pgfqpoint{0.855419in}{1.660281in}}%
\pgfpathlineto{\pgfqpoint{0.855419in}{1.663857in}}%
\pgfpathlineto{\pgfqpoint{0.883128in}{1.663857in}}%
\pgfpathlineto{\pgfqpoint{0.883128in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{0.910838in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{0.910838in}{1.671957in}}%
\pgfpathlineto{\pgfqpoint{0.938547in}{1.671957in}}%
\pgfpathlineto{\pgfqpoint{0.938547in}{1.676541in}}%
\pgfpathlineto{\pgfqpoint{0.966257in}{1.676541in}}%
\pgfpathlineto{\pgfqpoint{0.966257in}{1.681524in}}%
\pgfpathlineto{\pgfqpoint{0.993966in}{1.681524in}}%
\pgfpathlineto{\pgfqpoint{0.993966in}{1.686933in}}%
\pgfpathlineto{\pgfqpoint{1.021676in}{1.686933in}}%
\pgfpathlineto{\pgfqpoint{1.021676in}{1.690698in}}%
\pgfpathlineto{\pgfqpoint{1.049385in}{1.690698in}}%
\pgfpathlineto{\pgfqpoint{1.049385in}{1.655508in}}%
\pgfpathlineto{\pgfqpoint{1.077095in}{1.655508in}}%
\pgfpathlineto{\pgfqpoint{1.077095in}{1.659111in}}%
\pgfpathlineto{\pgfqpoint{1.104804in}{1.659111in}}%
\pgfpathlineto{\pgfqpoint{1.104804in}{1.663026in}}%
\pgfpathlineto{\pgfqpoint{1.132514in}{1.663026in}}%
\pgfpathlineto{\pgfqpoint{1.132514in}{1.667312in}}%
\pgfpathlineto{\pgfqpoint{1.160223in}{1.667312in}}%
\pgfpathlineto{\pgfqpoint{1.160223in}{1.672004in}}%
\pgfpathlineto{\pgfqpoint{1.187933in}{1.672004in}}%
\pgfpathlineto{\pgfqpoint{1.187933in}{1.677177in}}%
\pgfpathlineto{\pgfqpoint{1.215642in}{1.677177in}}%
\pgfpathlineto{\pgfqpoint{1.215642in}{1.682802in}}%
\pgfpathlineto{\pgfqpoint{1.243352in}{1.682802in}}%
\pgfpathlineto{\pgfqpoint{1.243352in}{1.689022in}}%
\pgfpathlineto{\pgfqpoint{1.271061in}{1.689022in}}%
\pgfpathlineto{\pgfqpoint{1.271061in}{1.691111in}}%
\pgfpathlineto{\pgfqpoint{1.298771in}{1.691111in}}%
\pgfpathlineto{\pgfqpoint{1.298771in}{1.653723in}}%
\pgfpathlineto{\pgfqpoint{1.326480in}{1.653723in}}%
\pgfpathlineto{\pgfqpoint{1.326480in}{1.657651in}}%
\pgfpathlineto{\pgfqpoint{1.354190in}{1.657651in}}%
\pgfpathlineto{\pgfqpoint{1.354190in}{1.661951in}}%
\pgfpathlineto{\pgfqpoint{1.381899in}{1.661951in}}%
\pgfpathlineto{\pgfqpoint{1.381899in}{1.666738in}}%
\pgfpathlineto{\pgfqpoint{1.409609in}{1.666738in}}%
\pgfpathlineto{\pgfqpoint{1.409609in}{1.672031in}}%
\pgfpathlineto{\pgfqpoint{1.437318in}{1.672031in}}%
\pgfpathlineto{\pgfqpoint{1.437318in}{1.677913in}}%
\pgfpathlineto{\pgfqpoint{1.465028in}{1.677913in}}%
\pgfpathlineto{\pgfqpoint{1.465028in}{1.684458in}}%
\pgfpathlineto{\pgfqpoint{1.492737in}{1.684458in}}%
\pgfpathlineto{\pgfqpoint{1.492737in}{1.691740in}}%
\pgfpathlineto{\pgfqpoint{1.548156in}{1.691692in}}%
\pgfpathlineto{\pgfqpoint{1.548156in}{1.651471in}}%
\pgfpathlineto{\pgfqpoint{1.575866in}{1.651471in}}%
\pgfpathlineto{\pgfqpoint{1.575866in}{1.655758in}}%
\pgfpathlineto{\pgfqpoint{1.603575in}{1.655758in}}%
\pgfpathlineto{\pgfqpoint{1.603575in}{1.660545in}}%
\pgfpathlineto{\pgfqpoint{1.631285in}{1.660545in}}%
\pgfpathlineto{\pgfqpoint{1.631285in}{1.665933in}}%
\pgfpathlineto{\pgfqpoint{1.658994in}{1.665933in}}%
\pgfpathlineto{\pgfqpoint{1.658994in}{1.672004in}}%
\pgfpathlineto{\pgfqpoint{1.686704in}{1.672004in}}%
\pgfpathlineto{\pgfqpoint{1.686704in}{1.678867in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.678867in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.686595in}}%
\pgfpathlineto{\pgfqpoint{1.742123in}{1.686595in}}%
\pgfpathlineto{\pgfqpoint{1.742123in}{1.695377in}}%
\pgfpathlineto{\pgfqpoint{1.769832in}{1.695377in}}%
\pgfpathlineto{\pgfqpoint{1.769832in}{1.692592in}}%
\pgfpathlineto{\pgfqpoint{1.797542in}{1.692592in}}%
\pgfpathlineto{\pgfqpoint{1.797542in}{1.648530in}}%
\pgfpathlineto{\pgfqpoint{1.825251in}{1.648530in}}%
\pgfpathlineto{\pgfqpoint{1.825251in}{1.653243in}}%
\pgfpathlineto{\pgfqpoint{1.852961in}{1.653243in}}%
\pgfpathlineto{\pgfqpoint{1.852961in}{1.658604in}}%
\pgfpathlineto{\pgfqpoint{1.880670in}{1.658604in}}%
\pgfpathlineto{\pgfqpoint{1.880670in}{1.664770in}}%
\pgfpathlineto{\pgfqpoint{1.908380in}{1.664770in}}%
\pgfpathlineto{\pgfqpoint{1.908380in}{1.671862in}}%
\pgfpathlineto{\pgfqpoint{1.936089in}{1.671862in}}%
\pgfpathlineto{\pgfqpoint{1.936089in}{1.680050in}}%
\pgfpathlineto{\pgfqpoint{1.963799in}{1.680050in}}%
\pgfpathlineto{\pgfqpoint{1.963799in}{1.689509in}}%
\pgfpathlineto{\pgfqpoint{1.991508in}{1.689509in}}%
\pgfpathlineto{\pgfqpoint{1.991508in}{1.700502in}}%
\pgfpathlineto{\pgfqpoint{2.019218in}{1.700502in}}%
\pgfpathlineto{\pgfqpoint{2.019218in}{1.694079in}}%
\pgfpathlineto{\pgfqpoint{2.046927in}{1.694079in}}%
\pgfpathlineto{\pgfqpoint{2.046927in}{1.644562in}}%
\pgfpathlineto{\pgfqpoint{2.074637in}{1.644562in}}%
\pgfpathlineto{\pgfqpoint{2.074637in}{1.649720in}}%
\pgfpathlineto{\pgfqpoint{2.102346in}{1.649720in}}%
\pgfpathlineto{\pgfqpoint{2.102346in}{1.655785in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{1.655785in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{1.662938in}}%
\pgfpathlineto{\pgfqpoint{2.157765in}{1.662938in}}%
\pgfpathlineto{\pgfqpoint{2.157765in}{1.671436in}}%
\pgfpathlineto{\pgfqpoint{2.185475in}{1.671436in}}%
\pgfpathlineto{\pgfqpoint{2.185475in}{1.681558in}}%
\pgfpathlineto{\pgfqpoint{2.213184in}{1.681558in}}%
\pgfpathlineto{\pgfqpoint{2.213184in}{1.693680in}}%
\pgfpathlineto{\pgfqpoint{2.240894in}{1.693680in}}%
\pgfpathlineto{\pgfqpoint{2.240894in}{1.708243in}}%
\pgfpathlineto{\pgfqpoint{2.268603in}{1.708243in}}%
\pgfpathlineto{\pgfqpoint{2.268603in}{1.696783in}}%
\pgfpathlineto{\pgfqpoint{2.296313in}{1.696783in}}%
\pgfpathlineto{\pgfqpoint{2.296313in}{1.638936in}}%
\pgfpathlineto{\pgfqpoint{2.324022in}{1.638936in}}%
\pgfpathlineto{\pgfqpoint{2.324022in}{1.644501in}}%
\pgfpathlineto{\pgfqpoint{2.351732in}{1.644501in}}%
\pgfpathlineto{\pgfqpoint{2.351732in}{1.651309in}}%
\pgfpathlineto{\pgfqpoint{2.379441in}{1.651309in}}%
\pgfpathlineto{\pgfqpoint{2.379441in}{1.659740in}}%
\pgfpathlineto{\pgfqpoint{2.407151in}{1.659740in}}%
\pgfpathlineto{\pgfqpoint{2.407151in}{1.670247in}}%
\pgfpathlineto{\pgfqpoint{2.434860in}{1.670247in}}%
\pgfpathlineto{\pgfqpoint{2.434860in}{1.683390in}}%
\pgfpathlineto{\pgfqpoint{2.462570in}{1.683390in}}%
\pgfpathlineto{\pgfqpoint{2.462570in}{1.700022in}}%
\pgfpathlineto{\pgfqpoint{2.490279in}{1.700022in}}%
\pgfpathlineto{\pgfqpoint{2.490279in}{1.721190in}}%
\pgfpathlineto{\pgfqpoint{2.517989in}{1.721190in}}%
\pgfpathlineto{\pgfqpoint{2.517989in}{1.702537in}}%
\pgfpathlineto{\pgfqpoint{2.545698in}{1.702537in}}%
\pgfpathlineto{\pgfqpoint{2.545698in}{1.630553in}}%
\pgfpathlineto{\pgfqpoint{2.573408in}{1.630553in}}%
\pgfpathlineto{\pgfqpoint{2.573408in}{1.636070in}}%
\pgfpathlineto{\pgfqpoint{2.601117in}{1.636070in}}%
\pgfpathlineto{\pgfqpoint{2.601117in}{1.643378in}}%
\pgfpathlineto{\pgfqpoint{2.628827in}{1.643378in}}%
\pgfpathlineto{\pgfqpoint{2.628827in}{1.653175in}}%
\pgfpathlineto{\pgfqpoint{2.656536in}{1.653175in}}%
\pgfpathlineto{\pgfqpoint{2.656536in}{1.666467in}}%
\pgfpathlineto{\pgfqpoint{2.684246in}{1.666467in}}%
\pgfpathlineto{\pgfqpoint{2.684246in}{1.684742in}}%
\pgfpathlineto{\pgfqpoint{2.711955in}{1.684742in}}%
\pgfpathlineto{\pgfqpoint{2.711955in}{1.710299in}}%
\pgfpathlineto{\pgfqpoint{2.739665in}{1.710299in}}%
\pgfpathlineto{\pgfqpoint{2.739665in}{1.746591in}}%
\pgfpathlineto{\pgfqpoint{2.767374in}{1.746591in}}%
\pgfpathlineto{\pgfqpoint{2.767374in}{1.718243in}}%
\pgfpathlineto{\pgfqpoint{2.795084in}{1.718243in}}%
\pgfpathlineto{\pgfqpoint{2.795084in}{1.617849in}}%
\pgfpathlineto{\pgfqpoint{2.822793in}{1.617849in}}%
\pgfpathlineto{\pgfqpoint{2.822793in}{1.621405in}}%
\pgfpathlineto{\pgfqpoint{2.850503in}{1.621405in}}%
\pgfpathlineto{\pgfqpoint{2.850503in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{2.878212in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{2.878212in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.905922in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.905922in}{1.650396in}}%
\pgfpathlineto{\pgfqpoint{2.933631in}{1.650396in}}%
\pgfpathlineto{\pgfqpoint{2.933631in}{1.675561in}}%
\pgfpathlineto{\pgfqpoint{2.961341in}{1.675561in}}%
\pgfpathlineto{\pgfqpoint{2.961341in}{1.720934in}}%
\pgfpathlineto{\pgfqpoint{2.989050in}{1.720934in}}%
\pgfpathlineto{\pgfqpoint{2.989050in}{1.807319in}}%
\pgfpathlineto{\pgfqpoint{3.016760in}{1.807319in}}%
\pgfpathlineto{\pgfqpoint{3.016760in}{1.784081in}}%
\pgfpathlineto{\pgfqpoint{3.044469in}{1.784081in}}%
\pgfpathlineto{\pgfqpoint{3.044469in}{1.609756in}}%
\pgfpathlineto{\pgfqpoint{3.515531in}{1.609756in}}%
\pgfpathlineto{\pgfqpoint{3.515531in}{1.784081in}}%
\pgfpathlineto{\pgfqpoint{3.543240in}{1.784081in}}%
\pgfpathlineto{\pgfqpoint{3.543240in}{1.807319in}}%
\pgfpathlineto{\pgfqpoint{3.570950in}{1.807319in}}%
\pgfpathlineto{\pgfqpoint{3.570950in}{1.720934in}}%
\pgfpathlineto{\pgfqpoint{3.598659in}{1.720934in}}%
\pgfpathlineto{\pgfqpoint{3.598659in}{1.675561in}}%
\pgfpathlineto{\pgfqpoint{3.626369in}{1.675561in}}%
\pgfpathlineto{\pgfqpoint{3.626369in}{1.650396in}}%
\pgfpathlineto{\pgfqpoint{3.654078in}{1.650396in}}%
\pgfpathlineto{\pgfqpoint{3.654078in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{3.681788in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{3.681788in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{3.709497in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{3.709497in}{1.621405in}}%
\pgfpathlineto{\pgfqpoint{3.737207in}{1.621405in}}%
\pgfpathlineto{\pgfqpoint{3.737207in}{1.617849in}}%
\pgfpathlineto{\pgfqpoint{3.764916in}{1.617849in}}%
\pgfpathlineto{\pgfqpoint{3.764916in}{1.718243in}}%
\pgfpathlineto{\pgfqpoint{3.792626in}{1.718243in}}%
\pgfpathlineto{\pgfqpoint{3.792626in}{1.746591in}}%
\pgfpathlineto{\pgfqpoint{3.820335in}{1.746591in}}%
\pgfpathlineto{\pgfqpoint{3.820335in}{1.710299in}}%
\pgfpathlineto{\pgfqpoint{3.848045in}{1.710299in}}%
\pgfpathlineto{\pgfqpoint{3.848045in}{1.684742in}}%
\pgfpathlineto{\pgfqpoint{3.875754in}{1.684742in}}%
\pgfpathlineto{\pgfqpoint{3.875754in}{1.666467in}}%
\pgfpathlineto{\pgfqpoint{3.903464in}{1.666467in}}%
\pgfpathlineto{\pgfqpoint{3.903464in}{1.653175in}}%
\pgfpathlineto{\pgfqpoint{3.931173in}{1.653175in}}%
\pgfpathlineto{\pgfqpoint{3.931173in}{1.643378in}}%
\pgfpathlineto{\pgfqpoint{3.958883in}{1.643378in}}%
\pgfpathlineto{\pgfqpoint{3.958883in}{1.636070in}}%
\pgfpathlineto{\pgfqpoint{3.986592in}{1.636070in}}%
\pgfpathlineto{\pgfqpoint{3.986592in}{1.630553in}}%
\pgfpathlineto{\pgfqpoint{4.014302in}{1.630553in}}%
\pgfpathlineto{\pgfqpoint{4.014302in}{1.702537in}}%
\pgfpathlineto{\pgfqpoint{4.042011in}{1.702537in}}%
\pgfpathlineto{\pgfqpoint{4.042011in}{1.721190in}}%
\pgfpathlineto{\pgfqpoint{4.069721in}{1.721190in}}%
\pgfpathlineto{\pgfqpoint{4.069721in}{1.700022in}}%
\pgfpathlineto{\pgfqpoint{4.097430in}{1.700022in}}%
\pgfpathlineto{\pgfqpoint{4.097430in}{1.683390in}}%
\pgfpathlineto{\pgfqpoint{4.125140in}{1.683390in}}%
\pgfpathlineto{\pgfqpoint{4.125140in}{1.670247in}}%
\pgfpathlineto{\pgfqpoint{4.152849in}{1.670247in}}%
\pgfpathlineto{\pgfqpoint{4.152849in}{1.659740in}}%
\pgfpathlineto{\pgfqpoint{4.180559in}{1.659740in}}%
\pgfpathlineto{\pgfqpoint{4.180559in}{1.651309in}}%
\pgfpathlineto{\pgfqpoint{4.208268in}{1.651309in}}%
\pgfpathlineto{\pgfqpoint{4.208268in}{1.644501in}}%
\pgfpathlineto{\pgfqpoint{4.235978in}{1.644501in}}%
\pgfpathlineto{\pgfqpoint{4.235978in}{1.638936in}}%
\pgfpathlineto{\pgfqpoint{4.263687in}{1.638936in}}%
\pgfpathlineto{\pgfqpoint{4.263687in}{1.696783in}}%
\pgfpathlineto{\pgfqpoint{4.291397in}{1.696783in}}%
\pgfpathlineto{\pgfqpoint{4.291397in}{1.708243in}}%
\pgfpathlineto{\pgfqpoint{4.319106in}{1.708243in}}%
\pgfpathlineto{\pgfqpoint{4.319106in}{1.693680in}}%
\pgfpathlineto{\pgfqpoint{4.346816in}{1.693680in}}%
\pgfpathlineto{\pgfqpoint{4.346816in}{1.681558in}}%
\pgfpathlineto{\pgfqpoint{4.374525in}{1.681558in}}%
\pgfpathlineto{\pgfqpoint{4.374525in}{1.671436in}}%
\pgfpathlineto{\pgfqpoint{4.402235in}{1.671436in}}%
\pgfpathlineto{\pgfqpoint{4.402235in}{1.662938in}}%
\pgfpathlineto{\pgfqpoint{4.429944in}{1.662938in}}%
\pgfpathlineto{\pgfqpoint{4.429944in}{1.655785in}}%
\pgfpathlineto{\pgfqpoint{4.457654in}{1.655785in}}%
\pgfpathlineto{\pgfqpoint{4.457654in}{1.649720in}}%
\pgfpathlineto{\pgfqpoint{4.485363in}{1.649720in}}%
\pgfpathlineto{\pgfqpoint{4.485363in}{1.644562in}}%
\pgfpathlineto{\pgfqpoint{4.513073in}{1.644562in}}%
\pgfpathlineto{\pgfqpoint{4.513073in}{1.694079in}}%
\pgfpathlineto{\pgfqpoint{4.540782in}{1.694079in}}%
\pgfpathlineto{\pgfqpoint{4.540782in}{1.700502in}}%
\pgfpathlineto{\pgfqpoint{4.568492in}{1.700502in}}%
\pgfpathlineto{\pgfqpoint{4.568492in}{1.689509in}}%
\pgfpathlineto{\pgfqpoint{4.596201in}{1.689509in}}%
\pgfpathlineto{\pgfqpoint{4.596201in}{1.680050in}}%
\pgfpathlineto{\pgfqpoint{4.623911in}{1.680050in}}%
\pgfpathlineto{\pgfqpoint{4.623911in}{1.671862in}}%
\pgfpathlineto{\pgfqpoint{4.651620in}{1.671862in}}%
\pgfpathlineto{\pgfqpoint{4.651620in}{1.664770in}}%
\pgfpathlineto{\pgfqpoint{4.679330in}{1.664770in}}%
\pgfpathlineto{\pgfqpoint{4.679330in}{1.658604in}}%
\pgfpathlineto{\pgfqpoint{4.707039in}{1.658604in}}%
\pgfpathlineto{\pgfqpoint{4.707039in}{1.653243in}}%
\pgfpathlineto{\pgfqpoint{4.734749in}{1.653243in}}%
\pgfpathlineto{\pgfqpoint{4.734749in}{1.648530in}}%
\pgfpathlineto{\pgfqpoint{4.762458in}{1.648530in}}%
\pgfpathlineto{\pgfqpoint{4.762458in}{1.692592in}}%
\pgfpathlineto{\pgfqpoint{4.790168in}{1.692592in}}%
\pgfpathlineto{\pgfqpoint{4.790168in}{1.695377in}}%
\pgfpathlineto{\pgfqpoint{4.817877in}{1.695377in}}%
\pgfpathlineto{\pgfqpoint{4.817877in}{1.686595in}}%
\pgfpathlineto{\pgfqpoint{4.845587in}{1.686595in}}%
\pgfpathlineto{\pgfqpoint{4.845587in}{1.678867in}}%
\pgfpathlineto{\pgfqpoint{4.873296in}{1.678867in}}%
\pgfpathlineto{\pgfqpoint{4.873296in}{1.672004in}}%
\pgfpathlineto{\pgfqpoint{4.901006in}{1.672004in}}%
\pgfpathlineto{\pgfqpoint{4.901006in}{1.665933in}}%
\pgfpathlineto{\pgfqpoint{4.928715in}{1.665933in}}%
\pgfpathlineto{\pgfqpoint{4.928715in}{1.660545in}}%
\pgfpathlineto{\pgfqpoint{4.956425in}{1.660545in}}%
\pgfpathlineto{\pgfqpoint{4.956425in}{1.655758in}}%
\pgfpathlineto{\pgfqpoint{4.984134in}{1.655758in}}%
\pgfpathlineto{\pgfqpoint{4.984134in}{1.651471in}}%
\pgfpathlineto{\pgfqpoint{5.011844in}{1.651471in}}%
\pgfpathlineto{\pgfqpoint{5.011844in}{1.691692in}}%
\pgfpathlineto{\pgfqpoint{5.067263in}{1.691740in}}%
\pgfpathlineto{\pgfqpoint{5.067263in}{1.684458in}}%
\pgfpathlineto{\pgfqpoint{5.094972in}{1.684458in}}%
\pgfpathlineto{\pgfqpoint{5.094972in}{1.677913in}}%
\pgfpathlineto{\pgfqpoint{5.122682in}{1.677913in}}%
\pgfpathlineto{\pgfqpoint{5.122682in}{1.672031in}}%
\pgfpathlineto{\pgfqpoint{5.150391in}{1.672031in}}%
\pgfpathlineto{\pgfqpoint{5.150391in}{1.666738in}}%
\pgfpathlineto{\pgfqpoint{5.178101in}{1.666738in}}%
\pgfpathlineto{\pgfqpoint{5.178101in}{1.661951in}}%
\pgfpathlineto{\pgfqpoint{5.205810in}{1.661951in}}%
\pgfpathlineto{\pgfqpoint{5.205810in}{1.657651in}}%
\pgfpathlineto{\pgfqpoint{5.233520in}{1.657651in}}%
\pgfpathlineto{\pgfqpoint{5.233520in}{1.653723in}}%
\pgfpathlineto{\pgfqpoint{5.261229in}{1.653723in}}%
\pgfpathlineto{\pgfqpoint{5.261229in}{1.691111in}}%
\pgfpathlineto{\pgfqpoint{5.288939in}{1.691111in}}%
\pgfpathlineto{\pgfqpoint{5.288939in}{1.689022in}}%
\pgfpathlineto{\pgfqpoint{5.316648in}{1.689022in}}%
\pgfpathlineto{\pgfqpoint{5.316648in}{1.682802in}}%
\pgfpathlineto{\pgfqpoint{5.344358in}{1.682802in}}%
\pgfpathlineto{\pgfqpoint{5.344358in}{1.677177in}}%
\pgfpathlineto{\pgfqpoint{5.372067in}{1.677177in}}%
\pgfpathlineto{\pgfqpoint{5.372067in}{1.672004in}}%
\pgfpathlineto{\pgfqpoint{5.399777in}{1.672004in}}%
\pgfpathlineto{\pgfqpoint{5.399777in}{1.667312in}}%
\pgfpathlineto{\pgfqpoint{5.427486in}{1.667312in}}%
\pgfpathlineto{\pgfqpoint{5.427486in}{1.663026in}}%
\pgfpathlineto{\pgfqpoint{5.455196in}{1.663026in}}%
\pgfpathlineto{\pgfqpoint{5.455196in}{1.659111in}}%
\pgfpathlineto{\pgfqpoint{5.482905in}{1.659111in}}%
\pgfpathlineto{\pgfqpoint{5.482905in}{1.655508in}}%
\pgfpathlineto{\pgfqpoint{5.510615in}{1.655508in}}%
\pgfpathlineto{\pgfqpoint{5.510615in}{1.690698in}}%
\pgfpathlineto{\pgfqpoint{5.538324in}{1.690698in}}%
\pgfpathlineto{\pgfqpoint{5.538324in}{1.686933in}}%
\pgfpathlineto{\pgfqpoint{5.566034in}{1.686933in}}%
\pgfpathlineto{\pgfqpoint{5.566034in}{1.681524in}}%
\pgfpathlineto{\pgfqpoint{5.593743in}{1.681524in}}%
\pgfpathlineto{\pgfqpoint{5.593743in}{1.676541in}}%
\pgfpathlineto{\pgfqpoint{5.621453in}{1.676541in}}%
\pgfpathlineto{\pgfqpoint{5.621453in}{1.671957in}}%
\pgfpathlineto{\pgfqpoint{5.649162in}{1.671957in}}%
\pgfpathlineto{\pgfqpoint{5.649162in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{5.676872in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{5.676872in}{1.663857in}}%
\pgfpathlineto{\pgfqpoint{5.704581in}{1.663857in}}%
\pgfpathlineto{\pgfqpoint{5.704581in}{1.660281in}}%
\pgfpathlineto{\pgfqpoint{5.732291in}{1.660281in}}%
\pgfpathlineto{\pgfqpoint{5.732291in}{1.656948in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.656948in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.609756in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.609756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.609756in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.060488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{1.609756in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.060488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.609756in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.609756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.060488in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.060488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.809600in,y=1.835122in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha=\frac{4}{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.068878in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.068878in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.519610in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.519610in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.068878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075556in}{1.068878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075556in,y=0.971656in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {\ensuremath{-}8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626667in}{1.068878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626667in,y=0.971656in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {\ensuremath{-}6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177778in}{1.068878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177778in,y=0.971656in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728889in}{1.068878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.728889in,y=0.971656in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{1.068878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.971656in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831111in}{1.068878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.831111in,y=0.971656in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382222in}{1.068878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.382222in,y=0.971656in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933333in}{1.068878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933333in,y=0.971656in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.484444in}{1.068878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.484444in,y=0.971656in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.068878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655516in, y=1.047773in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.237902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655516in, y=1.216798in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.406927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608255in, y=1.385822in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.068878in}}{\pgfqpoint{4.960000in}{0.450732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.124898in}}%
\pgfpathlineto{\pgfqpoint{0.800893in}{1.087410in}}%
\pgfpathlineto{\pgfqpoint{0.851797in}{1.092161in}}%
\pgfpathlineto{\pgfqpoint{0.896449in}{1.097434in}}%
\pgfpathlineto{\pgfqpoint{0.935744in}{1.103164in}}%
\pgfpathlineto{\pgfqpoint{0.971466in}{1.109473in}}%
\pgfpathlineto{\pgfqpoint{1.003615in}{1.116244in}}%
\pgfpathlineto{\pgfqpoint{1.033086in}{1.123544in}}%
\pgfpathlineto{\pgfqpoint{1.047375in}{1.127518in}}%
\pgfpathlineto{\pgfqpoint{1.048268in}{1.085988in}}%
\pgfpathlineto{\pgfqpoint{1.095600in}{1.090537in}}%
\pgfpathlineto{\pgfqpoint{1.136680in}{1.095568in}}%
\pgfpathlineto{\pgfqpoint{1.173295in}{1.101138in}}%
\pgfpathlineto{\pgfqpoint{1.206338in}{1.107265in}}%
\pgfpathlineto{\pgfqpoint{1.236701in}{1.114027in}}%
\pgfpathlineto{\pgfqpoint{1.264386in}{1.121337in}}%
\pgfpathlineto{\pgfqpoint{1.289391in}{1.129058in}}%
\pgfpathlineto{\pgfqpoint{1.295643in}{1.131177in}}%
\pgfpathlineto{\pgfqpoint{1.296536in}{1.084395in}}%
\pgfpathlineto{\pgfqpoint{1.340295in}{1.088711in}}%
\pgfpathlineto{\pgfqpoint{1.378696in}{1.093591in}}%
\pgfpathlineto{\pgfqpoint{1.412632in}{1.099005in}}%
\pgfpathlineto{\pgfqpoint{1.442996in}{1.104958in}}%
\pgfpathlineto{\pgfqpoint{1.470681in}{1.111518in}}%
\pgfpathlineto{\pgfqpoint{1.495686in}{1.118571in}}%
\pgfpathlineto{\pgfqpoint{1.518905in}{1.126273in}}%
\pgfpathlineto{\pgfqpoint{1.540338in}{1.134549in}}%
\pgfpathlineto{\pgfqpoint{1.543911in}{1.136050in}}%
\pgfpathlineto{\pgfqpoint{1.544804in}{1.082499in}}%
\pgfpathlineto{\pgfqpoint{1.585884in}{1.086606in}}%
\pgfpathlineto{\pgfqpoint{1.621606in}{1.091290in}}%
\pgfpathlineto{\pgfqpoint{1.652863in}{1.096508in}}%
\pgfpathlineto{\pgfqpoint{1.680547in}{1.102248in}}%
\pgfpathlineto{\pgfqpoint{1.705553in}{1.108564in}}%
\pgfpathlineto{\pgfqpoint{1.727879in}{1.115315in}}%
\pgfpathlineto{\pgfqpoint{1.748419in}{1.122643in}}%
\pgfpathlineto{\pgfqpoint{1.768066in}{1.130848in}}%
\pgfpathlineto{\pgfqpoint{1.785927in}{1.139502in}}%
\pgfpathlineto{\pgfqpoint{1.791286in}{1.142349in}}%
\pgfpathlineto{\pgfqpoint{1.792179in}{1.080151in}}%
\pgfpathlineto{\pgfqpoint{1.830580in}{1.083908in}}%
\pgfpathlineto{\pgfqpoint{1.863623in}{1.088248in}}%
\pgfpathlineto{\pgfqpoint{1.892200in}{1.093117in}}%
\pgfpathlineto{\pgfqpoint{1.917206in}{1.098484in}}%
\pgfpathlineto{\pgfqpoint{1.939532in}{1.104383in}}%
\pgfpathlineto{\pgfqpoint{1.960072in}{1.110956in}}%
\pgfpathlineto{\pgfqpoint{1.978826in}{1.118129in}}%
\pgfpathlineto{\pgfqpoint{1.995794in}{1.125780in}}%
\pgfpathlineto{\pgfqpoint{2.011869in}{1.134236in}}%
\pgfpathlineto{\pgfqpoint{2.027051in}{1.143495in}}%
\pgfpathlineto{\pgfqpoint{2.039553in}{1.152198in}}%
\pgfpathlineto{\pgfqpoint{2.040447in}{1.077440in}}%
\pgfpathlineto{\pgfqpoint{2.077062in}{1.080786in}}%
\pgfpathlineto{\pgfqpoint{2.107425in}{1.084652in}}%
\pgfpathlineto{\pgfqpoint{2.133324in}{1.089045in}}%
\pgfpathlineto{\pgfqpoint{2.155650in}{1.093915in}}%
\pgfpathlineto{\pgfqpoint{2.175297in}{1.099273in}}%
\pgfpathlineto{\pgfqpoint{2.193158in}{1.105242in}}%
\pgfpathlineto{\pgfqpoint{2.209233in}{1.111719in}}%
\pgfpathlineto{\pgfqpoint{2.224415in}{1.119005in}}%
\pgfpathlineto{\pgfqpoint{2.238704in}{1.127113in}}%
\pgfpathlineto{\pgfqpoint{2.252099in}{1.136027in}}%
\pgfpathlineto{\pgfqpoint{2.264602in}{1.145703in}}%
\pgfpathlineto{\pgfqpoint{2.276212in}{1.156062in}}%
\pgfpathlineto{\pgfqpoint{2.287821in}{1.167964in}}%
\pgfpathlineto{\pgfqpoint{2.288714in}{1.074301in}}%
\pgfpathlineto{\pgfqpoint{2.324436in}{1.076998in}}%
\pgfpathlineto{\pgfqpoint{2.353014in}{1.080217in}}%
\pgfpathlineto{\pgfqpoint{2.377126in}{1.084031in}}%
\pgfpathlineto{\pgfqpoint{2.397667in}{1.088396in}}%
\pgfpathlineto{\pgfqpoint{2.415528in}{1.093320in}}%
\pgfpathlineto{\pgfqpoint{2.431602in}{1.098925in}}%
\pgfpathlineto{\pgfqpoint{2.445891in}{1.105098in}}%
\pgfpathlineto{\pgfqpoint{2.458394in}{1.111643in}}%
\pgfpathlineto{\pgfqpoint{2.470004in}{1.118890in}}%
\pgfpathlineto{\pgfqpoint{2.481613in}{1.127498in}}%
\pgfpathlineto{\pgfqpoint{2.492330in}{1.136893in}}%
\pgfpathlineto{\pgfqpoint{2.502153in}{1.146961in}}%
\pgfpathlineto{\pgfqpoint{2.511977in}{1.158678in}}%
\pgfpathlineto{\pgfqpoint{2.520907in}{1.171007in}}%
\pgfpathlineto{\pgfqpoint{2.529838in}{1.185206in}}%
\pgfpathlineto{\pgfqpoint{2.535196in}{1.194751in}}%
\pgfpathlineto{\pgfqpoint{2.536089in}{1.071054in}}%
\pgfpathlineto{\pgfqpoint{2.576277in}{1.072887in}}%
\pgfpathlineto{\pgfqpoint{2.605747in}{1.075296in}}%
\pgfpathlineto{\pgfqpoint{2.628073in}{1.078173in}}%
\pgfpathlineto{\pgfqpoint{2.646828in}{1.081692in}}%
\pgfpathlineto{\pgfqpoint{2.662009in}{1.085613in}}%
\pgfpathlineto{\pgfqpoint{2.675405in}{1.090175in}}%
\pgfpathlineto{\pgfqpoint{2.687015in}{1.095238in}}%
\pgfpathlineto{\pgfqpoint{2.697731in}{1.101094in}}%
\pgfpathlineto{\pgfqpoint{2.707555in}{1.107725in}}%
\pgfpathlineto{\pgfqpoint{2.716485in}{1.115060in}}%
\pgfpathlineto{\pgfqpoint{2.725416in}{1.123932in}}%
\pgfpathlineto{\pgfqpoint{2.733453in}{1.133522in}}%
\pgfpathlineto{\pgfqpoint{2.741491in}{1.144964in}}%
\pgfpathlineto{\pgfqpoint{2.748635in}{1.157005in}}%
\pgfpathlineto{\pgfqpoint{2.755780in}{1.171155in}}%
\pgfpathlineto{\pgfqpoint{2.762924in}{1.187819in}}%
\pgfpathlineto{\pgfqpoint{2.770068in}{1.207489in}}%
\pgfpathlineto{\pgfqpoint{2.777213in}{1.230762in}}%
\pgfpathlineto{\pgfqpoint{2.783464in}{1.254647in}}%
\pgfpathlineto{\pgfqpoint{2.784357in}{1.069063in}}%
\pgfpathlineto{\pgfqpoint{2.855801in}{1.069902in}}%
\pgfpathlineto{\pgfqpoint{2.887951in}{1.071316in}}%
\pgfpathlineto{\pgfqpoint{2.908491in}{1.073284in}}%
\pgfpathlineto{\pgfqpoint{2.923673in}{1.075850in}}%
\pgfpathlineto{\pgfqpoint{2.935283in}{1.078915in}}%
\pgfpathlineto{\pgfqpoint{2.945106in}{1.082673in}}%
\pgfpathlineto{\pgfqpoint{2.953144in}{1.086899in}}%
\pgfpathlineto{\pgfqpoint{2.960288in}{1.091858in}}%
\pgfpathlineto{\pgfqpoint{2.966539in}{1.097434in}}%
\pgfpathlineto{\pgfqpoint{2.972791in}{1.104517in}}%
\pgfpathlineto{\pgfqpoint{2.978149in}{1.112128in}}%
\pgfpathlineto{\pgfqpoint{2.983507in}{1.121547in}}%
\pgfpathlineto{\pgfqpoint{2.988866in}{1.133247in}}%
\pgfpathlineto{\pgfqpoint{2.994224in}{1.147841in}}%
\pgfpathlineto{\pgfqpoint{2.999582in}{1.166118in}}%
\pgfpathlineto{\pgfqpoint{3.004941in}{1.189108in}}%
\pgfpathlineto{\pgfqpoint{3.010299in}{1.218156in}}%
\pgfpathlineto{\pgfqpoint{3.014764in}{1.248248in}}%
\pgfpathlineto{\pgfqpoint{3.019229in}{1.285080in}}%
\pgfpathlineto{\pgfqpoint{3.023695in}{1.330317in}}%
\pgfpathlineto{\pgfqpoint{3.028160in}{1.386077in}}%
\pgfpathlineto{\pgfqpoint{3.031732in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{3.032625in}{1.068878in}}%
\pgfpathlineto{\pgfqpoint{3.279107in}{1.068878in}}%
\pgfpathmoveto{\pgfqpoint{3.280893in}{1.068878in}}%
\pgfpathlineto{\pgfqpoint{3.527375in}{1.068878in}}%
\pgfpathlineto{\pgfqpoint{3.528268in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{3.533626in}{1.362352in}}%
\pgfpathlineto{\pgfqpoint{3.538985in}{1.302059in}}%
\pgfpathlineto{\pgfqpoint{3.544343in}{1.255028in}}%
\pgfpathlineto{\pgfqpoint{3.549701in}{1.218156in}}%
\pgfpathlineto{\pgfqpoint{3.555059in}{1.189108in}}%
\pgfpathlineto{\pgfqpoint{3.560418in}{1.166118in}}%
\pgfpathlineto{\pgfqpoint{3.565776in}{1.147841in}}%
\pgfpathlineto{\pgfqpoint{3.571134in}{1.133247in}}%
\pgfpathlineto{\pgfqpoint{3.576493in}{1.121547in}}%
\pgfpathlineto{\pgfqpoint{3.582744in}{1.110745in}}%
\pgfpathlineto{\pgfqpoint{3.588995in}{1.102316in}}%
\pgfpathlineto{\pgfqpoint{3.595247in}{1.095704in}}%
\pgfpathlineto{\pgfqpoint{3.602391in}{1.089843in}}%
\pgfpathlineto{\pgfqpoint{3.609535in}{1.085351in}}%
\pgfpathlineto{\pgfqpoint{3.617573in}{1.081516in}}%
\pgfpathlineto{\pgfqpoint{3.627396in}{1.078096in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{1.075299in}}%
\pgfpathlineto{\pgfqpoint{3.653295in}{1.073058in}}%
\pgfpathlineto{\pgfqpoint{3.672049in}{1.071316in}}%
\pgfpathlineto{\pgfqpoint{3.698840in}{1.070056in}}%
\pgfpathlineto{\pgfqpoint{3.742600in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{3.775643in}{1.069063in}}%
\pgfpathlineto{\pgfqpoint{3.776536in}{1.254647in}}%
\pgfpathlineto{\pgfqpoint{3.783680in}{1.227632in}}%
\pgfpathlineto{\pgfqpoint{3.790825in}{1.204847in}}%
\pgfpathlineto{\pgfqpoint{3.797969in}{1.185583in}}%
\pgfpathlineto{\pgfqpoint{3.805113in}{1.169258in}}%
\pgfpathlineto{\pgfqpoint{3.812258in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{3.820295in}{1.142243in}}%
\pgfpathlineto{\pgfqpoint{3.828333in}{1.131243in}}%
\pgfpathlineto{\pgfqpoint{3.836370in}{1.122019in}}%
\pgfpathlineto{\pgfqpoint{3.845301in}{1.113480in}}%
\pgfpathlineto{\pgfqpoint{3.854231in}{1.106416in}}%
\pgfpathlineto{\pgfqpoint{3.864055in}{1.100027in}}%
\pgfpathlineto{\pgfqpoint{3.874771in}{1.094380in}}%
\pgfpathlineto{\pgfqpoint{3.886381in}{1.089495in}}%
\pgfpathlineto{\pgfqpoint{3.899777in}{1.085090in}}%
\pgfpathlineto{\pgfqpoint{3.914959in}{1.081301in}}%
\pgfpathlineto{\pgfqpoint{3.932820in}{1.078034in}}%
\pgfpathlineto{\pgfqpoint{3.954253in}{1.075296in}}%
\pgfpathlineto{\pgfqpoint{3.981044in}{1.073059in}}%
\pgfpathlineto{\pgfqpoint{4.015873in}{1.071330in}}%
\pgfpathlineto{\pgfqpoint{4.023911in}{1.071054in}}%
\pgfpathlineto{\pgfqpoint{4.024804in}{1.194751in}}%
\pgfpathlineto{\pgfqpoint{4.033734in}{1.179284in}}%
\pgfpathlineto{\pgfqpoint{4.042665in}{1.165867in}}%
\pgfpathlineto{\pgfqpoint{4.052488in}{1.153130in}}%
\pgfpathlineto{\pgfqpoint{4.062312in}{1.142196in}}%
\pgfpathlineto{\pgfqpoint{4.073028in}{1.132005in}}%
\pgfpathlineto{\pgfqpoint{4.083745in}{1.123340in}}%
\pgfpathlineto{\pgfqpoint{4.095355in}{1.115392in}}%
\pgfpathlineto{\pgfqpoint{4.107857in}{1.108222in}}%
\pgfpathlineto{\pgfqpoint{4.121253in}{1.101854in}}%
\pgfpathlineto{\pgfqpoint{4.135542in}{1.096277in}}%
\pgfpathlineto{\pgfqpoint{4.151617in}{1.091204in}}%
\pgfpathlineto{\pgfqpoint{4.169478in}{1.086739in}}%
\pgfpathlineto{\pgfqpoint{4.190018in}{1.082773in}}%
\pgfpathlineto{\pgfqpoint{4.214130in}{1.079299in}}%
\pgfpathlineto{\pgfqpoint{4.242708in}{1.076359in}}%
\pgfpathlineto{\pgfqpoint{4.271286in}{1.074301in}}%
\pgfpathlineto{\pgfqpoint{4.272179in}{1.167964in}}%
\pgfpathlineto{\pgfqpoint{4.283788in}{1.156062in}}%
\pgfpathlineto{\pgfqpoint{4.295398in}{1.145703in}}%
\pgfpathlineto{\pgfqpoint{4.307901in}{1.136027in}}%
\pgfpathlineto{\pgfqpoint{4.321296in}{1.127113in}}%
\pgfpathlineto{\pgfqpoint{4.335585in}{1.119005in}}%
\pgfpathlineto{\pgfqpoint{4.350767in}{1.111719in}}%
\pgfpathlineto{\pgfqpoint{4.366842in}{1.105242in}}%
\pgfpathlineto{\pgfqpoint{4.384703in}{1.099273in}}%
\pgfpathlineto{\pgfqpoint{4.404350in}{1.093915in}}%
\pgfpathlineto{\pgfqpoint{4.425783in}{1.089219in}}%
\pgfpathlineto{\pgfqpoint{4.450789in}{1.084919in}}%
\pgfpathlineto{\pgfqpoint{4.479366in}{1.081182in}}%
\pgfpathlineto{\pgfqpoint{4.512409in}{1.078002in}}%
\pgfpathlineto{\pgfqpoint{4.519553in}{1.077440in}}%
\pgfpathlineto{\pgfqpoint{4.520447in}{1.152198in}}%
\pgfpathlineto{\pgfqpoint{4.534735in}{1.142335in}}%
\pgfpathlineto{\pgfqpoint{4.549917in}{1.133232in}}%
\pgfpathlineto{\pgfqpoint{4.565992in}{1.124916in}}%
\pgfpathlineto{\pgfqpoint{4.582960in}{1.117392in}}%
\pgfpathlineto{\pgfqpoint{4.601714in}{1.110335in}}%
\pgfpathlineto{\pgfqpoint{4.621361in}{1.104123in}}%
\pgfpathlineto{\pgfqpoint{4.643687in}{1.098271in}}%
\pgfpathlineto{\pgfqpoint{4.667800in}{1.093117in}}%
\pgfpathlineto{\pgfqpoint{4.695484in}{1.088383in}}%
\pgfpathlineto{\pgfqpoint{4.726741in}{1.084217in}}%
\pgfpathlineto{\pgfqpoint{4.762463in}{1.080608in}}%
\pgfpathlineto{\pgfqpoint{4.767821in}{1.080151in}}%
\pgfpathlineto{\pgfqpoint{4.768714in}{1.142349in}}%
\pgfpathlineto{\pgfqpoint{4.786575in}{1.133316in}}%
\pgfpathlineto{\pgfqpoint{4.805329in}{1.125117in}}%
\pgfpathlineto{\pgfqpoint{4.824977in}{1.117732in}}%
\pgfpathlineto{\pgfqpoint{4.846410in}{1.110862in}}%
\pgfpathlineto{\pgfqpoint{4.869629in}{1.104588in}}%
\pgfpathlineto{\pgfqpoint{4.895528in}{1.098772in}}%
\pgfpathlineto{\pgfqpoint{4.924105in}{1.093528in}}%
\pgfpathlineto{\pgfqpoint{4.956255in}{1.088799in}}%
\pgfpathlineto{\pgfqpoint{4.992870in}{1.084584in}}%
\pgfpathlineto{\pgfqpoint{5.015196in}{1.082499in}}%
\pgfpathlineto{\pgfqpoint{5.016089in}{1.136050in}}%
\pgfpathlineto{\pgfqpoint{5.036629in}{1.127898in}}%
\pgfpathlineto{\pgfqpoint{5.058956in}{1.120243in}}%
\pgfpathlineto{\pgfqpoint{5.083068in}{1.113172in}}%
\pgfpathlineto{\pgfqpoint{5.108967in}{1.106741in}}%
\pgfpathlineto{\pgfqpoint{5.137544in}{1.100805in}}%
\pgfpathlineto{\pgfqpoint{5.168801in}{1.095451in}}%
\pgfpathlineto{\pgfqpoint{5.203630in}{1.090612in}}%
\pgfpathlineto{\pgfqpoint{5.243817in}{1.086191in}}%
\pgfpathlineto{\pgfqpoint{5.263464in}{1.084395in}}%
\pgfpathlineto{\pgfqpoint{5.264357in}{1.131177in}}%
\pgfpathlineto{\pgfqpoint{5.288470in}{1.123426in}}%
\pgfpathlineto{\pgfqpoint{5.314368in}{1.116256in}}%
\pgfpathlineto{\pgfqpoint{5.342946in}{1.109516in}}%
\pgfpathlineto{\pgfqpoint{5.374202in}{1.103320in}}%
\pgfpathlineto{\pgfqpoint{5.408138in}{1.097738in}}%
\pgfpathlineto{\pgfqpoint{5.446539in}{1.092584in}}%
\pgfpathlineto{\pgfqpoint{5.489406in}{1.087988in}}%
\pgfpathlineto{\pgfqpoint{5.511732in}{1.085988in}}%
\pgfpathlineto{\pgfqpoint{5.512625in}{1.127518in}}%
\pgfpathlineto{\pgfqpoint{5.540310in}{1.120084in}}%
\pgfpathlineto{\pgfqpoint{5.570673in}{1.113094in}}%
\pgfpathlineto{\pgfqpoint{5.603716in}{1.106649in}}%
\pgfpathlineto{\pgfqpoint{5.640331in}{1.100681in}}%
\pgfpathlineto{\pgfqpoint{5.680519in}{1.095291in}}%
\pgfpathlineto{\pgfqpoint{5.725171in}{1.090444in}}%
\pgfpathlineto{\pgfqpoint{5.759107in}{1.087410in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.124898in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.124898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.068878in}}{\pgfqpoint{4.960000in}{0.450732in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.068878in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.088595in}}%
\pgfpathlineto{\pgfqpoint{0.826957in}{1.088595in}}%
\pgfpathlineto{\pgfqpoint{0.826957in}{1.091132in}}%
\pgfpathlineto{\pgfqpoint{0.853913in}{1.091132in}}%
\pgfpathlineto{\pgfqpoint{0.853913in}{1.094022in}}%
\pgfpathlineto{\pgfqpoint{0.880870in}{1.094022in}}%
\pgfpathlineto{\pgfqpoint{0.880870in}{1.097333in}}%
\pgfpathlineto{\pgfqpoint{0.907826in}{1.097333in}}%
\pgfpathlineto{\pgfqpoint{0.907826in}{1.101120in}}%
\pgfpathlineto{\pgfqpoint{0.934783in}{1.101120in}}%
\pgfpathlineto{\pgfqpoint{0.934783in}{1.105467in}}%
\pgfpathlineto{\pgfqpoint{0.961739in}{1.105467in}}%
\pgfpathlineto{\pgfqpoint{0.961739in}{1.110463in}}%
\pgfpathlineto{\pgfqpoint{0.988696in}{1.110463in}}%
\pgfpathlineto{\pgfqpoint{0.988696in}{1.116210in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{1.116210in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{1.122821in}}%
\pgfpathlineto{\pgfqpoint{1.042609in}{1.122821in}}%
\pgfpathlineto{\pgfqpoint{1.042609in}{1.095044in}}%
\pgfpathlineto{\pgfqpoint{1.069565in}{1.095044in}}%
\pgfpathlineto{\pgfqpoint{1.069565in}{1.089342in}}%
\pgfpathlineto{\pgfqpoint{1.096522in}{1.089342in}}%
\pgfpathlineto{\pgfqpoint{1.096522in}{1.092320in}}%
\pgfpathlineto{\pgfqpoint{1.123478in}{1.092320in}}%
\pgfpathlineto{\pgfqpoint{1.123478in}{1.095773in}}%
\pgfpathlineto{\pgfqpoint{1.150435in}{1.095773in}}%
\pgfpathlineto{\pgfqpoint{1.150435in}{1.099790in}}%
\pgfpathlineto{\pgfqpoint{1.177391in}{1.099790in}}%
\pgfpathlineto{\pgfqpoint{1.177391in}{1.104480in}}%
\pgfpathlineto{\pgfqpoint{1.204348in}{1.104480in}}%
\pgfpathlineto{\pgfqpoint{1.204348in}{1.109938in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{1.109938in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{1.116342in}}%
\pgfpathlineto{\pgfqpoint{1.258261in}{1.116342in}}%
\pgfpathlineto{\pgfqpoint{1.258261in}{1.123846in}}%
\pgfpathlineto{\pgfqpoint{1.285217in}{1.123846in}}%
\pgfpathlineto{\pgfqpoint{1.285217in}{1.102997in}}%
\pgfpathlineto{\pgfqpoint{1.312174in}{1.102997in}}%
\pgfpathlineto{\pgfqpoint{1.312174in}{1.087254in}}%
\pgfpathlineto{\pgfqpoint{1.339130in}{1.087254in}}%
\pgfpathlineto{\pgfqpoint{1.339130in}{1.090287in}}%
\pgfpathlineto{\pgfqpoint{1.366087in}{1.090287in}}%
\pgfpathlineto{\pgfqpoint{1.366087in}{1.093883in}}%
\pgfpathlineto{\pgfqpoint{1.393043in}{1.093883in}}%
\pgfpathlineto{\pgfqpoint{1.393043in}{1.098132in}}%
\pgfpathlineto{\pgfqpoint{1.420000in}{1.098132in}}%
\pgfpathlineto{\pgfqpoint{1.420000in}{1.103191in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{1.103191in}}%
\pgfpathlineto{\pgfqpoint{1.446957in}{1.109212in}}%
\pgfpathlineto{\pgfqpoint{1.473913in}{1.109212in}}%
\pgfpathlineto{\pgfqpoint{1.473913in}{1.116415in}}%
\pgfpathlineto{\pgfqpoint{1.500870in}{1.116415in}}%
\pgfpathlineto{\pgfqpoint{1.500870in}{1.125038in}}%
\pgfpathlineto{\pgfqpoint{1.527826in}{1.125038in}}%
\pgfpathlineto{\pgfqpoint{1.527826in}{1.113051in}}%
\pgfpathlineto{\pgfqpoint{1.554783in}{1.113051in}}%
\pgfpathlineto{\pgfqpoint{1.554783in}{1.084808in}}%
\pgfpathlineto{\pgfqpoint{1.581739in}{1.084808in}}%
\pgfpathlineto{\pgfqpoint{1.581739in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{1.608696in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{1.608696in}{1.091531in}}%
\pgfpathlineto{\pgfqpoint{1.635652in}{1.091531in}}%
\pgfpathlineto{\pgfqpoint{1.635652in}{1.096006in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{1.096006in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{1.101471in}}%
\pgfpathlineto{\pgfqpoint{1.689565in}{1.101471in}}%
\pgfpathlineto{\pgfqpoint{1.689565in}{1.108149in}}%
\pgfpathlineto{\pgfqpoint{1.716522in}{1.108149in}}%
\pgfpathlineto{\pgfqpoint{1.716522in}{1.116349in}}%
\pgfpathlineto{\pgfqpoint{1.743478in}{1.116349in}}%
\pgfpathlineto{\pgfqpoint{1.743478in}{1.126463in}}%
\pgfpathlineto{\pgfqpoint{1.797391in}{1.126115in}}%
\pgfpathlineto{\pgfqpoint{1.797391in}{1.081931in}}%
\pgfpathlineto{\pgfqpoint{1.824348in}{1.081931in}}%
\pgfpathlineto{\pgfqpoint{1.824348in}{1.084874in}}%
\pgfpathlineto{\pgfqpoint{1.851304in}{1.084874in}}%
\pgfpathlineto{\pgfqpoint{1.851304in}{1.088567in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{1.088567in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{1.093209in}}%
\pgfpathlineto{\pgfqpoint{1.905217in}{1.093209in}}%
\pgfpathlineto{\pgfqpoint{1.905217in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{1.932174in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{1.932174in}{1.106499in}}%
\pgfpathlineto{\pgfqpoint{1.959130in}{1.106499in}}%
\pgfpathlineto{\pgfqpoint{1.959130in}{1.115977in}}%
\pgfpathlineto{\pgfqpoint{1.986087in}{1.115977in}}%
\pgfpathlineto{\pgfqpoint{1.986087in}{1.128116in}}%
\pgfpathlineto{\pgfqpoint{2.013043in}{1.128116in}}%
\pgfpathlineto{\pgfqpoint{2.013043in}{1.143737in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{1.143737in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{1.078572in}}%
\pgfpathlineto{\pgfqpoint{2.066957in}{1.078572in}}%
\pgfpathlineto{\pgfqpoint{2.066957in}{1.081261in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{1.081261in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{1.084780in}}%
\pgfpathlineto{\pgfqpoint{2.120870in}{1.084780in}}%
\pgfpathlineto{\pgfqpoint{2.120870in}{1.089419in}}%
\pgfpathlineto{\pgfqpoint{2.147826in}{1.089419in}}%
\pgfpathlineto{\pgfqpoint{2.147826in}{1.095572in}}%
\pgfpathlineto{\pgfqpoint{2.174783in}{1.095572in}}%
\pgfpathlineto{\pgfqpoint{2.174783in}{1.103789in}}%
\pgfpathlineto{\pgfqpoint{2.201739in}{1.103789in}}%
\pgfpathlineto{\pgfqpoint{2.201739in}{1.114855in}}%
\pgfpathlineto{\pgfqpoint{2.228696in}{1.114855in}}%
\pgfpathlineto{\pgfqpoint{2.228696in}{1.129843in}}%
\pgfpathlineto{\pgfqpoint{2.255652in}{1.129843in}}%
\pgfpathlineto{\pgfqpoint{2.255652in}{1.150332in}}%
\pgfpathlineto{\pgfqpoint{2.282609in}{1.150332in}}%
\pgfpathlineto{\pgfqpoint{2.282609in}{1.093147in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{1.093147in}}%
\pgfpathlineto{\pgfqpoint{2.309565in}{1.076946in}}%
\pgfpathlineto{\pgfqpoint{2.336522in}{1.076946in}}%
\pgfpathlineto{\pgfqpoint{2.336522in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{2.363478in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{2.363478in}{1.084158in}}%
\pgfpathlineto{\pgfqpoint{2.390435in}{1.084158in}}%
\pgfpathlineto{\pgfqpoint{2.390435in}{1.090207in}}%
\pgfpathlineto{\pgfqpoint{2.417391in}{1.090207in}}%
\pgfpathlineto{\pgfqpoint{2.417391in}{1.098966in}}%
\pgfpathlineto{\pgfqpoint{2.444348in}{1.098966in}}%
\pgfpathlineto{\pgfqpoint{2.444348in}{1.111804in}}%
\pgfpathlineto{\pgfqpoint{2.471304in}{1.111804in}}%
\pgfpathlineto{\pgfqpoint{2.471304in}{1.130840in}}%
\pgfpathlineto{\pgfqpoint{2.498261in}{1.130840in}}%
\pgfpathlineto{\pgfqpoint{2.498261in}{1.159469in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{1.159469in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{1.117728in}}%
\pgfpathlineto{\pgfqpoint{2.552174in}{1.117728in}}%
\pgfpathlineto{\pgfqpoint{2.552174in}{1.072321in}}%
\pgfpathlineto{\pgfqpoint{2.579130in}{1.072321in}}%
\pgfpathlineto{\pgfqpoint{2.579130in}{1.074145in}}%
\pgfpathlineto{\pgfqpoint{2.606087in}{1.074145in}}%
\pgfpathlineto{\pgfqpoint{2.606087in}{1.077053in}}%
\pgfpathlineto{\pgfqpoint{2.633043in}{1.077053in}}%
\pgfpathlineto{\pgfqpoint{2.633043in}{1.081820in}}%
\pgfpathlineto{\pgfqpoint{2.660000in}{1.081820in}}%
\pgfpathlineto{\pgfqpoint{2.660000in}{1.089780in}}%
\pgfpathlineto{\pgfqpoint{2.686957in}{1.089780in}}%
\pgfpathlineto{\pgfqpoint{2.686957in}{1.103379in}}%
\pgfpathlineto{\pgfqpoint{2.713913in}{1.103379in}}%
\pgfpathlineto{\pgfqpoint{2.713913in}{1.127203in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{1.127203in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{1.170125in}}%
\pgfpathlineto{\pgfqpoint{2.767826in}{1.170125in}}%
\pgfpathlineto{\pgfqpoint{2.767826in}{1.164424in}}%
\pgfpathlineto{\pgfqpoint{2.794783in}{1.164424in}}%
\pgfpathlineto{\pgfqpoint{2.794783in}{1.069201in}}%
\pgfpathlineto{\pgfqpoint{2.848696in}{1.069503in}}%
\pgfpathlineto{\pgfqpoint{2.848696in}{1.070122in}}%
\pgfpathlineto{\pgfqpoint{2.875652in}{1.070122in}}%
\pgfpathlineto{\pgfqpoint{2.875652in}{1.071480in}}%
\pgfpathlineto{\pgfqpoint{2.902609in}{1.071480in}}%
\pgfpathlineto{\pgfqpoint{2.902609in}{1.074607in}}%
\pgfpathlineto{\pgfqpoint{2.929565in}{1.074607in}}%
\pgfpathlineto{\pgfqpoint{2.929565in}{1.082307in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{1.082307in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{1.102691in}}%
\pgfpathlineto{\pgfqpoint{2.983478in}{1.102691in}}%
\pgfpathlineto{\pgfqpoint{2.983478in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{3.010435in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{3.010435in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.037391in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.037391in}{1.068878in}}%
\pgfpathlineto{\pgfqpoint{3.522609in}{1.068878in}}%
\pgfpathlineto{\pgfqpoint{3.522609in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.549565in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{3.549565in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{3.576522in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{3.576522in}{1.102691in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{1.102691in}}%
\pgfpathlineto{\pgfqpoint{3.603478in}{1.082307in}}%
\pgfpathlineto{\pgfqpoint{3.630435in}{1.082307in}}%
\pgfpathlineto{\pgfqpoint{3.630435in}{1.074607in}}%
\pgfpathlineto{\pgfqpoint{3.657391in}{1.074607in}}%
\pgfpathlineto{\pgfqpoint{3.657391in}{1.071480in}}%
\pgfpathlineto{\pgfqpoint{3.684348in}{1.071480in}}%
\pgfpathlineto{\pgfqpoint{3.684348in}{1.070122in}}%
\pgfpathlineto{\pgfqpoint{3.711304in}{1.070122in}}%
\pgfpathlineto{\pgfqpoint{3.711304in}{1.069503in}}%
\pgfpathlineto{\pgfqpoint{3.765217in}{1.069201in}}%
\pgfpathlineto{\pgfqpoint{3.765217in}{1.164424in}}%
\pgfpathlineto{\pgfqpoint{3.792174in}{1.164424in}}%
\pgfpathlineto{\pgfqpoint{3.792174in}{1.170125in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{1.170125in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{1.127203in}}%
\pgfpathlineto{\pgfqpoint{3.846087in}{1.127203in}}%
\pgfpathlineto{\pgfqpoint{3.846087in}{1.103379in}}%
\pgfpathlineto{\pgfqpoint{3.873043in}{1.103379in}}%
\pgfpathlineto{\pgfqpoint{3.873043in}{1.089780in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{1.089780in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{1.081820in}}%
\pgfpathlineto{\pgfqpoint{3.926957in}{1.081820in}}%
\pgfpathlineto{\pgfqpoint{3.926957in}{1.077053in}}%
\pgfpathlineto{\pgfqpoint{3.953913in}{1.077053in}}%
\pgfpathlineto{\pgfqpoint{3.953913in}{1.074145in}}%
\pgfpathlineto{\pgfqpoint{3.980870in}{1.074145in}}%
\pgfpathlineto{\pgfqpoint{3.980870in}{1.072321in}}%
\pgfpathlineto{\pgfqpoint{4.007826in}{1.072321in}}%
\pgfpathlineto{\pgfqpoint{4.007826in}{1.117728in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{1.117728in}}%
\pgfpathlineto{\pgfqpoint{4.034783in}{1.159469in}}%
\pgfpathlineto{\pgfqpoint{4.061739in}{1.159469in}}%
\pgfpathlineto{\pgfqpoint{4.061739in}{1.130840in}}%
\pgfpathlineto{\pgfqpoint{4.088696in}{1.130840in}}%
\pgfpathlineto{\pgfqpoint{4.088696in}{1.111804in}}%
\pgfpathlineto{\pgfqpoint{4.115652in}{1.111804in}}%
\pgfpathlineto{\pgfqpoint{4.115652in}{1.098966in}}%
\pgfpathlineto{\pgfqpoint{4.142609in}{1.098966in}}%
\pgfpathlineto{\pgfqpoint{4.142609in}{1.090207in}}%
\pgfpathlineto{\pgfqpoint{4.169565in}{1.090207in}}%
\pgfpathlineto{\pgfqpoint{4.169565in}{1.084158in}}%
\pgfpathlineto{\pgfqpoint{4.196522in}{1.084158in}}%
\pgfpathlineto{\pgfqpoint{4.196522in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{4.223478in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{4.223478in}{1.076946in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{1.076946in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{1.093147in}}%
\pgfpathlineto{\pgfqpoint{4.277391in}{1.093147in}}%
\pgfpathlineto{\pgfqpoint{4.277391in}{1.150332in}}%
\pgfpathlineto{\pgfqpoint{4.304348in}{1.150332in}}%
\pgfpathlineto{\pgfqpoint{4.304348in}{1.129843in}}%
\pgfpathlineto{\pgfqpoint{4.331304in}{1.129843in}}%
\pgfpathlineto{\pgfqpoint{4.331304in}{1.114855in}}%
\pgfpathlineto{\pgfqpoint{4.358261in}{1.114855in}}%
\pgfpathlineto{\pgfqpoint{4.358261in}{1.103789in}}%
\pgfpathlineto{\pgfqpoint{4.385217in}{1.103789in}}%
\pgfpathlineto{\pgfqpoint{4.385217in}{1.095572in}}%
\pgfpathlineto{\pgfqpoint{4.412174in}{1.095572in}}%
\pgfpathlineto{\pgfqpoint{4.412174in}{1.089419in}}%
\pgfpathlineto{\pgfqpoint{4.439130in}{1.089419in}}%
\pgfpathlineto{\pgfqpoint{4.439130in}{1.084780in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{1.084780in}}%
\pgfpathlineto{\pgfqpoint{4.466087in}{1.081261in}}%
\pgfpathlineto{\pgfqpoint{4.493043in}{1.081261in}}%
\pgfpathlineto{\pgfqpoint{4.493043in}{1.078572in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{1.078572in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{1.143737in}}%
\pgfpathlineto{\pgfqpoint{4.546957in}{1.143737in}}%
\pgfpathlineto{\pgfqpoint{4.546957in}{1.128116in}}%
\pgfpathlineto{\pgfqpoint{4.573913in}{1.128116in}}%
\pgfpathlineto{\pgfqpoint{4.573913in}{1.115977in}}%
\pgfpathlineto{\pgfqpoint{4.600870in}{1.115977in}}%
\pgfpathlineto{\pgfqpoint{4.600870in}{1.106499in}}%
\pgfpathlineto{\pgfqpoint{4.627826in}{1.106499in}}%
\pgfpathlineto{\pgfqpoint{4.627826in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{4.654783in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{4.654783in}{1.093209in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{1.093209in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{1.088567in}}%
\pgfpathlineto{\pgfqpoint{4.708696in}{1.088567in}}%
\pgfpathlineto{\pgfqpoint{4.708696in}{1.084874in}}%
\pgfpathlineto{\pgfqpoint{4.735652in}{1.084874in}}%
\pgfpathlineto{\pgfqpoint{4.735652in}{1.081931in}}%
\pgfpathlineto{\pgfqpoint{4.762609in}{1.081931in}}%
\pgfpathlineto{\pgfqpoint{4.762609in}{1.126115in}}%
\pgfpathlineto{\pgfqpoint{4.816522in}{1.126463in}}%
\pgfpathlineto{\pgfqpoint{4.816522in}{1.116349in}}%
\pgfpathlineto{\pgfqpoint{4.843478in}{1.116349in}}%
\pgfpathlineto{\pgfqpoint{4.843478in}{1.108149in}}%
\pgfpathlineto{\pgfqpoint{4.870435in}{1.108149in}}%
\pgfpathlineto{\pgfqpoint{4.870435in}{1.101471in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{1.101471in}}%
\pgfpathlineto{\pgfqpoint{4.897391in}{1.096006in}}%
\pgfpathlineto{\pgfqpoint{4.924348in}{1.096006in}}%
\pgfpathlineto{\pgfqpoint{4.924348in}{1.091531in}}%
\pgfpathlineto{\pgfqpoint{4.951304in}{1.091531in}}%
\pgfpathlineto{\pgfqpoint{4.951304in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{4.978261in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{4.978261in}{1.084808in}}%
\pgfpathlineto{\pgfqpoint{5.005217in}{1.084808in}}%
\pgfpathlineto{\pgfqpoint{5.005217in}{1.113051in}}%
\pgfpathlineto{\pgfqpoint{5.032174in}{1.113051in}}%
\pgfpathlineto{\pgfqpoint{5.032174in}{1.125038in}}%
\pgfpathlineto{\pgfqpoint{5.059130in}{1.125038in}}%
\pgfpathlineto{\pgfqpoint{5.059130in}{1.116415in}}%
\pgfpathlineto{\pgfqpoint{5.086087in}{1.116415in}}%
\pgfpathlineto{\pgfqpoint{5.086087in}{1.109212in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{1.109212in}}%
\pgfpathlineto{\pgfqpoint{5.113043in}{1.103191in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.103191in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{1.098132in}}%
\pgfpathlineto{\pgfqpoint{5.166957in}{1.098132in}}%
\pgfpathlineto{\pgfqpoint{5.166957in}{1.093883in}}%
\pgfpathlineto{\pgfqpoint{5.193913in}{1.093883in}}%
\pgfpathlineto{\pgfqpoint{5.193913in}{1.090287in}}%
\pgfpathlineto{\pgfqpoint{5.220870in}{1.090287in}}%
\pgfpathlineto{\pgfqpoint{5.220870in}{1.087254in}}%
\pgfpathlineto{\pgfqpoint{5.247826in}{1.087254in}}%
\pgfpathlineto{\pgfqpoint{5.247826in}{1.102997in}}%
\pgfpathlineto{\pgfqpoint{5.274783in}{1.102997in}}%
\pgfpathlineto{\pgfqpoint{5.274783in}{1.123846in}}%
\pgfpathlineto{\pgfqpoint{5.301739in}{1.123846in}}%
\pgfpathlineto{\pgfqpoint{5.301739in}{1.116342in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{1.116342in}}%
\pgfpathlineto{\pgfqpoint{5.328696in}{1.109938in}}%
\pgfpathlineto{\pgfqpoint{5.355652in}{1.109938in}}%
\pgfpathlineto{\pgfqpoint{5.355652in}{1.104480in}}%
\pgfpathlineto{\pgfqpoint{5.382609in}{1.104480in}}%
\pgfpathlineto{\pgfqpoint{5.382609in}{1.099790in}}%
\pgfpathlineto{\pgfqpoint{5.409565in}{1.099790in}}%
\pgfpathlineto{\pgfqpoint{5.409565in}{1.095773in}}%
\pgfpathlineto{\pgfqpoint{5.436522in}{1.095773in}}%
\pgfpathlineto{\pgfqpoint{5.436522in}{1.092320in}}%
\pgfpathlineto{\pgfqpoint{5.463478in}{1.092320in}}%
\pgfpathlineto{\pgfqpoint{5.463478in}{1.089342in}}%
\pgfpathlineto{\pgfqpoint{5.490435in}{1.089342in}}%
\pgfpathlineto{\pgfqpoint{5.490435in}{1.095044in}}%
\pgfpathlineto{\pgfqpoint{5.517391in}{1.095044in}}%
\pgfpathlineto{\pgfqpoint{5.517391in}{1.122821in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{1.122821in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{1.116210in}}%
\pgfpathlineto{\pgfqpoint{5.571304in}{1.116210in}}%
\pgfpathlineto{\pgfqpoint{5.571304in}{1.110463in}}%
\pgfpathlineto{\pgfqpoint{5.598261in}{1.110463in}}%
\pgfpathlineto{\pgfqpoint{5.598261in}{1.105467in}}%
\pgfpathlineto{\pgfqpoint{5.625217in}{1.105467in}}%
\pgfpathlineto{\pgfqpoint{5.625217in}{1.101120in}}%
\pgfpathlineto{\pgfqpoint{5.652174in}{1.101120in}}%
\pgfpathlineto{\pgfqpoint{5.652174in}{1.097333in}}%
\pgfpathlineto{\pgfqpoint{5.679130in}{1.097333in}}%
\pgfpathlineto{\pgfqpoint{5.679130in}{1.094022in}}%
\pgfpathlineto{\pgfqpoint{5.706087in}{1.094022in}}%
\pgfpathlineto{\pgfqpoint{5.706087in}{1.091132in}}%
\pgfpathlineto{\pgfqpoint{5.733043in}{1.091132in}}%
\pgfpathlineto{\pgfqpoint{5.733043in}{1.088595in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.088595in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.068878in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.068878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.068878in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.519610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{1.068878in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.519610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.068878in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.068878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.519610in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.519610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.809600in,y=1.294244in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha=\frac{9}{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.978732in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.978732in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401212in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.401212in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {\ensuremath{-}7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027475in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027475in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {\ensuremath{-}5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653737in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.653737in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906263in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.906263in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532525in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.532525in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.158788in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.158788in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.317351in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont pair correlations values}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655516in, y=0.506895in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.713927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608255in, y=0.692822in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.899854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560993in, y=0.878749in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{0.450732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.565562in}}%
\pgfpathlineto{\pgfqpoint{0.800982in}{0.528001in}}%
\pgfpathlineto{\pgfqpoint{0.950303in}{0.528551in}}%
\pgfpathlineto{\pgfqpoint{0.976827in}{0.529752in}}%
\pgfpathlineto{\pgfqpoint{0.992545in}{0.531499in}}%
\pgfpathlineto{\pgfqpoint{1.004334in}{0.533897in}}%
\pgfpathlineto{\pgfqpoint{1.013175in}{0.536738in}}%
\pgfpathlineto{\pgfqpoint{1.021034in}{0.540409in}}%
\pgfpathlineto{\pgfqpoint{1.027910in}{0.544883in}}%
\pgfpathlineto{\pgfqpoint{1.033805in}{0.549999in}}%
\pgfpathlineto{\pgfqpoint{1.039699in}{0.556686in}}%
\pgfpathlineto{\pgfqpoint{1.044611in}{0.563805in}}%
\pgfpathlineto{\pgfqpoint{1.047558in}{0.568908in}}%
\pgfpathlineto{\pgfqpoint{1.048540in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.206702in}{0.528550in}}%
\pgfpathlineto{\pgfqpoint{1.230279in}{0.529747in}}%
\pgfpathlineto{\pgfqpoint{1.244032in}{0.531447in}}%
\pgfpathlineto{\pgfqpoint{1.254839in}{0.533901in}}%
\pgfpathlineto{\pgfqpoint{1.262698in}{0.536739in}}%
\pgfpathlineto{\pgfqpoint{1.269574in}{0.540339in}}%
\pgfpathlineto{\pgfqpoint{1.275468in}{0.544598in}}%
\pgfpathlineto{\pgfqpoint{1.281363in}{0.550347in}}%
\pgfpathlineto{\pgfqpoint{1.286275in}{0.556652in}}%
\pgfpathlineto{\pgfqpoint{1.291186in}{0.564758in}}%
\pgfpathlineto{\pgfqpoint{1.295116in}{0.572885in}}%
\pgfpathlineto{\pgfqpoint{1.296098in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.463102in}{0.528539in}}%
\pgfpathlineto{\pgfqpoint{1.483731in}{0.529709in}}%
\pgfpathlineto{\pgfqpoint{1.496502in}{0.531513in}}%
\pgfpathlineto{\pgfqpoint{1.505344in}{0.533803in}}%
\pgfpathlineto{\pgfqpoint{1.512220in}{0.536588in}}%
\pgfpathlineto{\pgfqpoint{1.518114in}{0.540034in}}%
\pgfpathlineto{\pgfqpoint{1.524009in}{0.544881in}}%
\pgfpathlineto{\pgfqpoint{1.528921in}{0.550401in}}%
\pgfpathlineto{\pgfqpoint{1.533832in}{0.557750in}}%
\pgfpathlineto{\pgfqpoint{1.538744in}{0.567541in}}%
\pgfpathlineto{\pgfqpoint{1.542674in}{0.577676in}}%
\pgfpathlineto{\pgfqpoint{1.543656in}{0.580596in}}%
\pgfpathlineto{\pgfqpoint{1.544639in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.720483in}{0.528546in}}%
\pgfpathlineto{\pgfqpoint{1.738166in}{0.529729in}}%
\pgfpathlineto{\pgfqpoint{1.748972in}{0.531517in}}%
\pgfpathlineto{\pgfqpoint{1.756831in}{0.533915in}}%
\pgfpathlineto{\pgfqpoint{1.762725in}{0.536750in}}%
\pgfpathlineto{\pgfqpoint{1.767637in}{0.540140in}}%
\pgfpathlineto{\pgfqpoint{1.772549in}{0.544862in}}%
\pgfpathlineto{\pgfqpoint{1.777461in}{0.551446in}}%
\pgfpathlineto{\pgfqpoint{1.781390in}{0.558545in}}%
\pgfpathlineto{\pgfqpoint{1.785320in}{0.567821in}}%
\pgfpathlineto{\pgfqpoint{1.789249in}{0.579949in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{0.587351in}}%
\pgfpathlineto{\pgfqpoint{1.792196in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.977865in}{0.528538in}}%
\pgfpathlineto{\pgfqpoint{1.992601in}{0.529699in}}%
\pgfpathlineto{\pgfqpoint{2.001442in}{0.531409in}}%
\pgfpathlineto{\pgfqpoint{2.008318in}{0.533877in}}%
\pgfpathlineto{\pgfqpoint{2.013230in}{0.536687in}}%
\pgfpathlineto{\pgfqpoint{2.018142in}{0.540862in}}%
\pgfpathlineto{\pgfqpoint{2.022072in}{0.545624in}}%
\pgfpathlineto{\pgfqpoint{2.026001in}{0.552174in}}%
\pgfpathlineto{\pgfqpoint{2.029931in}{0.561190in}}%
\pgfpathlineto{\pgfqpoint{2.033860in}{0.573616in}}%
\pgfpathlineto{\pgfqpoint{2.037790in}{0.590755in}}%
\pgfpathlineto{\pgfqpoint{2.039754in}{0.601634in}}%
\pgfpathlineto{\pgfqpoint{2.040737in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.236229in}{0.528551in}}%
\pgfpathlineto{\pgfqpoint{2.248017in}{0.529736in}}%
\pgfpathlineto{\pgfqpoint{2.254894in}{0.531410in}}%
\pgfpathlineto{\pgfqpoint{2.259806in}{0.533539in}}%
\pgfpathlineto{\pgfqpoint{2.263735in}{0.536178in}}%
\pgfpathlineto{\pgfqpoint{2.267665in}{0.540095in}}%
\pgfpathlineto{\pgfqpoint{2.271594in}{0.545914in}}%
\pgfpathlineto{\pgfqpoint{2.274541in}{0.552076in}}%
\pgfpathlineto{\pgfqpoint{2.277489in}{0.560384in}}%
\pgfpathlineto{\pgfqpoint{2.280436in}{0.571599in}}%
\pgfpathlineto{\pgfqpoint{2.283383in}{0.586748in}}%
\pgfpathlineto{\pgfqpoint{2.286330in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{2.287312in}{0.615555in}}%
\pgfpathlineto{\pgfqpoint{2.288295in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.494593in}{0.528527in}}%
\pgfpathlineto{\pgfqpoint{2.503434in}{0.529654in}}%
\pgfpathlineto{\pgfqpoint{2.509329in}{0.531570in}}%
\pgfpathlineto{\pgfqpoint{2.513258in}{0.533983in}}%
\pgfpathlineto{\pgfqpoint{2.516205in}{0.536827in}}%
\pgfpathlineto{\pgfqpoint{2.519152in}{0.541044in}}%
\pgfpathlineto{\pgfqpoint{2.522099in}{0.547304in}}%
\pgfpathlineto{\pgfqpoint{2.525047in}{0.556612in}}%
\pgfpathlineto{\pgfqpoint{2.527994in}{0.570473in}}%
\pgfpathlineto{\pgfqpoint{2.530941in}{0.591147in}}%
\pgfpathlineto{\pgfqpoint{2.533888in}{0.622031in}}%
\pgfpathlineto{\pgfqpoint{2.535853in}{0.650724in}}%
\pgfpathlineto{\pgfqpoint{2.536835in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.753939in}{0.528493in}}%
\pgfpathlineto{\pgfqpoint{2.759834in}{0.529538in}}%
\pgfpathlineto{\pgfqpoint{2.763763in}{0.531308in}}%
\pgfpathlineto{\pgfqpoint{2.766710in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{2.769657in}{0.538551in}}%
\pgfpathlineto{\pgfqpoint{2.771622in}{0.543578in}}%
\pgfpathlineto{\pgfqpoint{2.773587in}{0.551033in}}%
\pgfpathlineto{\pgfqpoint{2.775552in}{0.562109in}}%
\pgfpathlineto{\pgfqpoint{2.777516in}{0.578587in}}%
\pgfpathlineto{\pgfqpoint{2.779481in}{0.603143in}}%
\pgfpathlineto{\pgfqpoint{2.781446in}{0.639791in}}%
\pgfpathlineto{\pgfqpoint{2.783411in}{0.694576in}}%
\pgfpathlineto{\pgfqpoint{2.784393in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.015251in}{0.528511in}}%
\pgfpathlineto{\pgfqpoint{3.018198in}{0.529581in}}%
\pgfpathlineto{\pgfqpoint{3.020162in}{0.531384in}}%
\pgfpathlineto{\pgfqpoint{3.022127in}{0.535284in}}%
\pgfpathlineto{\pgfqpoint{3.024092in}{0.543771in}}%
\pgfpathlineto{\pgfqpoint{3.026057in}{0.562351in}}%
\pgfpathlineto{\pgfqpoint{3.028021in}{0.603271in}}%
\pgfpathlineto{\pgfqpoint{3.029986in}{0.693952in}}%
\pgfpathlineto{\pgfqpoint{3.031951in}{0.896171in}}%
\pgfpathlineto{\pgfqpoint{3.032933in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.527067in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.528049in}{0.896171in}}%
\pgfpathlineto{\pgfqpoint{3.530014in}{0.693952in}}%
\pgfpathlineto{\pgfqpoint{3.531979in}{0.603271in}}%
\pgfpathlineto{\pgfqpoint{3.533943in}{0.562351in}}%
\pgfpathlineto{\pgfqpoint{3.535908in}{0.543771in}}%
\pgfpathlineto{\pgfqpoint{3.537873in}{0.535284in}}%
\pgfpathlineto{\pgfqpoint{3.539838in}{0.531384in}}%
\pgfpathlineto{\pgfqpoint{3.541802in}{0.529581in}}%
\pgfpathlineto{\pgfqpoint{3.544749in}{0.528511in}}%
\pgfpathlineto{\pgfqpoint{3.550644in}{0.528055in}}%
\pgfpathlineto{\pgfqpoint{3.586009in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.775607in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.776589in}{0.694576in}}%
\pgfpathlineto{\pgfqpoint{3.779537in}{0.619635in}}%
\pgfpathlineto{\pgfqpoint{3.782484in}{0.578587in}}%
\pgfpathlineto{\pgfqpoint{3.785431in}{0.556024in}}%
\pgfpathlineto{\pgfqpoint{3.788378in}{0.543578in}}%
\pgfpathlineto{\pgfqpoint{3.791325in}{0.536689in}}%
\pgfpathlineto{\pgfqpoint{3.794272in}{0.532863in}}%
\pgfpathlineto{\pgfqpoint{3.797219in}{0.530730in}}%
\pgfpathlineto{\pgfqpoint{3.801149in}{0.529271in}}%
\pgfpathlineto{\pgfqpoint{3.807043in}{0.528408in}}%
\pgfpathlineto{\pgfqpoint{3.819814in}{0.528036in}}%
\pgfpathlineto{\pgfqpoint{3.915104in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.023165in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.024147in}{0.650724in}}%
\pgfpathlineto{\pgfqpoint{4.027094in}{0.610329in}}%
\pgfpathlineto{\pgfqpoint{4.030042in}{0.583317in}}%
\pgfpathlineto{\pgfqpoint{4.032989in}{0.565226in}}%
\pgfpathlineto{\pgfqpoint{4.035936in}{0.553090in}}%
\pgfpathlineto{\pgfqpoint{4.038883in}{0.544937in}}%
\pgfpathlineto{\pgfqpoint{4.041830in}{0.539450in}}%
\pgfpathlineto{\pgfqpoint{4.045760in}{0.534810in}}%
\pgfpathlineto{\pgfqpoint{4.049689in}{0.532061in}}%
\pgfpathlineto{\pgfqpoint{4.054601in}{0.530136in}}%
\pgfpathlineto{\pgfqpoint{4.061478in}{0.528875in}}%
\pgfpathlineto{\pgfqpoint{4.072284in}{0.528219in}}%
\pgfpathlineto{\pgfqpoint{4.100772in}{0.528006in}}%
\pgfpathlineto{\pgfqpoint{4.271705in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.272688in}{0.615555in}}%
\pgfpathlineto{\pgfqpoint{4.276617in}{0.586748in}}%
\pgfpathlineto{\pgfqpoint{4.280547in}{0.567481in}}%
\pgfpathlineto{\pgfqpoint{4.284476in}{0.554574in}}%
\pgfpathlineto{\pgfqpoint{4.288406in}{0.545914in}}%
\pgfpathlineto{\pgfqpoint{4.292335in}{0.540095in}}%
\pgfpathlineto{\pgfqpoint{4.296265in}{0.536178in}}%
\pgfpathlineto{\pgfqpoint{4.301176in}{0.533025in}}%
\pgfpathlineto{\pgfqpoint{4.307071in}{0.530810in}}%
\pgfpathlineto{\pgfqpoint{4.314930in}{0.529301in}}%
\pgfpathlineto{\pgfqpoint{4.326718in}{0.528415in}}%
\pgfpathlineto{\pgfqpoint{4.350295in}{0.528044in}}%
\pgfpathlineto{\pgfqpoint{4.501581in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.519263in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.520246in}{0.601634in}}%
\pgfpathlineto{\pgfqpoint{4.524175in}{0.581497in}}%
\pgfpathlineto{\pgfqpoint{4.528105in}{0.566905in}}%
\pgfpathlineto{\pgfqpoint{4.532034in}{0.556322in}}%
\pgfpathlineto{\pgfqpoint{4.535964in}{0.548638in}}%
\pgfpathlineto{\pgfqpoint{4.539893in}{0.543054in}}%
\pgfpathlineto{\pgfqpoint{4.544805in}{0.538162in}}%
\pgfpathlineto{\pgfqpoint{4.549717in}{0.534870in}}%
\pgfpathlineto{\pgfqpoint{4.555611in}{0.532303in}}%
\pgfpathlineto{\pgfqpoint{4.562488in}{0.530500in}}%
\pgfpathlineto{\pgfqpoint{4.572311in}{0.529157in}}%
\pgfpathlineto{\pgfqpoint{4.588029in}{0.528341in}}%
\pgfpathlineto{\pgfqpoint{4.622412in}{0.528025in}}%
\pgfpathlineto{\pgfqpoint{4.767804in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.768786in}{0.587351in}}%
\pgfpathlineto{\pgfqpoint{4.772715in}{0.573478in}}%
\pgfpathlineto{\pgfqpoint{4.776645in}{0.562873in}}%
\pgfpathlineto{\pgfqpoint{4.781557in}{0.553048in}}%
\pgfpathlineto{\pgfqpoint{4.786469in}{0.546010in}}%
\pgfpathlineto{\pgfqpoint{4.791380in}{0.540964in}}%
\pgfpathlineto{\pgfqpoint{4.796292in}{0.537341in}}%
\pgfpathlineto{\pgfqpoint{4.802187in}{0.534313in}}%
\pgfpathlineto{\pgfqpoint{4.809063in}{0.532004in}}%
\pgfpathlineto{\pgfqpoint{4.817905in}{0.530237in}}%
\pgfpathlineto{\pgfqpoint{4.830675in}{0.528970in}}%
\pgfpathlineto{\pgfqpoint{4.851305in}{0.528255in}}%
\pgfpathlineto{\pgfqpoint{4.901406in}{0.528011in}}%
\pgfpathlineto{\pgfqpoint{5.015361in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.016344in}{0.580596in}}%
\pgfpathlineto{\pgfqpoint{5.021256in}{0.567541in}}%
\pgfpathlineto{\pgfqpoint{5.026168in}{0.557750in}}%
\pgfpathlineto{\pgfqpoint{5.031079in}{0.550401in}}%
\pgfpathlineto{\pgfqpoint{5.035991in}{0.544881in}}%
\pgfpathlineto{\pgfqpoint{5.041886in}{0.540034in}}%
\pgfpathlineto{\pgfqpoint{5.047780in}{0.536588in}}%
\pgfpathlineto{\pgfqpoint{5.054656in}{0.533803in}}%
\pgfpathlineto{\pgfqpoint{5.063498in}{0.531513in}}%
\pgfpathlineto{\pgfqpoint{5.074304in}{0.529908in}}%
\pgfpathlineto{\pgfqpoint{5.090022in}{0.528791in}}%
\pgfpathlineto{\pgfqpoint{5.116546in}{0.528182in}}%
\pgfpathlineto{\pgfqpoint{5.191206in}{0.528003in}}%
\pgfpathlineto{\pgfqpoint{5.263902in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.264884in}{0.572885in}}%
\pgfpathlineto{\pgfqpoint{5.269796in}{0.562970in}}%
\pgfpathlineto{\pgfqpoint{5.274708in}{0.555261in}}%
\pgfpathlineto{\pgfqpoint{5.280602in}{0.548236in}}%
\pgfpathlineto{\pgfqpoint{5.286496in}{0.543034in}}%
\pgfpathlineto{\pgfqpoint{5.293373in}{0.538642in}}%
\pgfpathlineto{\pgfqpoint{5.300250in}{0.535541in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{0.532852in}}%
\pgfpathlineto{\pgfqpoint{5.319897in}{0.530837in}}%
\pgfpathlineto{\pgfqpoint{5.334633in}{0.529372in}}%
\pgfpathlineto{\pgfqpoint{5.356245in}{0.528477in}}%
\pgfpathlineto{\pgfqpoint{5.398487in}{0.528062in}}%
\pgfpathlineto{\pgfqpoint{5.511460in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.512442in}{0.568908in}}%
\pgfpathlineto{\pgfqpoint{5.518336in}{0.559344in}}%
\pgfpathlineto{\pgfqpoint{5.524231in}{0.552032in}}%
\pgfpathlineto{\pgfqpoint{5.530125in}{0.546439in}}%
\pgfpathlineto{\pgfqpoint{5.537001in}{0.541549in}}%
\pgfpathlineto{\pgfqpoint{5.543878in}{0.537965in}}%
\pgfpathlineto{\pgfqpoint{5.552719in}{0.534722in}}%
\pgfpathlineto{\pgfqpoint{5.562543in}{0.532348in}}%
\pgfpathlineto{\pgfqpoint{5.575314in}{0.530475in}}%
\pgfpathlineto{\pgfqpoint{5.592997in}{0.529140in}}%
\pgfpathlineto{\pgfqpoint{5.620503in}{0.528345in}}%
\pgfpathlineto{\pgfqpoint{5.679445in}{0.528028in}}%
\pgfpathlineto{\pgfqpoint{5.759018in}{0.528001in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.565562in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.565562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{0.450732in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528001in}}%
\pgfpathlineto{\pgfqpoint{0.959144in}{0.528484in}}%
\pgfpathlineto{\pgfqpoint{0.959144in}{0.529535in}}%
\pgfpathlineto{\pgfqpoint{0.985668in}{0.529535in}}%
\pgfpathlineto{\pgfqpoint{0.985668in}{0.532942in}}%
\pgfpathlineto{\pgfqpoint{1.012193in}{0.532942in}}%
\pgfpathlineto{\pgfqpoint{1.012193in}{0.544124in}}%
\pgfpathlineto{\pgfqpoint{1.038717in}{0.544124in}}%
\pgfpathlineto{\pgfqpoint{1.038717in}{0.539992in}}%
\pgfpathlineto{\pgfqpoint{1.065241in}{0.539992in}}%
\pgfpathlineto{\pgfqpoint{1.065241in}{0.528001in}}%
\pgfpathlineto{\pgfqpoint{1.197861in}{0.528203in}}%
\pgfpathlineto{\pgfqpoint{1.197861in}{0.528735in}}%
\pgfpathlineto{\pgfqpoint{1.224385in}{0.528735in}}%
\pgfpathlineto{\pgfqpoint{1.224385in}{0.530713in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{0.530713in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{0.538179in}}%
\pgfpathlineto{\pgfqpoint{1.277433in}{0.538179in}}%
\pgfpathlineto{\pgfqpoint{1.277433in}{0.549396in}}%
\pgfpathlineto{\pgfqpoint{1.303957in}{0.549396in}}%
\pgfpathlineto{\pgfqpoint{1.303957in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.463102in}{0.528284in}}%
\pgfpathlineto{\pgfqpoint{1.463102in}{0.529245in}}%
\pgfpathlineto{\pgfqpoint{1.489626in}{0.529245in}}%
\pgfpathlineto{\pgfqpoint{1.489626in}{0.533573in}}%
\pgfpathlineto{\pgfqpoint{1.516150in}{0.533573in}}%
\pgfpathlineto{\pgfqpoint{1.516150in}{0.553523in}}%
\pgfpathlineto{\pgfqpoint{1.542674in}{0.553523in}}%
\pgfpathlineto{\pgfqpoint{1.542674in}{0.530595in}}%
\pgfpathlineto{\pgfqpoint{1.569198in}{0.530595in}}%
\pgfpathlineto{\pgfqpoint{1.569198in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.728342in}{0.528437in}}%
\pgfpathlineto{\pgfqpoint{1.728342in}{0.530466in}}%
\pgfpathlineto{\pgfqpoint{1.754866in}{0.530466in}}%
\pgfpathlineto{\pgfqpoint{1.754866in}{0.542349in}}%
\pgfpathlineto{\pgfqpoint{1.781390in}{0.542349in}}%
\pgfpathlineto{\pgfqpoint{1.781390in}{0.545956in}}%
\pgfpathlineto{\pgfqpoint{1.807914in}{0.545956in}}%
\pgfpathlineto{\pgfqpoint{1.807914in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{0.528100in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{0.528779in}}%
\pgfpathlineto{\pgfqpoint{1.993583in}{0.528779in}}%
\pgfpathlineto{\pgfqpoint{1.993583in}{0.534294in}}%
\pgfpathlineto{\pgfqpoint{2.020107in}{0.534294in}}%
\pgfpathlineto{\pgfqpoint{2.020107in}{0.556118in}}%
\pgfpathlineto{\pgfqpoint{2.046631in}{0.556118in}}%
\pgfpathlineto{\pgfqpoint{2.046631in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.232299in}{0.528138in}}%
\pgfpathlineto{\pgfqpoint{2.232299in}{0.529795in}}%
\pgfpathlineto{\pgfqpoint{2.258824in}{0.529795in}}%
\pgfpathlineto{\pgfqpoint{2.258824in}{0.553088in}}%
\pgfpathlineto{\pgfqpoint{2.285348in}{0.553088in}}%
\pgfpathlineto{\pgfqpoint{2.285348in}{0.536274in}}%
\pgfpathlineto{\pgfqpoint{2.311872in}{0.536274in}}%
\pgfpathlineto{\pgfqpoint{2.311872in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.497540in}{0.528220in}}%
\pgfpathlineto{\pgfqpoint{2.497540in}{0.534960in}}%
\pgfpathlineto{\pgfqpoint{2.524064in}{0.534960in}}%
\pgfpathlineto{\pgfqpoint{2.524064in}{0.556118in}}%
\pgfpathlineto{\pgfqpoint{2.550588in}{0.556118in}}%
\pgfpathlineto{\pgfqpoint{2.550588in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.762781in}{0.528532in}}%
\pgfpathlineto{\pgfqpoint{2.762781in}{0.562772in}}%
\pgfpathlineto{\pgfqpoint{2.789305in}{0.562772in}}%
\pgfpathlineto{\pgfqpoint{2.789305in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.001497in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.001497in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{3.028021in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{3.028021in}{0.556118in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{0.556118in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{0.556118in}}%
\pgfpathlineto{\pgfqpoint{3.531979in}{0.556118in}}%
\pgfpathlineto{\pgfqpoint{3.531979in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{3.558503in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{3.558503in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.770695in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.770695in}{0.562772in}}%
\pgfpathlineto{\pgfqpoint{3.797219in}{0.562772in}}%
\pgfpathlineto{\pgfqpoint{3.797219in}{0.528532in}}%
\pgfpathlineto{\pgfqpoint{4.009412in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.009412in}{0.556118in}}%
\pgfpathlineto{\pgfqpoint{4.035936in}{0.556118in}}%
\pgfpathlineto{\pgfqpoint{4.035936in}{0.534960in}}%
\pgfpathlineto{\pgfqpoint{4.062460in}{0.534960in}}%
\pgfpathlineto{\pgfqpoint{4.062460in}{0.528220in}}%
\pgfpathlineto{\pgfqpoint{4.248128in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.248128in}{0.536274in}}%
\pgfpathlineto{\pgfqpoint{4.274652in}{0.536274in}}%
\pgfpathlineto{\pgfqpoint{4.274652in}{0.553088in}}%
\pgfpathlineto{\pgfqpoint{4.301176in}{0.553088in}}%
\pgfpathlineto{\pgfqpoint{4.301176in}{0.529795in}}%
\pgfpathlineto{\pgfqpoint{4.327701in}{0.529795in}}%
\pgfpathlineto{\pgfqpoint{4.327701in}{0.528138in}}%
\pgfpathlineto{\pgfqpoint{4.513369in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.513369in}{0.556118in}}%
\pgfpathlineto{\pgfqpoint{4.539893in}{0.556118in}}%
\pgfpathlineto{\pgfqpoint{4.539893in}{0.534294in}}%
\pgfpathlineto{\pgfqpoint{4.566417in}{0.534294in}}%
\pgfpathlineto{\pgfqpoint{4.566417in}{0.528779in}}%
\pgfpathlineto{\pgfqpoint{4.592941in}{0.528779in}}%
\pgfpathlineto{\pgfqpoint{4.592941in}{0.528100in}}%
\pgfpathlineto{\pgfqpoint{4.752086in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.752086in}{0.545956in}}%
\pgfpathlineto{\pgfqpoint{4.778610in}{0.545956in}}%
\pgfpathlineto{\pgfqpoint{4.778610in}{0.542349in}}%
\pgfpathlineto{\pgfqpoint{4.805134in}{0.542349in}}%
\pgfpathlineto{\pgfqpoint{4.805134in}{0.530466in}}%
\pgfpathlineto{\pgfqpoint{4.831658in}{0.530466in}}%
\pgfpathlineto{\pgfqpoint{4.831658in}{0.528437in}}%
\pgfpathlineto{\pgfqpoint{4.990802in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.990802in}{0.530595in}}%
\pgfpathlineto{\pgfqpoint{5.017326in}{0.530595in}}%
\pgfpathlineto{\pgfqpoint{5.017326in}{0.553523in}}%
\pgfpathlineto{\pgfqpoint{5.043850in}{0.553523in}}%
\pgfpathlineto{\pgfqpoint{5.043850in}{0.533573in}}%
\pgfpathlineto{\pgfqpoint{5.070374in}{0.533573in}}%
\pgfpathlineto{\pgfqpoint{5.070374in}{0.529245in}}%
\pgfpathlineto{\pgfqpoint{5.096898in}{0.529245in}}%
\pgfpathlineto{\pgfqpoint{5.096898in}{0.528284in}}%
\pgfpathlineto{\pgfqpoint{5.256043in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.256043in}{0.549396in}}%
\pgfpathlineto{\pgfqpoint{5.282567in}{0.549396in}}%
\pgfpathlineto{\pgfqpoint{5.282567in}{0.538179in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{0.538179in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{0.530713in}}%
\pgfpathlineto{\pgfqpoint{5.335615in}{0.530713in}}%
\pgfpathlineto{\pgfqpoint{5.335615in}{0.528735in}}%
\pgfpathlineto{\pgfqpoint{5.388663in}{0.528203in}}%
\pgfpathlineto{\pgfqpoint{5.388663in}{0.528057in}}%
\pgfpathlineto{\pgfqpoint{5.494759in}{0.528001in}}%
\pgfpathlineto{\pgfqpoint{5.494759in}{0.539992in}}%
\pgfpathlineto{\pgfqpoint{5.521283in}{0.539992in}}%
\pgfpathlineto{\pgfqpoint{5.521283in}{0.544124in}}%
\pgfpathlineto{\pgfqpoint{5.547807in}{0.544124in}}%
\pgfpathlineto{\pgfqpoint{5.547807in}{0.532942in}}%
\pgfpathlineto{\pgfqpoint{5.574332in}{0.532942in}}%
\pgfpathlineto{\pgfqpoint{5.574332in}{0.529535in}}%
\pgfpathlineto{\pgfqpoint{5.600856in}{0.529535in}}%
\pgfpathlineto{\pgfqpoint{5.600856in}{0.528484in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528001in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.978732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.978732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.978732in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.978732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.809600in,y=0.753366in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha=\frac{99}{100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200000in,y=4.704000in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Empirical pair correlations distribution of \(\displaystyle  (n^\alpha)_{{1 \leq n \leq 10^5}}\) with scaling factor \(\displaystyle \phi(N)=N^{1-\alpha}\).}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figure_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/anaconda/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/anaconda/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/anaconda/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.550000in}{3.380000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.550000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.550000in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193750in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{8.595000in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{8.595000in}{2.974400in}}%
\pgfpathlineto{\pgfqpoint{1.193750in}{2.974400in}}%
\pgfpathlineto{\pgfqpoint{1.193750in}{0.371800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193750in}{0.371800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933875in}{0.371800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674000in}{0.371800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414125in}{0.371800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154250in}{0.371800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.154250in,y=0.274578in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894375in}{0.371800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.894375in,y=0.274578in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.634500in}{0.371800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.634500in,y=0.274578in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.374625in}{0.371800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.114750in}{0.371800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.854875in}{0.371800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.595000in}{0.371800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193750in}{0.371800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.027083in, y=0.319038in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193750in}{2.106867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.027083in, y=2.054105in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193750in}{0.371800in}}{\pgfqpoint{7.401250in}{2.602600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.193750in}{2.106867in}}%
\pgfpathlineto{\pgfqpoint{8.595000in}{2.106867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193750in}{0.371800in}}{\pgfqpoint{7.401250in}{2.602600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195231in}{1.622549in}}%
\pgfpathlineto{\pgfqpoint{1.232244in}{1.660858in}}%
\pgfpathlineto{\pgfqpoint{1.269258in}{1.700747in}}%
\pgfpathlineto{\pgfqpoint{1.306272in}{1.742300in}}%
\pgfpathlineto{\pgfqpoint{1.341805in}{1.783836in}}%
\pgfpathlineto{\pgfqpoint{1.377338in}{1.827068in}}%
\pgfpathlineto{\pgfqpoint{1.412871in}{1.872083in}}%
\pgfpathlineto{\pgfqpoint{1.446923in}{1.916981in}}%
\pgfpathlineto{\pgfqpoint{1.480976in}{1.963689in}}%
\pgfpathlineto{\pgfqpoint{1.515029in}{2.012298in}}%
\pgfpathlineto{\pgfqpoint{1.549081in}{2.062907in}}%
\pgfpathlineto{\pgfqpoint{1.581653in}{2.113282in}}%
\pgfpathlineto{\pgfqpoint{1.614225in}{2.165678in}}%
\pgfpathlineto{\pgfqpoint{1.646797in}{2.220197in}}%
\pgfpathlineto{\pgfqpoint{1.679369in}{2.276947in}}%
\pgfpathlineto{\pgfqpoint{1.710461in}{2.333306in}}%
\pgfpathlineto{\pgfqpoint{1.741552in}{2.391911in}}%
\pgfpathlineto{\pgfqpoint{1.772644in}{2.452873in}}%
\pgfpathlineto{\pgfqpoint{1.803735in}{2.516313in}}%
\pgfpathlineto{\pgfqpoint{1.834826in}{2.582358in}}%
\pgfpathlineto{\pgfqpoint{1.864437in}{2.647803in}}%
\pgfpathlineto{\pgfqpoint{1.894048in}{2.715858in}}%
\pgfpathlineto{\pgfqpoint{1.923659in}{2.786652in}}%
\pgfpathlineto{\pgfqpoint{1.932543in}{2.808446in}}%
\pgfpathmoveto{\pgfqpoint{1.935504in}{1.512319in}}%
\pgfpathlineto{\pgfqpoint{1.968076in}{1.550829in}}%
\pgfpathlineto{\pgfqpoint{2.000648in}{1.591092in}}%
\pgfpathlineto{\pgfqpoint{2.031739in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{2.062831in}{1.673199in}}%
\pgfpathlineto{\pgfqpoint{2.093922in}{1.717028in}}%
\pgfpathlineto{\pgfqpoint{2.125014in}{1.762847in}}%
\pgfpathlineto{\pgfqpoint{2.154624in}{1.808439in}}%
\pgfpathlineto{\pgfqpoint{2.184235in}{1.856045in}}%
\pgfpathlineto{\pgfqpoint{2.213846in}{1.905779in}}%
\pgfpathlineto{\pgfqpoint{2.243457in}{1.957759in}}%
\pgfpathlineto{\pgfqpoint{2.271588in}{2.009338in}}%
\pgfpathlineto{\pgfqpoint{2.299718in}{2.063178in}}%
\pgfpathlineto{\pgfqpoint{2.327848in}{2.119405in}}%
\pgfpathlineto{\pgfqpoint{2.355979in}{2.178152in}}%
\pgfpathlineto{\pgfqpoint{2.384109in}{2.239562in}}%
\pgfpathlineto{\pgfqpoint{2.412239in}{2.303787in}}%
\pgfpathlineto{\pgfqpoint{2.438889in}{2.367377in}}%
\pgfpathlineto{\pgfqpoint{2.465539in}{2.433788in}}%
\pgfpathlineto{\pgfqpoint{2.492189in}{2.503179in}}%
\pgfpathlineto{\pgfqpoint{2.518839in}{2.575719in}}%
\pgfpathlineto{\pgfqpoint{2.545489in}{2.651589in}}%
\pgfpathlineto{\pgfqpoint{2.572138in}{2.730981in}}%
\pgfpathlineto{\pgfqpoint{2.597308in}{2.809384in}}%
\pgfpathlineto{\pgfqpoint{2.622477in}{2.891299in}}%
\pgfpathlineto{\pgfqpoint{2.648356in}{2.979400in}}%
\pgfpathmoveto{\pgfqpoint{2.675777in}{1.338044in}}%
\pgfpathlineto{\pgfqpoint{2.703907in}{1.375750in}}%
\pgfpathlineto{\pgfqpoint{2.730557in}{1.413303in}}%
\pgfpathlineto{\pgfqpoint{2.757207in}{1.452752in}}%
\pgfpathlineto{\pgfqpoint{2.783857in}{1.494219in}}%
\pgfpathlineto{\pgfqpoint{2.810506in}{1.537835in}}%
\pgfpathlineto{\pgfqpoint{2.835676in}{1.581127in}}%
\pgfpathlineto{\pgfqpoint{2.860845in}{1.626589in}}%
\pgfpathlineto{\pgfqpoint{2.886014in}{1.674359in}}%
\pgfpathlineto{\pgfqpoint{2.911183in}{1.724585in}}%
\pgfpathlineto{\pgfqpoint{2.936353in}{1.777426in}}%
\pgfpathlineto{\pgfqpoint{2.960042in}{1.829703in}}%
\pgfpathlineto{\pgfqpoint{2.983730in}{1.884605in}}%
\pgfpathlineto{\pgfqpoint{3.007419in}{1.942298in}}%
\pgfpathlineto{\pgfqpoint{3.031108in}{2.002962in}}%
\pgfpathlineto{\pgfqpoint{3.054796in}{2.066792in}}%
\pgfpathlineto{\pgfqpoint{3.078485in}{2.133996in}}%
\pgfpathlineto{\pgfqpoint{3.100693in}{2.200265in}}%
\pgfpathlineto{\pgfqpoint{3.122902in}{2.269898in}}%
\pgfpathlineto{\pgfqpoint{3.145110in}{2.343113in}}%
\pgfpathlineto{\pgfqpoint{3.167318in}{2.420143in}}%
\pgfpathlineto{\pgfqpoint{3.189526in}{2.501238in}}%
\pgfpathlineto{\pgfqpoint{3.211734in}{2.586671in}}%
\pgfpathlineto{\pgfqpoint{3.233943in}{2.676737in}}%
\pgfpathlineto{\pgfqpoint{3.256151in}{2.771752in}}%
\pgfpathlineto{\pgfqpoint{3.276878in}{2.865203in}}%
\pgfpathlineto{\pgfqpoint{3.297606in}{2.963570in}}%
\pgfpathlineto{\pgfqpoint{3.300843in}{2.979400in}}%
\pgfpathmoveto{\pgfqpoint{3.416050in}{1.024995in}}%
\pgfpathlineto{\pgfqpoint{3.438258in}{1.055340in}}%
\pgfpathlineto{\pgfqpoint{3.460466in}{1.087594in}}%
\pgfpathlineto{\pgfqpoint{3.482674in}{1.121910in}}%
\pgfpathlineto{\pgfqpoint{3.503402in}{1.155945in}}%
\pgfpathlineto{\pgfqpoint{3.524130in}{1.192071in}}%
\pgfpathlineto{\pgfqpoint{3.544857in}{1.230451in}}%
\pgfpathlineto{\pgfqpoint{3.565585in}{1.271263in}}%
\pgfpathlineto{\pgfqpoint{3.586313in}{1.314703in}}%
\pgfpathlineto{\pgfqpoint{3.605560in}{1.357581in}}%
\pgfpathlineto{\pgfqpoint{3.624807in}{1.403099in}}%
\pgfpathlineto{\pgfqpoint{3.644054in}{1.451462in}}%
\pgfpathlineto{\pgfqpoint{3.663301in}{1.502898in}}%
\pgfpathlineto{\pgfqpoint{3.682548in}{1.557653in}}%
\pgfpathlineto{\pgfqpoint{3.701795in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{3.719562in}{1.673306in}}%
\pgfpathlineto{\pgfqpoint{3.737328in}{1.734185in}}%
\pgfpathlineto{\pgfqpoint{3.755095in}{1.798922in}}%
\pgfpathlineto{\pgfqpoint{3.772861in}{1.867825in}}%
\pgfpathlineto{\pgfqpoint{3.790628in}{1.941237in}}%
\pgfpathlineto{\pgfqpoint{3.808394in}{2.019532in}}%
\pgfpathlineto{\pgfqpoint{3.826161in}{2.103122in}}%
\pgfpathlineto{\pgfqpoint{3.843928in}{2.192463in}}%
\pgfpathlineto{\pgfqpoint{3.860214in}{2.279841in}}%
\pgfpathlineto{\pgfqpoint{3.876500in}{2.372900in}}%
\pgfpathlineto{\pgfqpoint{3.892786in}{2.472110in}}%
\pgfpathlineto{\pgfqpoint{3.909072in}{2.577989in}}%
\pgfpathlineto{\pgfqpoint{3.925358in}{2.691105in}}%
\pgfpathlineto{\pgfqpoint{3.941644in}{2.812089in}}%
\pgfpathlineto{\pgfqpoint{3.957930in}{2.941635in}}%
\pgfpathlineto{\pgfqpoint{3.962472in}{2.979400in}}%
\pgfpathmoveto{\pgfqpoint{4.156323in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{4.893635in}{0.371800in}}%
\pgfpathmoveto{\pgfqpoint{4.896596in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{5.633908in}{0.371800in}}%
\pgfpathmoveto{\pgfqpoint{5.826278in}{2.979400in}}%
\pgfpathlineto{\pgfqpoint{5.841184in}{2.858167in}}%
\pgfpathlineto{\pgfqpoint{5.857470in}{2.734154in}}%
\pgfpathlineto{\pgfqpoint{5.873756in}{2.618253in}}%
\pgfpathlineto{\pgfqpoint{5.890042in}{2.509811in}}%
\pgfpathlineto{\pgfqpoint{5.906328in}{2.408238in}}%
\pgfpathlineto{\pgfqpoint{5.924095in}{2.304638in}}%
\pgfpathlineto{\pgfqpoint{5.941861in}{2.207947in}}%
\pgfpathlineto{\pgfqpoint{5.959628in}{2.117600in}}%
\pgfpathlineto{\pgfqpoint{5.977394in}{2.033084in}}%
\pgfpathlineto{\pgfqpoint{5.995161in}{1.953936in}}%
\pgfpathlineto{\pgfqpoint{6.012928in}{1.879738in}}%
\pgfpathlineto{\pgfqpoint{6.030694in}{1.810107in}}%
\pgfpathlineto{\pgfqpoint{6.048461in}{1.744699in}}%
\pgfpathlineto{\pgfqpoint{6.067708in}{1.678239in}}%
\pgfpathlineto{\pgfqpoint{6.086955in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{6.106202in}{1.557653in}}%
\pgfpathlineto{\pgfqpoint{6.125449in}{1.502898in}}%
\pgfpathlineto{\pgfqpoint{6.144696in}{1.451462in}}%
\pgfpathlineto{\pgfqpoint{6.163943in}{1.403099in}}%
\pgfpathlineto{\pgfqpoint{6.183190in}{1.357581in}}%
\pgfpathlineto{\pgfqpoint{6.203918in}{1.311509in}}%
\pgfpathlineto{\pgfqpoint{6.224646in}{1.268263in}}%
\pgfpathlineto{\pgfqpoint{6.245373in}{1.227631in}}%
\pgfpathlineto{\pgfqpoint{6.266101in}{1.189418in}}%
\pgfpathlineto{\pgfqpoint{6.286829in}{1.153447in}}%
\pgfpathlineto{\pgfqpoint{6.309037in}{1.117209in}}%
\pgfpathlineto{\pgfqpoint{6.331245in}{1.083178in}}%
\pgfpathlineto{\pgfqpoint{6.353453in}{1.051187in}}%
\pgfpathlineto{\pgfqpoint{6.374181in}{1.023036in}}%
\pgfpathmoveto{\pgfqpoint{6.487907in}{2.979400in}}%
\pgfpathlineto{\pgfqpoint{6.508911in}{2.878947in}}%
\pgfpathlineto{\pgfqpoint{6.531119in}{2.778271in}}%
\pgfpathlineto{\pgfqpoint{6.553327in}{2.682913in}}%
\pgfpathlineto{\pgfqpoint{6.575535in}{2.592528in}}%
\pgfpathlineto{\pgfqpoint{6.597743in}{2.506796in}}%
\pgfpathlineto{\pgfqpoint{6.619951in}{2.425420in}}%
\pgfpathlineto{\pgfqpoint{6.642160in}{2.348127in}}%
\pgfpathlineto{\pgfqpoint{6.664368in}{2.274666in}}%
\pgfpathlineto{\pgfqpoint{6.688057in}{2.200265in}}%
\pgfpathlineto{\pgfqpoint{6.711745in}{2.129693in}}%
\pgfpathlineto{\pgfqpoint{6.735434in}{2.062706in}}%
\pgfpathlineto{\pgfqpoint{6.759123in}{1.999080in}}%
\pgfpathlineto{\pgfqpoint{6.782812in}{1.938607in}}%
\pgfpathlineto{\pgfqpoint{6.806500in}{1.881093in}}%
\pgfpathlineto{\pgfqpoint{6.830189in}{1.826360in}}%
\pgfpathlineto{\pgfqpoint{6.855358in}{1.771068in}}%
\pgfpathlineto{\pgfqpoint{6.880528in}{1.718543in}}%
\pgfpathlineto{\pgfqpoint{6.905697in}{1.668615in}}%
\pgfpathlineto{\pgfqpoint{6.930866in}{1.621124in}}%
\pgfpathlineto{\pgfqpoint{6.956035in}{1.575924in}}%
\pgfpathlineto{\pgfqpoint{6.982685in}{1.530411in}}%
\pgfpathlineto{\pgfqpoint{7.009335in}{1.487163in}}%
\pgfpathlineto{\pgfqpoint{7.035985in}{1.446041in}}%
\pgfpathlineto{\pgfqpoint{7.062635in}{1.406915in}}%
\pgfpathlineto{\pgfqpoint{7.090765in}{1.367651in}}%
\pgfpathlineto{\pgfqpoint{7.114454in}{1.336112in}}%
\pgfpathmoveto{\pgfqpoint{7.140394in}{2.979400in}}%
\pgfpathlineto{\pgfqpoint{7.164792in}{2.896231in}}%
\pgfpathlineto{\pgfqpoint{7.191442in}{2.809384in}}%
\pgfpathlineto{\pgfqpoint{7.218092in}{2.726475in}}%
\pgfpathlineto{\pgfqpoint{7.244742in}{2.647283in}}%
\pgfpathlineto{\pgfqpoint{7.271392in}{2.571604in}}%
\pgfpathlineto{\pgfqpoint{7.298042in}{2.499243in}}%
\pgfpathlineto{\pgfqpoint{7.324691in}{2.430022in}}%
\pgfpathlineto{\pgfqpoint{7.351341in}{2.363771in}}%
\pgfpathlineto{\pgfqpoint{7.379472in}{2.296889in}}%
\pgfpathlineto{\pgfqpoint{7.407602in}{2.232968in}}%
\pgfpathlineto{\pgfqpoint{7.435732in}{2.171845in}}%
\pgfpathlineto{\pgfqpoint{7.463863in}{2.113370in}}%
\pgfpathlineto{\pgfqpoint{7.491993in}{2.057401in}}%
\pgfpathlineto{\pgfqpoint{7.520124in}{2.003804in}}%
\pgfpathlineto{\pgfqpoint{7.549734in}{1.949814in}}%
\pgfpathlineto{\pgfqpoint{7.579345in}{1.898178in}}%
\pgfpathlineto{\pgfqpoint{7.608956in}{1.848772in}}%
\pgfpathlineto{\pgfqpoint{7.638567in}{1.801474in}}%
\pgfpathlineto{\pgfqpoint{7.669659in}{1.753961in}}%
\pgfpathlineto{\pgfqpoint{7.700750in}{1.708529in}}%
\pgfpathlineto{\pgfqpoint{7.731842in}{1.665068in}}%
\pgfpathlineto{\pgfqpoint{7.762933in}{1.623470in}}%
\pgfpathlineto{\pgfqpoint{7.795505in}{1.581782in}}%
\pgfpathlineto{\pgfqpoint{7.828077in}{1.541926in}}%
\pgfpathlineto{\pgfqpoint{7.854727in}{1.510608in}}%
\pgfpathmoveto{\pgfqpoint{7.857688in}{2.804795in}}%
\pgfpathlineto{\pgfqpoint{7.887299in}{2.733294in}}%
\pgfpathlineto{\pgfqpoint{7.916910in}{2.664567in}}%
\pgfpathlineto{\pgfqpoint{7.948001in}{2.595244in}}%
\pgfpathlineto{\pgfqpoint{7.979093in}{2.528688in}}%
\pgfpathlineto{\pgfqpoint{8.010184in}{2.464762in}}%
\pgfpathlineto{\pgfqpoint{8.041276in}{2.403337in}}%
\pgfpathlineto{\pgfqpoint{8.072367in}{2.344293in}}%
\pgfpathlineto{\pgfqpoint{8.104939in}{2.284865in}}%
\pgfpathlineto{\pgfqpoint{8.137511in}{2.227801in}}%
\pgfpathlineto{\pgfqpoint{8.170083in}{2.172985in}}%
\pgfpathlineto{\pgfqpoint{8.202655in}{2.120306in}}%
\pgfpathlineto{\pgfqpoint{8.235227in}{2.069661in}}%
\pgfpathlineto{\pgfqpoint{8.269280in}{2.018784in}}%
\pgfpathlineto{\pgfqpoint{8.303332in}{1.969919in}}%
\pgfpathlineto{\pgfqpoint{8.337385in}{1.922969in}}%
\pgfpathlineto{\pgfqpoint{8.372918in}{1.875917in}}%
\pgfpathlineto{\pgfqpoint{8.408451in}{1.830750in}}%
\pgfpathlineto{\pgfqpoint{8.443984in}{1.787373in}}%
\pgfpathlineto{\pgfqpoint{8.479517in}{1.745699in}}%
\pgfpathlineto{\pgfqpoint{8.516531in}{1.704009in}}%
\pgfpathlineto{\pgfqpoint{8.553545in}{1.663990in}}%
\pgfpathlineto{\pgfqpoint{8.590558in}{1.625557in}}%
\pgfpathlineto{\pgfqpoint{8.593519in}{1.622549in}}%
\pgfpathlineto{\pgfqpoint{8.595000in}{2.662088in}}%
\pgfpathlineto{\pgfqpoint{8.595000in}{2.662088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193750in}{0.371800in}}{\pgfqpoint{7.401250in}{2.602600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.933875in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{1.933875in}{2.974400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193750in}{0.371800in}}{\pgfqpoint{7.401250in}{2.602600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.674000in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{2.674000in}{2.974400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193750in}{0.371800in}}{\pgfqpoint{7.401250in}{2.602600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414125in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{3.414125in}{2.974400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193750in}{0.371800in}}{\pgfqpoint{7.401250in}{2.602600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.154250in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{4.154250in}{2.974400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193750in}{0.371800in}}{\pgfqpoint{7.401250in}{2.602600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.634500in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{5.634500in}{2.974400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193750in}{0.371800in}}{\pgfqpoint{7.401250in}{2.602600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.374625in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{6.374625in}{2.974400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193750in}{0.371800in}}{\pgfqpoint{7.401250in}{2.602600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.114750in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{7.114750in}{2.974400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193750in}{0.371800in}}{\pgfqpoint{7.401250in}{2.602600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.854875in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{7.854875in}{2.974400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193750in}{0.371800in}}{\pgfqpoint{7.401250in}{2.602600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195231in}{0.807056in}}%
\pgfpathlineto{\pgfqpoint{1.215958in}{0.834808in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{0.864502in}}%
\pgfpathlineto{\pgfqpoint{1.255933in}{0.893942in}}%
\pgfpathlineto{\pgfqpoint{1.275180in}{0.925312in}}%
\pgfpathlineto{\pgfqpoint{1.294427in}{0.958750in}}%
\pgfpathlineto{\pgfqpoint{1.313674in}{0.994402in}}%
\pgfpathlineto{\pgfqpoint{1.332921in}{1.032431in}}%
\pgfpathlineto{\pgfqpoint{1.352168in}{1.073007in}}%
\pgfpathlineto{\pgfqpoint{1.371416in}{1.116318in}}%
\pgfpathlineto{\pgfqpoint{1.390663in}{1.162563in}}%
\pgfpathlineto{\pgfqpoint{1.408429in}{1.208042in}}%
\pgfpathlineto{\pgfqpoint{1.426196in}{1.256390in}}%
\pgfpathlineto{\pgfqpoint{1.443962in}{1.307804in}}%
\pgfpathlineto{\pgfqpoint{1.461729in}{1.362494in}}%
\pgfpathlineto{\pgfqpoint{1.479495in}{1.420690in}}%
\pgfpathlineto{\pgfqpoint{1.497262in}{1.482634in}}%
\pgfpathlineto{\pgfqpoint{1.515029in}{1.548591in}}%
\pgfpathlineto{\pgfqpoint{1.532795in}{1.618842in}}%
\pgfpathlineto{\pgfqpoint{1.550562in}{1.693694in}}%
\pgfpathlineto{\pgfqpoint{1.568328in}{1.773474in}}%
\pgfpathlineto{\pgfqpoint{1.586095in}{1.858536in}}%
\pgfpathlineto{\pgfqpoint{1.603861in}{1.949260in}}%
\pgfpathlineto{\pgfqpoint{1.621628in}{2.046057in}}%
\pgfpathlineto{\pgfqpoint{1.639394in}{2.149370in}}%
\pgfpathlineto{\pgfqpoint{1.657161in}{2.259676in}}%
\pgfpathlineto{\pgfqpoint{1.674927in}{2.377492in}}%
\pgfpathlineto{\pgfqpoint{1.692694in}{2.503375in}}%
\pgfpathlineto{\pgfqpoint{1.710461in}{2.637925in}}%
\pgfpathlineto{\pgfqpoint{1.728227in}{2.781794in}}%
\pgfpathlineto{\pgfqpoint{1.744513in}{2.922460in}}%
\pgfpathlineto{\pgfqpoint{1.750828in}{2.979400in}}%
\pgfpathmoveto{\pgfqpoint{1.935504in}{0.646820in}}%
\pgfpathlineto{\pgfqpoint{1.954751in}{0.667289in}}%
\pgfpathlineto{\pgfqpoint{1.973998in}{0.689431in}}%
\pgfpathlineto{\pgfqpoint{1.993245in}{0.713395in}}%
\pgfpathlineto{\pgfqpoint{2.011011in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{2.028778in}{0.762988in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{0.790686in}}%
\pgfpathlineto{\pgfqpoint{2.064311in}{0.820538in}}%
\pgfpathlineto{\pgfqpoint{2.082078in}{0.852725in}}%
\pgfpathlineto{\pgfqpoint{2.098364in}{0.884452in}}%
\pgfpathlineto{\pgfqpoint{2.114650in}{0.918477in}}%
\pgfpathlineto{\pgfqpoint{2.130936in}{0.954979in}}%
\pgfpathlineto{\pgfqpoint{2.147222in}{0.994157in}}%
\pgfpathlineto{\pgfqpoint{2.163508in}{1.036223in}}%
\pgfpathlineto{\pgfqpoint{2.179794in}{1.081410in}}%
\pgfpathlineto{\pgfqpoint{2.196080in}{1.129971in}}%
\pgfpathlineto{\pgfqpoint{2.212366in}{1.182179in}}%
\pgfpathlineto{\pgfqpoint{2.228652in}{1.238334in}}%
\pgfpathlineto{\pgfqpoint{2.244938in}{1.298760in}}%
\pgfpathlineto{\pgfqpoint{2.261224in}{1.363813in}}%
\pgfpathlineto{\pgfqpoint{2.277510in}{1.433878in}}%
\pgfpathlineto{\pgfqpoint{2.293796in}{1.509375in}}%
\pgfpathlineto{\pgfqpoint{2.308601in}{1.583110in}}%
\pgfpathlineto{\pgfqpoint{2.323407in}{1.662090in}}%
\pgfpathlineto{\pgfqpoint{2.338212in}{1.746720in}}%
\pgfpathlineto{\pgfqpoint{2.353018in}{1.837442in}}%
\pgfpathlineto{\pgfqpoint{2.367823in}{1.934734in}}%
\pgfpathlineto{\pgfqpoint{2.382629in}{2.039114in}}%
\pgfpathlineto{\pgfqpoint{2.397434in}{2.151145in}}%
\pgfpathlineto{\pgfqpoint{2.412239in}{2.271438in}}%
\pgfpathlineto{\pgfqpoint{2.427045in}{2.400657in}}%
\pgfpathlineto{\pgfqpoint{2.441850in}{2.539524in}}%
\pgfpathlineto{\pgfqpoint{2.456656in}{2.688826in}}%
\pgfpathlineto{\pgfqpoint{2.471461in}{2.849415in}}%
\pgfpathlineto{\pgfqpoint{2.482697in}{2.979400in}}%
\pgfpathmoveto{\pgfqpoint{2.675777in}{0.483210in}}%
\pgfpathlineto{\pgfqpoint{2.696504in}{0.495328in}}%
\pgfpathlineto{\pgfqpoint{2.715751in}{0.507877in}}%
\pgfpathlineto{\pgfqpoint{2.734998in}{0.521829in}}%
\pgfpathlineto{\pgfqpoint{2.752765in}{0.536103in}}%
\pgfpathlineto{\pgfqpoint{2.770532in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.786818in}{0.567781in}}%
\pgfpathlineto{\pgfqpoint{2.803104in}{0.585239in}}%
\pgfpathlineto{\pgfqpoint{2.819390in}{0.604407in}}%
\pgfpathlineto{\pgfqpoint{2.834195in}{0.623470in}}%
\pgfpathlineto{\pgfqpoint{2.849001in}{0.644250in}}%
\pgfpathlineto{\pgfqpoint{2.863806in}{0.666916in}}%
\pgfpathlineto{\pgfqpoint{2.878611in}{0.691655in}}%
\pgfpathlineto{\pgfqpoint{2.893417in}{0.718673in}}%
\pgfpathlineto{\pgfqpoint{2.908222in}{0.748200in}}%
\pgfpathlineto{\pgfqpoint{2.923028in}{0.780490in}}%
\pgfpathlineto{\pgfqpoint{2.936353in}{0.812147in}}%
\pgfpathlineto{\pgfqpoint{2.949678in}{0.846497in}}%
\pgfpathlineto{\pgfqpoint{2.963003in}{0.883791in}}%
\pgfpathlineto{\pgfqpoint{2.976328in}{0.924304in}}%
\pgfpathlineto{\pgfqpoint{2.989652in}{0.968340in}}%
\pgfpathlineto{\pgfqpoint{3.002977in}{1.016232in}}%
\pgfpathlineto{\pgfqpoint{3.016302in}{1.068350in}}%
\pgfpathlineto{\pgfqpoint{3.029627in}{1.125099in}}%
\pgfpathlineto{\pgfqpoint{3.042952in}{1.186929in}}%
\pgfpathlineto{\pgfqpoint{3.056277in}{1.254338in}}%
\pgfpathlineto{\pgfqpoint{3.069602in}{1.327873in}}%
\pgfpathlineto{\pgfqpoint{3.082927in}{1.408143in}}%
\pgfpathlineto{\pgfqpoint{3.096252in}{1.495821in}}%
\pgfpathlineto{\pgfqpoint{3.109577in}{1.591654in}}%
\pgfpathlineto{\pgfqpoint{3.122902in}{1.696469in}}%
\pgfpathlineto{\pgfqpoint{3.136226in}{1.811186in}}%
\pgfpathlineto{\pgfqpoint{3.149551in}{1.936827in}}%
\pgfpathlineto{\pgfqpoint{3.161396in}{2.058592in}}%
\pgfpathlineto{\pgfqpoint{3.173240in}{2.190766in}}%
\pgfpathlineto{\pgfqpoint{3.185085in}{2.334319in}}%
\pgfpathlineto{\pgfqpoint{3.196929in}{2.490320in}}%
\pgfpathlineto{\pgfqpoint{3.208773in}{2.659947in}}%
\pgfpathlineto{\pgfqpoint{3.220618in}{2.844497in}}%
\pgfpathlineto{\pgfqpoint{3.228679in}{2.979400in}}%
\pgfpathmoveto{\pgfqpoint{3.416050in}{0.381254in}}%
\pgfpathlineto{\pgfqpoint{3.457505in}{0.384726in}}%
\pgfpathlineto{\pgfqpoint{3.491558in}{0.388629in}}%
\pgfpathlineto{\pgfqpoint{3.521168in}{0.393080in}}%
\pgfpathlineto{\pgfqpoint{3.547818in}{0.398199in}}%
\pgfpathlineto{\pgfqpoint{3.571507in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{3.592235in}{0.409979in}}%
\pgfpathlineto{\pgfqpoint{3.611482in}{0.416775in}}%
\pgfpathlineto{\pgfqpoint{3.629248in}{0.424231in}}%
\pgfpathlineto{\pgfqpoint{3.645534in}{0.432263in}}%
\pgfpathlineto{\pgfqpoint{3.660340in}{0.440738in}}%
\pgfpathlineto{\pgfqpoint{3.675145in}{0.450527in}}%
\pgfpathlineto{\pgfqpoint{3.688470in}{0.460643in}}%
\pgfpathlineto{\pgfqpoint{3.701795in}{0.472193in}}%
\pgfpathlineto{\pgfqpoint{3.713639in}{0.483843in}}%
\pgfpathlineto{\pgfqpoint{3.725484in}{0.496984in}}%
\pgfpathlineto{\pgfqpoint{3.737328in}{0.511825in}}%
\pgfpathlineto{\pgfqpoint{3.749173in}{0.528605in}}%
\pgfpathlineto{\pgfqpoint{3.759536in}{0.545096in}}%
\pgfpathlineto{\pgfqpoint{3.769900in}{0.563498in}}%
\pgfpathlineto{\pgfqpoint{3.780264in}{0.584052in}}%
\pgfpathlineto{\pgfqpoint{3.790628in}{0.607034in}}%
\pgfpathlineto{\pgfqpoint{3.800992in}{0.632756in}}%
\pgfpathlineto{\pgfqpoint{3.811356in}{0.661578in}}%
\pgfpathlineto{\pgfqpoint{3.821719in}{0.693908in}}%
\pgfpathlineto{\pgfqpoint{3.832083in}{0.730212in}}%
\pgfpathlineto{\pgfqpoint{3.842447in}{0.771026in}}%
\pgfpathlineto{\pgfqpoint{3.852811in}{0.816962in}}%
\pgfpathlineto{\pgfqpoint{3.863175in}{0.868725in}}%
\pgfpathlineto{\pgfqpoint{3.873538in}{0.927124in}}%
\pgfpathlineto{\pgfqpoint{3.882422in}{0.983164in}}%
\pgfpathlineto{\pgfqpoint{3.891305in}{1.045429in}}%
\pgfpathlineto{\pgfqpoint{3.900188in}{1.114677in}}%
\pgfpathlineto{\pgfqpoint{3.909072in}{1.191764in}}%
\pgfpathlineto{\pgfqpoint{3.917955in}{1.277659in}}%
\pgfpathlineto{\pgfqpoint{3.926838in}{1.373463in}}%
\pgfpathlineto{\pgfqpoint{3.935721in}{1.480428in}}%
\pgfpathlineto{\pgfqpoint{3.944605in}{1.599975in}}%
\pgfpathlineto{\pgfqpoint{3.953488in}{1.733722in}}%
\pgfpathlineto{\pgfqpoint{3.962371in}{1.883516in}}%
\pgfpathlineto{\pgfqpoint{3.971255in}{2.051464in}}%
\pgfpathlineto{\pgfqpoint{3.980138in}{2.239972in}}%
\pgfpathlineto{\pgfqpoint{3.989021in}{2.451795in}}%
\pgfpathlineto{\pgfqpoint{3.997904in}{2.690090in}}%
\pgfpathlineto{\pgfqpoint{4.007434in}{2.979400in}}%
\pgfpathmoveto{\pgfqpoint{4.156323in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{4.893635in}{0.371800in}}%
\pgfpathmoveto{\pgfqpoint{4.896596in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{5.633908in}{0.371800in}}%
\pgfpathmoveto{\pgfqpoint{5.781316in}{2.979400in}}%
\pgfpathlineto{\pgfqpoint{5.789365in}{2.732626in}}%
\pgfpathlineto{\pgfqpoint{5.798248in}{2.489581in}}%
\pgfpathlineto{\pgfqpoint{5.807132in}{2.273576in}}%
\pgfpathlineto{\pgfqpoint{5.816015in}{2.081384in}}%
\pgfpathlineto{\pgfqpoint{5.824898in}{1.910186in}}%
\pgfpathlineto{\pgfqpoint{5.833782in}{1.757520in}}%
\pgfpathlineto{\pgfqpoint{5.842665in}{1.621233in}}%
\pgfpathlineto{\pgfqpoint{5.851548in}{1.499438in}}%
\pgfpathlineto{\pgfqpoint{5.861912in}{1.373463in}}%
\pgfpathlineto{\pgfqpoint{5.872276in}{1.262686in}}%
\pgfpathlineto{\pgfqpoint{5.882640in}{1.165140in}}%
\pgfpathlineto{\pgfqpoint{5.893003in}{1.079130in}}%
\pgfpathlineto{\pgfqpoint{5.903367in}{1.003192in}}%
\pgfpathlineto{\pgfqpoint{5.913731in}{0.936061in}}%
\pgfpathlineto{\pgfqpoint{5.924095in}{0.876641in}}%
\pgfpathlineto{\pgfqpoint{5.934459in}{0.823982in}}%
\pgfpathlineto{\pgfqpoint{5.944822in}{0.777259in}}%
\pgfpathlineto{\pgfqpoint{5.955186in}{0.735753in}}%
\pgfpathlineto{\pgfqpoint{5.965550in}{0.698839in}}%
\pgfpathlineto{\pgfqpoint{5.975914in}{0.665972in}}%
\pgfpathlineto{\pgfqpoint{5.986278in}{0.636675in}}%
\pgfpathlineto{\pgfqpoint{5.996642in}{0.610533in}}%
\pgfpathlineto{\pgfqpoint{6.007005in}{0.587180in}}%
\pgfpathlineto{\pgfqpoint{6.017369in}{0.566297in}}%
\pgfpathlineto{\pgfqpoint{6.029214in}{0.545096in}}%
\pgfpathlineto{\pgfqpoint{6.041058in}{0.526392in}}%
\pgfpathlineto{\pgfqpoint{6.052902in}{0.509869in}}%
\pgfpathlineto{\pgfqpoint{6.064747in}{0.495253in}}%
\pgfpathlineto{\pgfqpoint{6.076591in}{0.482309in}}%
\pgfpathlineto{\pgfqpoint{6.089916in}{0.469491in}}%
\pgfpathlineto{\pgfqpoint{6.103241in}{0.458278in}}%
\pgfpathlineto{\pgfqpoint{6.116566in}{0.448454in}}%
\pgfpathlineto{\pgfqpoint{6.131371in}{0.438945in}}%
\pgfpathlineto{\pgfqpoint{6.146177in}{0.430708in}}%
\pgfpathlineto{\pgfqpoint{6.162463in}{0.422900in}}%
\pgfpathlineto{\pgfqpoint{6.180229in}{0.415649in}}%
\pgfpathlineto{\pgfqpoint{6.199476in}{0.409037in}}%
\pgfpathlineto{\pgfqpoint{6.220204in}{0.403111in}}%
\pgfpathlineto{\pgfqpoint{6.243893in}{0.397569in}}%
\pgfpathlineto{\pgfqpoint{6.269062in}{0.392829in}}%
\pgfpathlineto{\pgfqpoint{6.298673in}{0.388435in}}%
\pgfpathlineto{\pgfqpoint{6.332726in}{0.384581in}}%
\pgfpathlineto{\pgfqpoint{6.372700in}{0.381254in}}%
\pgfpathlineto{\pgfqpoint{6.374181in}{0.381150in}}%
\pgfpathmoveto{\pgfqpoint{6.560071in}{2.979400in}}%
\pgfpathlineto{\pgfqpoint{6.572574in}{2.773454in}}%
\pgfpathlineto{\pgfqpoint{6.585899in}{2.573352in}}%
\pgfpathlineto{\pgfqpoint{6.599224in}{2.391300in}}%
\pgfpathlineto{\pgfqpoint{6.612549in}{2.225548in}}%
\pgfpathlineto{\pgfqpoint{6.625874in}{2.074526in}}%
\pgfpathlineto{\pgfqpoint{6.639199in}{1.936827in}}%
\pgfpathlineto{\pgfqpoint{6.652524in}{1.811186in}}%
\pgfpathlineto{\pgfqpoint{6.665848in}{1.696469in}}%
\pgfpathlineto{\pgfqpoint{6.679173in}{1.591654in}}%
\pgfpathlineto{\pgfqpoint{6.692498in}{1.495821in}}%
\pgfpathlineto{\pgfqpoint{6.705823in}{1.408143in}}%
\pgfpathlineto{\pgfqpoint{6.719148in}{1.327873in}}%
\pgfpathlineto{\pgfqpoint{6.732473in}{1.254338in}}%
\pgfpathlineto{\pgfqpoint{6.745798in}{1.186929in}}%
\pgfpathlineto{\pgfqpoint{6.759123in}{1.125099in}}%
\pgfpathlineto{\pgfqpoint{6.772448in}{1.068350in}}%
\pgfpathlineto{\pgfqpoint{6.785773in}{1.016232in}}%
\pgfpathlineto{\pgfqpoint{6.799098in}{0.968340in}}%
\pgfpathlineto{\pgfqpoint{6.812422in}{0.924304in}}%
\pgfpathlineto{\pgfqpoint{6.825747in}{0.883791in}}%
\pgfpathlineto{\pgfqpoint{6.839072in}{0.846497in}}%
\pgfpathlineto{\pgfqpoint{6.853878in}{0.808501in}}%
\pgfpathlineto{\pgfqpoint{6.868683in}{0.773798in}}%
\pgfpathlineto{\pgfqpoint{6.883489in}{0.742082in}}%
\pgfpathlineto{\pgfqpoint{6.898294in}{0.713076in}}%
\pgfpathlineto{\pgfqpoint{6.913100in}{0.686532in}}%
\pgfpathlineto{\pgfqpoint{6.927905in}{0.662224in}}%
\pgfpathlineto{\pgfqpoint{6.942711in}{0.639949in}}%
\pgfpathlineto{\pgfqpoint{6.957516in}{0.619525in}}%
\pgfpathlineto{\pgfqpoint{6.973802in}{0.599000in}}%
\pgfpathlineto{\pgfqpoint{6.990088in}{0.580316in}}%
\pgfpathlineto{\pgfqpoint{7.006374in}{0.563295in}}%
\pgfpathlineto{\pgfqpoint{7.022660in}{0.547779in}}%
\pgfpathlineto{\pgfqpoint{7.040427in}{0.532400in}}%
\pgfpathlineto{\pgfqpoint{7.058193in}{0.518476in}}%
\pgfpathlineto{\pgfqpoint{7.077440in}{0.504862in}}%
\pgfpathlineto{\pgfqpoint{7.096687in}{0.492615in}}%
\pgfpathlineto{\pgfqpoint{7.114454in}{0.482395in}}%
\pgfpathmoveto{\pgfqpoint{7.306053in}{2.979400in}}%
\pgfpathlineto{\pgfqpoint{7.320250in}{2.816350in}}%
\pgfpathlineto{\pgfqpoint{7.335055in}{2.658091in}}%
\pgfpathlineto{\pgfqpoint{7.349861in}{2.510942in}}%
\pgfpathlineto{\pgfqpoint{7.364666in}{2.374065in}}%
\pgfpathlineto{\pgfqpoint{7.379472in}{2.246687in}}%
\pgfpathlineto{\pgfqpoint{7.394277in}{2.128098in}}%
\pgfpathlineto{\pgfqpoint{7.409083in}{2.017645in}}%
\pgfpathlineto{\pgfqpoint{7.425369in}{1.904827in}}%
\pgfpathlineto{\pgfqpoint{7.441655in}{1.800393in}}%
\pgfpathlineto{\pgfqpoint{7.457941in}{1.703672in}}%
\pgfpathlineto{\pgfqpoint{7.474227in}{1.614051in}}%
\pgfpathlineto{\pgfqpoint{7.490513in}{1.530968in}}%
\pgfpathlineto{\pgfqpoint{7.506799in}{1.453911in}}%
\pgfpathlineto{\pgfqpoint{7.523085in}{1.382407in}}%
\pgfpathlineto{\pgfqpoint{7.539371in}{1.316028in}}%
\pgfpathlineto{\pgfqpoint{7.555657in}{1.254376in}}%
\pgfpathlineto{\pgfqpoint{7.571943in}{1.197089in}}%
\pgfpathlineto{\pgfqpoint{7.588229in}{1.143835in}}%
\pgfpathlineto{\pgfqpoint{7.604515in}{1.094308in}}%
\pgfpathlineto{\pgfqpoint{7.620801in}{1.048227in}}%
\pgfpathlineto{\pgfqpoint{7.637087in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{7.653373in}{0.965390in}}%
\pgfpathlineto{\pgfqpoint{7.669659in}{0.928178in}}%
\pgfpathlineto{\pgfqpoint{7.687425in}{0.890463in}}%
\pgfpathlineto{\pgfqpoint{7.705192in}{0.855519in}}%
\pgfpathlineto{\pgfqpoint{7.722958in}{0.823128in}}%
\pgfpathlineto{\pgfqpoint{7.740725in}{0.793089in}}%
\pgfpathlineto{\pgfqpoint{7.758491in}{0.765218in}}%
\pgfpathlineto{\pgfqpoint{7.776258in}{0.739346in}}%
\pgfpathlineto{\pgfqpoint{7.794025in}{0.715319in}}%
\pgfpathlineto{\pgfqpoint{7.813272in}{0.691208in}}%
\pgfpathlineto{\pgfqpoint{7.832519in}{0.668931in}}%
\pgfpathlineto{\pgfqpoint{7.851766in}{0.648338in}}%
\pgfpathlineto{\pgfqpoint{7.854727in}{0.645311in}}%
\pgfpathmoveto{\pgfqpoint{8.037922in}{2.979400in}}%
\pgfpathlineto{\pgfqpoint{8.054601in}{2.831941in}}%
\pgfpathlineto{\pgfqpoint{8.072367in}{2.684813in}}%
\pgfpathlineto{\pgfqpoint{8.090134in}{2.547231in}}%
\pgfpathlineto{\pgfqpoint{8.107900in}{2.418528in}}%
\pgfpathlineto{\pgfqpoint{8.125667in}{2.298087in}}%
\pgfpathlineto{\pgfqpoint{8.143433in}{2.185337in}}%
\pgfpathlineto{\pgfqpoint{8.161200in}{2.079748in}}%
\pgfpathlineto{\pgfqpoint{8.178967in}{1.980830in}}%
\pgfpathlineto{\pgfqpoint{8.196733in}{1.888129in}}%
\pgfpathlineto{\pgfqpoint{8.214500in}{1.801223in}}%
\pgfpathlineto{\pgfqpoint{8.232266in}{1.719723in}}%
\pgfpathlineto{\pgfqpoint{8.250033in}{1.643266in}}%
\pgfpathlineto{\pgfqpoint{8.267799in}{1.571516in}}%
\pgfpathlineto{\pgfqpoint{8.285566in}{1.504160in}}%
\pgfpathlineto{\pgfqpoint{8.303332in}{1.440909in}}%
\pgfpathlineto{\pgfqpoint{8.321099in}{1.381492in}}%
\pgfpathlineto{\pgfqpoint{8.338866in}{1.325659in}}%
\pgfpathlineto{\pgfqpoint{8.358113in}{1.268948in}}%
\pgfpathlineto{\pgfqpoint{8.377360in}{1.215896in}}%
\pgfpathlineto{\pgfqpoint{8.396607in}{1.166248in}}%
\pgfpathlineto{\pgfqpoint{8.415854in}{1.119768in}}%
\pgfpathlineto{\pgfqpoint{8.435101in}{1.076239in}}%
\pgfpathlineto{\pgfqpoint{8.454348in}{1.035459in}}%
\pgfpathlineto{\pgfqpoint{8.473595in}{0.997241in}}%
\pgfpathlineto{\pgfqpoint{8.492842in}{0.961411in}}%
\pgfpathlineto{\pgfqpoint{8.512089in}{0.927809in}}%
\pgfpathlineto{\pgfqpoint{8.531337in}{0.896285in}}%
\pgfpathlineto{\pgfqpoint{8.552064in}{0.864502in}}%
\pgfpathlineto{\pgfqpoint{8.572792in}{0.834808in}}%
\pgfpathlineto{\pgfqpoint{8.593519in}{0.807056in}}%
\pgfpathlineto{\pgfqpoint{8.594362in}{2.979400in}}%
\pgfpathlineto{\pgfqpoint{8.594362in}{2.979400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193750in}{0.371800in}}{\pgfqpoint{7.401250in}{2.602600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.933875in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{1.933875in}{2.974400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193750in}{0.371800in}}{\pgfqpoint{7.401250in}{2.602600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.674000in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{2.674000in}{2.974400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193750in}{0.371800in}}{\pgfqpoint{7.401250in}{2.602600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414125in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{3.414125in}{2.974400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193750in}{0.371800in}}{\pgfqpoint{7.401250in}{2.602600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.154250in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{4.154250in}{2.974400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193750in}{0.371800in}}{\pgfqpoint{7.401250in}{2.602600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.634500in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{5.634500in}{2.974400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193750in}{0.371800in}}{\pgfqpoint{7.401250in}{2.602600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.374625in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{6.374625in}{2.974400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193750in}{0.371800in}}{\pgfqpoint{7.401250in}{2.602600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.114750in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{7.114750in}{2.974400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193750in}{0.371800in}}{\pgfqpoint{7.401250in}{2.602600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.854875in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{7.854875in}{2.974400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193750in}{0.371800in}}{\pgfqpoint{7.401250in}{2.602600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195231in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{1.583134in}{0.372337in}}%
\pgfpathlineto{\pgfqpoint{1.620147in}{0.373473in}}%
\pgfpathlineto{\pgfqpoint{1.642355in}{0.375126in}}%
\pgfpathlineto{\pgfqpoint{1.658641in}{0.377323in}}%
\pgfpathlineto{\pgfqpoint{1.671966in}{0.380179in}}%
\pgfpathlineto{\pgfqpoint{1.682330in}{0.383401in}}%
\pgfpathlineto{\pgfqpoint{1.691213in}{0.387146in}}%
\pgfpathlineto{\pgfqpoint{1.700097in}{0.392114in}}%
\pgfpathlineto{\pgfqpoint{1.707499in}{0.397479in}}%
\pgfpathlineto{\pgfqpoint{1.714902in}{0.404278in}}%
\pgfpathlineto{\pgfqpoint{1.722305in}{0.412899in}}%
\pgfpathlineto{\pgfqpoint{1.728227in}{0.421436in}}%
\pgfpathlineto{\pgfqpoint{1.734149in}{0.431768in}}%
\pgfpathlineto{\pgfqpoint{1.740072in}{0.444277in}}%
\pgfpathlineto{\pgfqpoint{1.745994in}{0.459425in}}%
\pgfpathlineto{\pgfqpoint{1.751916in}{0.477778in}}%
\pgfpathlineto{\pgfqpoint{1.757838in}{0.500021in}}%
\pgfpathlineto{\pgfqpoint{1.763760in}{0.526988in}}%
\pgfpathlineto{\pgfqpoint{1.769682in}{0.559694in}}%
\pgfpathlineto{\pgfqpoint{1.775605in}{0.599376in}}%
\pgfpathlineto{\pgfqpoint{1.781527in}{0.647538in}}%
\pgfpathlineto{\pgfqpoint{1.787449in}{0.706016in}}%
\pgfpathlineto{\pgfqpoint{1.793371in}{0.777044in}}%
\pgfpathlineto{\pgfqpoint{1.799293in}{0.863348in}}%
\pgfpathlineto{\pgfqpoint{1.805216in}{0.968253in}}%
\pgfpathlineto{\pgfqpoint{1.811138in}{1.095815in}}%
\pgfpathlineto{\pgfqpoint{1.817060in}{1.250986in}}%
\pgfpathlineto{\pgfqpoint{1.822982in}{1.439812in}}%
\pgfpathlineto{\pgfqpoint{1.828904in}{1.669681in}}%
\pgfpathlineto{\pgfqpoint{1.834826in}{1.949619in}}%
\pgfpathlineto{\pgfqpoint{1.840749in}{2.290662in}}%
\pgfpathlineto{\pgfqpoint{1.846671in}{2.706309in}}%
\pgfpathlineto{\pgfqpoint{1.850000in}{2.979400in}}%
\pgfpathmoveto{\pgfqpoint{1.935504in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{2.403356in}{0.372327in}}%
\pgfpathlineto{\pgfqpoint{2.431487in}{0.373458in}}%
\pgfpathlineto{\pgfqpoint{2.449253in}{0.375245in}}%
\pgfpathlineto{\pgfqpoint{2.461097in}{0.377426in}}%
\pgfpathlineto{\pgfqpoint{2.471461in}{0.380459in}}%
\pgfpathlineto{\pgfqpoint{2.480345in}{0.384348in}}%
\pgfpathlineto{\pgfqpoint{2.487747in}{0.388911in}}%
\pgfpathlineto{\pgfqpoint{2.493669in}{0.393746in}}%
\pgfpathlineto{\pgfqpoint{2.499592in}{0.399963in}}%
\pgfpathlineto{\pgfqpoint{2.505514in}{0.407965in}}%
\pgfpathlineto{\pgfqpoint{2.511436in}{0.418270in}}%
\pgfpathlineto{\pgfqpoint{2.517358in}{0.431547in}}%
\pgfpathlineto{\pgfqpoint{2.521800in}{0.443970in}}%
\pgfpathlineto{\pgfqpoint{2.526241in}{0.459007in}}%
\pgfpathlineto{\pgfqpoint{2.530683in}{0.477214in}}%
\pgfpathlineto{\pgfqpoint{2.535125in}{0.499268in}}%
\pgfpathlineto{\pgfqpoint{2.539566in}{0.525991in}}%
\pgfpathlineto{\pgfqpoint{2.544008in}{0.558383in}}%
\pgfpathlineto{\pgfqpoint{2.548450in}{0.597662in}}%
\pgfpathlineto{\pgfqpoint{2.552891in}{0.645309in}}%
\pgfpathlineto{\pgfqpoint{2.557333in}{0.703127in}}%
\pgfpathlineto{\pgfqpoint{2.561775in}{0.773314in}}%
\pgfpathlineto{\pgfqpoint{2.566216in}{0.858548in}}%
\pgfpathlineto{\pgfqpoint{2.570658in}{0.962091in}}%
\pgfpathlineto{\pgfqpoint{2.575100in}{1.087926in}}%
\pgfpathlineto{\pgfqpoint{2.579541in}{1.240907in}}%
\pgfpathlineto{\pgfqpoint{2.583983in}{1.426961in}}%
\pgfpathlineto{\pgfqpoint{2.588424in}{1.653323in}}%
\pgfpathlineto{\pgfqpoint{2.592866in}{1.928828in}}%
\pgfpathlineto{\pgfqpoint{2.597308in}{2.264275in}}%
\pgfpathlineto{\pgfqpoint{2.601749in}{2.672858in}}%
\pgfpathlineto{\pgfqpoint{2.604583in}{2.979400in}}%
\pgfpathmoveto{\pgfqpoint{2.675777in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{3.226540in}{0.372312in}}%
\pgfpathlineto{\pgfqpoint{3.245787in}{0.373452in}}%
\pgfpathlineto{\pgfqpoint{3.257631in}{0.375223in}}%
\pgfpathlineto{\pgfqpoint{3.266515in}{0.377731in}}%
\pgfpathlineto{\pgfqpoint{3.272437in}{0.380370in}}%
\pgfpathlineto{\pgfqpoint{3.278359in}{0.384200in}}%
\pgfpathlineto{\pgfqpoint{3.282801in}{0.388174in}}%
\pgfpathlineto{\pgfqpoint{3.287242in}{0.393438in}}%
\pgfpathlineto{\pgfqpoint{3.291684in}{0.400416in}}%
\pgfpathlineto{\pgfqpoint{3.296125in}{0.409674in}}%
\pgfpathlineto{\pgfqpoint{3.300567in}{0.421967in}}%
\pgfpathlineto{\pgfqpoint{3.305009in}{0.438301in}}%
\pgfpathlineto{\pgfqpoint{3.309450in}{0.460023in}}%
\pgfpathlineto{\pgfqpoint{3.313892in}{0.488933in}}%
\pgfpathlineto{\pgfqpoint{3.318334in}{0.527440in}}%
\pgfpathlineto{\pgfqpoint{3.322775in}{0.578773in}}%
\pgfpathlineto{\pgfqpoint{3.327217in}{0.647259in}}%
\pgfpathlineto{\pgfqpoint{3.331659in}{0.738704in}}%
\pgfpathlineto{\pgfqpoint{3.336100in}{0.860904in}}%
\pgfpathlineto{\pgfqpoint{3.340542in}{1.024340in}}%
\pgfpathlineto{\pgfqpoint{3.344983in}{1.243107in}}%
\pgfpathlineto{\pgfqpoint{3.349425in}{1.536184in}}%
\pgfpathlineto{\pgfqpoint{3.353867in}{1.929140in}}%
\pgfpathlineto{\pgfqpoint{3.358308in}{2.456460in}}%
\pgfpathlineto{\pgfqpoint{3.361694in}{2.979400in}}%
\pgfpathmoveto{\pgfqpoint{3.416050in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{4.054165in}{0.372279in}}%
\pgfpathlineto{\pgfqpoint{4.064529in}{0.373478in}}%
\pgfpathlineto{\pgfqpoint{4.070451in}{0.375258in}}%
\pgfpathlineto{\pgfqpoint{4.074893in}{0.377770in}}%
\pgfpathlineto{\pgfqpoint{4.077854in}{0.380405in}}%
\pgfpathlineto{\pgfqpoint{4.080815in}{0.384219in}}%
\pgfpathlineto{\pgfqpoint{4.083776in}{0.389749in}}%
\pgfpathlineto{\pgfqpoint{4.086737in}{0.397776in}}%
\pgfpathlineto{\pgfqpoint{4.089698in}{0.409443in}}%
\pgfpathlineto{\pgfqpoint{4.092659in}{0.426425in}}%
\pgfpathlineto{\pgfqpoint{4.095620in}{0.451178in}}%
\pgfpathlineto{\pgfqpoint{4.098581in}{0.487307in}}%
\pgfpathlineto{\pgfqpoint{4.101543in}{0.540117in}}%
\pgfpathlineto{\pgfqpoint{4.104504in}{0.617417in}}%
\pgfpathlineto{\pgfqpoint{4.107465in}{0.730725in}}%
\pgfpathlineto{\pgfqpoint{4.110426in}{0.897057in}}%
\pgfpathlineto{\pgfqpoint{4.113387in}{1.141578in}}%
\pgfpathlineto{\pgfqpoint{4.116348in}{1.501569in}}%
\pgfpathlineto{\pgfqpoint{4.119309in}{2.032339in}}%
\pgfpathlineto{\pgfqpoint{4.122733in}{2.979400in}}%
\pgfpathmoveto{\pgfqpoint{4.156323in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{4.893635in}{0.371800in}}%
\pgfpathmoveto{\pgfqpoint{4.896596in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{5.633908in}{0.371800in}}%
\pgfpathmoveto{\pgfqpoint{5.666017in}{2.979400in}}%
\pgfpathlineto{\pgfqpoint{5.667960in}{2.386074in}}%
\pgfpathlineto{\pgfqpoint{5.670921in}{1.741229in}}%
\pgfpathlineto{\pgfqpoint{5.673883in}{1.304192in}}%
\pgfpathlineto{\pgfqpoint{5.676844in}{1.007556in}}%
\pgfpathlineto{\pgfqpoint{5.679805in}{0.805920in}}%
\pgfpathlineto{\pgfqpoint{5.682766in}{0.668661in}}%
\pgfpathlineto{\pgfqpoint{5.685727in}{0.575090in}}%
\pgfpathlineto{\pgfqpoint{5.688688in}{0.511209in}}%
\pgfpathlineto{\pgfqpoint{5.691649in}{0.467537in}}%
\pgfpathlineto{\pgfqpoint{5.694610in}{0.437637in}}%
\pgfpathlineto{\pgfqpoint{5.697571in}{0.417138in}}%
\pgfpathlineto{\pgfqpoint{5.700532in}{0.403064in}}%
\pgfpathlineto{\pgfqpoint{5.703493in}{0.393389in}}%
\pgfpathlineto{\pgfqpoint{5.706455in}{0.386728in}}%
\pgfpathlineto{\pgfqpoint{5.709416in}{0.382136in}}%
\pgfpathlineto{\pgfqpoint{5.713857in}{0.377770in}}%
\pgfpathlineto{\pgfqpoint{5.718299in}{0.375258in}}%
\pgfpathlineto{\pgfqpoint{5.724221in}{0.373478in}}%
\pgfpathlineto{\pgfqpoint{5.733104in}{0.372372in}}%
\pgfpathlineto{\pgfqpoint{5.749390in}{0.371882in}}%
\pgfpathlineto{\pgfqpoint{5.820457in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{6.374181in}{0.371800in}}%
\pgfpathmoveto{\pgfqpoint{6.427056in}{2.979400in}}%
\pgfpathlineto{\pgfqpoint{6.430442in}{2.456460in}}%
\pgfpathlineto{\pgfqpoint{6.434883in}{1.929140in}}%
\pgfpathlineto{\pgfqpoint{6.439325in}{1.536184in}}%
\pgfpathlineto{\pgfqpoint{6.443767in}{1.243107in}}%
\pgfpathlineto{\pgfqpoint{6.448208in}{1.024340in}}%
\pgfpathlineto{\pgfqpoint{6.452650in}{0.860904in}}%
\pgfpathlineto{\pgfqpoint{6.457091in}{0.738704in}}%
\pgfpathlineto{\pgfqpoint{6.461533in}{0.647259in}}%
\pgfpathlineto{\pgfqpoint{6.465975in}{0.578773in}}%
\pgfpathlineto{\pgfqpoint{6.470416in}{0.527440in}}%
\pgfpathlineto{\pgfqpoint{6.474858in}{0.488933in}}%
\pgfpathlineto{\pgfqpoint{6.479300in}{0.460023in}}%
\pgfpathlineto{\pgfqpoint{6.483741in}{0.438301in}}%
\pgfpathlineto{\pgfqpoint{6.488183in}{0.421967in}}%
\pgfpathlineto{\pgfqpoint{6.492625in}{0.409674in}}%
\pgfpathlineto{\pgfqpoint{6.497066in}{0.400416in}}%
\pgfpathlineto{\pgfqpoint{6.501508in}{0.393438in}}%
\pgfpathlineto{\pgfqpoint{6.505949in}{0.388174in}}%
\pgfpathlineto{\pgfqpoint{6.511872in}{0.383105in}}%
\pgfpathlineto{\pgfqpoint{6.517794in}{0.379616in}}%
\pgfpathlineto{\pgfqpoint{6.525197in}{0.376736in}}%
\pgfpathlineto{\pgfqpoint{6.534080in}{0.374652in}}%
\pgfpathlineto{\pgfqpoint{6.545924in}{0.373179in}}%
\pgfpathlineto{\pgfqpoint{6.563691in}{0.372268in}}%
\pgfpathlineto{\pgfqpoint{6.599224in}{0.371856in}}%
\pgfpathlineto{\pgfqpoint{6.791695in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{7.114454in}{0.371800in}}%
\pgfpathmoveto{\pgfqpoint{7.184167in}{2.979400in}}%
\pgfpathlineto{\pgfqpoint{7.189962in}{2.391612in}}%
\pgfpathlineto{\pgfqpoint{7.195884in}{1.928828in}}%
\pgfpathlineto{\pgfqpoint{7.201806in}{1.572881in}}%
\pgfpathlineto{\pgfqpoint{7.207728in}{1.298923in}}%
\pgfpathlineto{\pgfqpoint{7.213650in}{1.087926in}}%
\pgfpathlineto{\pgfqpoint{7.219573in}{0.925313in}}%
\pgfpathlineto{\pgfqpoint{7.225495in}{0.799905in}}%
\pgfpathlineto{\pgfqpoint{7.231417in}{0.703127in}}%
\pgfpathlineto{\pgfqpoint{7.237339in}{0.628393in}}%
\pgfpathlineto{\pgfqpoint{7.243261in}{0.570644in}}%
\pgfpathlineto{\pgfqpoint{7.249184in}{0.525991in}}%
\pgfpathlineto{\pgfqpoint{7.255106in}{0.491442in}}%
\pgfpathlineto{\pgfqpoint{7.261028in}{0.464693in}}%
\pgfpathlineto{\pgfqpoint{7.266950in}{0.443970in}}%
\pgfpathlineto{\pgfqpoint{7.272872in}{0.427906in}}%
\pgfpathlineto{\pgfqpoint{7.278795in}{0.415444in}}%
\pgfpathlineto{\pgfqpoint{7.284717in}{0.405772in}}%
\pgfpathlineto{\pgfqpoint{7.290639in}{0.398259in}}%
\pgfpathlineto{\pgfqpoint{7.296561in}{0.392421in}}%
\pgfpathlineto{\pgfqpoint{7.303964in}{0.386913in}}%
\pgfpathlineto{\pgfqpoint{7.311367in}{0.382886in}}%
\pgfpathlineto{\pgfqpoint{7.320250in}{0.379454in}}%
\pgfpathlineto{\pgfqpoint{7.330614in}{0.376776in}}%
\pgfpathlineto{\pgfqpoint{7.343939in}{0.374668in}}%
\pgfpathlineto{\pgfqpoint{7.361705in}{0.373182in}}%
\pgfpathlineto{\pgfqpoint{7.388355in}{0.372267in}}%
\pgfpathlineto{\pgfqpoint{7.440174in}{0.371859in}}%
\pgfpathlineto{\pgfqpoint{7.711114in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{7.854727in}{0.371800in}}%
\pgfpathmoveto{\pgfqpoint{7.938750in}{2.979400in}}%
\pgfpathlineto{\pgfqpoint{7.943560in}{2.594557in}}%
\pgfpathlineto{\pgfqpoint{7.949482in}{2.198982in}}%
\pgfpathlineto{\pgfqpoint{7.955404in}{1.874375in}}%
\pgfpathlineto{\pgfqpoint{7.961326in}{1.607903in}}%
\pgfpathlineto{\pgfqpoint{7.967248in}{1.389072in}}%
\pgfpathlineto{\pgfqpoint{7.973171in}{1.209295in}}%
\pgfpathlineto{\pgfqpoint{7.979093in}{1.061546in}}%
\pgfpathlineto{\pgfqpoint{7.985015in}{0.940075in}}%
\pgfpathlineto{\pgfqpoint{7.990937in}{0.840170in}}%
\pgfpathlineto{\pgfqpoint{7.996859in}{0.757971in}}%
\pgfpathlineto{\pgfqpoint{8.002782in}{0.690315in}}%
\pgfpathlineto{\pgfqpoint{8.008704in}{0.634608in}}%
\pgfpathlineto{\pgfqpoint{8.014626in}{0.588724in}}%
\pgfpathlineto{\pgfqpoint{8.020548in}{0.550916in}}%
\pgfpathlineto{\pgfqpoint{8.026470in}{0.519751in}}%
\pgfpathlineto{\pgfqpoint{8.032392in}{0.494053in}}%
\pgfpathlineto{\pgfqpoint{8.038315in}{0.472854in}}%
\pgfpathlineto{\pgfqpoint{8.044237in}{0.455362in}}%
\pgfpathlineto{\pgfqpoint{8.050159in}{0.440922in}}%
\pgfpathlineto{\pgfqpoint{8.056081in}{0.428997in}}%
\pgfpathlineto{\pgfqpoint{8.062003in}{0.419147in}}%
\pgfpathlineto{\pgfqpoint{8.069406in}{0.409203in}}%
\pgfpathlineto{\pgfqpoint{8.076809in}{0.401363in}}%
\pgfpathlineto{\pgfqpoint{8.084212in}{0.395180in}}%
\pgfpathlineto{\pgfqpoint{8.091614in}{0.390299in}}%
\pgfpathlineto{\pgfqpoint{8.100498in}{0.385778in}}%
\pgfpathlineto{\pgfqpoint{8.110861in}{0.381890in}}%
\pgfpathlineto{\pgfqpoint{8.122706in}{0.378761in}}%
\pgfpathlineto{\pgfqpoint{8.136031in}{0.376392in}}%
\pgfpathlineto{\pgfqpoint{8.153797in}{0.374444in}}%
\pgfpathlineto{\pgfqpoint{8.177486in}{0.373072in}}%
\pgfpathlineto{\pgfqpoint{8.214500in}{0.372210in}}%
\pgfpathlineto{\pgfqpoint{8.290008in}{0.371842in}}%
\pgfpathlineto{\pgfqpoint{8.593519in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{8.593630in}{2.979400in}}%
\pgfpathlineto{\pgfqpoint{8.593630in}{2.979400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193750in}{0.371800in}}{\pgfqpoint{7.401250in}{2.602600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.933875in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{1.933875in}{2.974400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193750in}{0.371800in}}{\pgfqpoint{7.401250in}{2.602600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.674000in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{2.674000in}{2.974400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193750in}{0.371800in}}{\pgfqpoint{7.401250in}{2.602600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.414125in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{3.414125in}{2.974400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193750in}{0.371800in}}{\pgfqpoint{7.401250in}{2.602600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.154250in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{4.154250in}{2.974400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193750in}{0.371800in}}{\pgfqpoint{7.401250in}{2.602600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.634500in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{5.634500in}{2.974400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193750in}{0.371800in}}{\pgfqpoint{7.401250in}{2.602600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.374625in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{6.374625in}{2.974400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193750in}{0.371800in}}{\pgfqpoint{7.401250in}{2.602600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.114750in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{7.114750in}{2.974400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193750in}{0.371800in}}{\pgfqpoint{7.401250in}{2.602600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.854875in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{7.854875in}{2.974400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193750in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{1.193750in}{2.974400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.595000in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{8.595000in}{2.974400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193750in}{0.371800in}}%
\pgfpathlineto{\pgfqpoint{8.595000in}{0.371800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193750in}{2.974400in}}%
\pgfpathlineto{\pgfqpoint{8.595000in}{2.974400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

